Robustness of Low-Complexity Massive MIMO Architectures Against Passive Eavesdropping

Invoking large transmit antenna arrays, massive MIMO wiretap settings are capable of suppressing passive eavesdroppers via narrow beamforming towards legitimate terminals. This implies that secrecy is obtained almost for free in these settings. We show that this property holds not only for fully digital MIMO architectures, but also in massive MIMO settings whose transmitters employ architectures with reduced complexity. The investigations consider two dominant approaches for complexity reduction, namely antenna selection and hybrid analog-digital precoding. We show that using either approach, the information leakage normalized by the achievable sum-rate vanishes as the transmit array size grows large. For both approaches, the decaying speed is determined. The results demonstrate that, as the transmit array size grows large, the normalized leakages obtained by antenna selection and hybrid analog-digital precoding converge to zero double-logarithmically and logarithmically, respectively. These analytic derivations are confirmed for various benchmark architectures through numerical investigations.

==> Figs/HADP_Fig_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=3.2in,
at={(1.962in,0.944in)},
scale only axis,
xmode=log,
xmin=32,
xmax=16384,
xtick={100,1000,10000},
xticklabels={{$10^2$},{$10^3$},{$10^4$}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Array size $M$},
ymode=log,
ymin=0.0009,
ymax=.03,
ytick={.001,.01,.1,1},
yticklabels={{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},{$10^{0}$}},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Cost},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
32	0.0209342263933986\\
64	0.0127996751545678\\
128	0.00859386206720228\\
256	0.0062195820880962\\
512	0.00468353788120967\\
1024	0.0037491447987015\\
2048	0.00314036054900618\\
4096	0.00267358495319149\\
8192	0.00232070275933963\\
16384	0.0020425133018132\\
};
\addlegendentry{\small{$\maC\brc{M}$, Scheme A}}

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
32	0.00571903724507696\\
42	0.00530294935987822\\
52	0.00501631236172596\\
62	0.0048025266106026\\
72	0.00463460839778445\\
82	0.00449782969995581\\
92	0.00438337006960356\\
102	0.00428557604766482\\
112	0.00420063101642151\\
122	0.00412585051671284\\
132	0.00405928256438738\\
142	0.0039994681976061\\
152	0.0039452914191465\\
162	0.00389588155264026\\
172	0.00385054764002039\\
182	0.00380873313613011\\
192	0.00376998386249979\\
202	0.00373392485827641\\
212	0.00370024334405511\\
222	0.00366867597465967\\
232	0.00363899915806815\\
242	0.00361102160355358\\
252	0.0035845785154345\\
262	0.00355952701854641\\
272	0.00353574251736085\\
282	0.00351311577105015\\
292	0.00349155052343334\\
302	0.0034709615672181\\
312	0.00345127315126428\\
322	0.00343241766107456\\
332	0.00341433451863592\\
342	0.00339696925965593\\
352	0.00338027275525056\\
362	0.003364200552017\\
372	0.00334871230971688\\
382	0.0033337713198995\\
392	0.0033193440920031\\
402	0.00330539999599609\\
412	0.00329191095262126\\
422	0.00327885116390056\\
432	0.00326619687783749\\
442	0.00325392618228633\\
452	0.00324201882379433\\
462	0.00323045604790556\\
472	0.00321922045797384\\
482	0.00320829588999252\\
492	0.00319766730132914\\
502	0.00318732067156854\\
512	0.00317724291393164\\
522	0.00316742179595683\\
532	0.00315784586831632\\
542	0.00314850440079566\\
552	0.0031393873245963\\
562	0.00313048518023332\\
572	0.00312178907039561\\
582	0.00311329061721707\\
592	0.00310498192347727\\
602	0.00309685553730967\\
612	0.00308890442004723\\
622	0.00308112191687958\\
632	0.00307350173003459\\
642	0.0030660378942304\\
652	0.00305872475417344\\
662	0.00305155694390277\\
672	0.00304452936780375\\
682	0.00303763718313318\\
692	0.00303087578391497\\
702	0.00302424078608077\\
712	0.00301772801374262\\
722	0.00301133348649685\\
732	0.00300505340766837\\
742	0.00299888415341379\\
752	0.00299282226260986\\
762	0.00298686442746089\\
772	0.0029810074847652\\
782	0.00297524840778645\\
792	0.00296958429868063\\
802	0.00296401238143427\\
812	0.00295852999527331\\
822	0.00295313458850581\\
832	0.00294782371276511\\
842	0.0029425950176227\\
852	0.00293744624554311\\
862	0.00293237522715514\\
872	0.00292737987681634\\
882	0.00292245818844918\\
892	0.00291760823162956\\
902	0.00291282814790949\\
912	0.0029081161473577\\
922	0.00290347050530277\\
932	0.002898889559265\\
942	0.00289437170606417\\
952	0.0028899153990912\\
962	0.00288551914573293\\
972	0.00288118150493985\\
982	0.0028769010849275\\
992	0.00287267654100278\\
1002	0.00286850657350734\\
1012	0.00286438992587055\\
1022	0.00286032538276515\\
1032	0.0028563117683593\\
1042	0.00285234794465901\\
1052	0.00284843280993551\\
1062	0.00284456529723241\\
1072	0.00284074437294792\\
1082	0.00283696903548757\\
1092	0.00283323831398351\\
1102	0.00282955126707631\\
1112	0.00282590698175579\\
1122	0.00282230457225746\\
1132	0.00281874317901146\\
1142	0.00281522196764103\\
1152	0.00281174012800777\\
1162	0.00280829687330111\\
1172	0.00280489143916962\\
1182	0.00280152308289183\\
1192	0.00279819108258443\\
1202	0.00279489473644603\\
1212	0.00279163336203429\\
1222	0.00278840629557507\\
1232	0.00278521289130156\\
1242	0.00278205252082209\\
1252	0.00277892457251512\\
1262	0.00277582845094991\\
1272	0.00277276357633173\\
1282	0.00276972938397033\\
1292	0.00276672532377047\\
1302	0.00276375085974353\\
1312	0.00276080546953905\\
1322	0.00275788864399538\\
1332	0.00275499988670839\\
1342	0.00275213871361746\\
1352	0.00274930465260793\\
1362	0.00274649724312923\\
1372	0.00274371603582785\\
1382	0.00274096059219475\\
1392	0.00273823048422621\\
1402	0.0027355252940977\\
1412	0.00273284461385023\\
1422	0.00273018804508842\\
1432	0.00272755519868995\\
1442	0.00272494569452579\\
1452	0.00272235916119083\\
1462	0.0027197952357443\\
1472	0.00271725356345969\\
1482	0.00271473379758378\\
1492	0.00271223559910422\\
1502	0.00270975863652548\\
1512	0.00270730258565274\\
1522	0.0027048671293834\\
1532	0.00270245195750582\\
1542	0.00270005676650514\\
1552	0.00269768125937577\\
1562	0.00269532514544031\\
1572	0.00269298814017464\\
1582	0.00269066996503896\\
1592	0.00268837034731449\\
1602	0.00268608901994564\\
1612	0.00268382572138745\\
1622	0.00268158019545801\\
1632	0.00267935219119579\\
1642	0.00267714146272158\\
1652	0.00267494776910494\\
1662	0.0026727708742349\\
1672	0.00267061054669487\\
1682	0.00266846655964146\\
1692	0.00266633869068722\\
1702	0.00266422672178698\\
1712	0.00266213043912779\\
1722	0.00266004963302232\\
1732	0.00265798409780542\\
1742	0.00265593363173407\\
1752	0.00265389803689014\\
1762	0.00265187711908632\\
1772	0.00264987068777476\\
1782	0.00264787855595851\\
1792	0.00264590054010557\\
1802	0.0026439364600655\\
1812	0.00264198613898854\\
1822	0.00264004940324703\\
1832	0.00263812608235916\\
1842	0.00263621600891498\\
1852	0.00263431901850442\\
1862	0.00263243494964754\\
1872	0.00263056364372664\\
1882	0.00262870494492035\\
1892	0.00262685870013961\\
1902	0.00262502475896541\\
1912	0.00262320297358827\\
1922	0.00262139319874943\\
1932	0.00261959529168365\\
1942	0.00261780911206357\\
1952	0.00261603452194565\\
1962	0.00261427138571751\\
1972	0.00261251957004674\\
1982	0.00261077894383109\\
1992	0.00260904937814998\\
2002	0.0026073307462173\\
2012	0.0026056229233355\\
2022	0.00260392578685084\\
2032	0.00260223921610989\\
2042	0.00260056309241707\\
2052	0.00259889729899336\\
2062	0.00259724172093611\\
2072	0.00259559624517979\\
2082	0.00259396076045782\\
2092	0.00259233515726538\\
2102	0.0025907193278231\\
2112	0.00258911316604173\\
2122	0.00258751656748767\\
2132	0.00258592942934938\\
2142	0.00258435165040461\\
2152	0.00258278313098845\\
2162	0.00258122377296217\\
2172	0.00257967347968284\\
2182	0.00257813215597364\\
2192	0.00257659970809498\\
2202	0.00257507604371624\\
2212	0.00257356107188823\\
2222	0.00257205470301632\\
2232	0.00257055684883418\\
2242	0.00256906742237816\\
2252	0.0025675863379623\\
2262	0.00256611351115389\\
2272	0.00256464885874964\\
2282	0.00256319229875237\\
2292	0.00256174375034828\\
2302	0.00256030313388472\\
2312	0.00255887037084849\\
2322	0.00255744538384463\\
2332	0.00255602809657569\\
2342	0.00255461843382149\\
2352	0.00255321632141932\\
2362	0.00255182168624458\\
2372	0.0025504344561919\\
2382	0.00254905456015664\\
2392	0.0025476819280168\\
2402	0.00254631649061536\\
2412	0.00254495817974302\\
2422	0.00254360692812124\\
2432	0.00254226266938577\\
2442	0.00254092533807044\\
2452	0.00253959486959134\\
2462	0.00253827120023138\\
2472	0.0025369542671251\\
2482	0.00253564400824388\\
2492	0.00253434036238145\\
2502	0.00253304326913966\\
2512	0.00253175266891462\\
2522	0.00253046850288309\\
2532	0.00252919071298917\\
2542	0.00252791924193128\\
2552	0.00252665403314939\\
2562	0.00252539503081252\\
2572	0.0025241421798065\\
2582	0.00252289542572202\\
2592	0.00252165471484286\\
2602	0.00252041999413439\\
2612	0.00251919121123236\\
2622	0.00251796831443178\\
2632	0.00251675125267621\\
2642	0.00251553997554706\\
2652	0.00251433443325333\\
2662	0.00251313457662133\\
2672	0.00251194035708478\\
2682	0.00251075172667501\\
2692	0.00250956863801139\\
2702	0.00250839104429195\\
2712	0.00250721889928416\\
2722	0.00250605215731591\\
2732	0.00250489077326667\\
2742	0.00250373470255881\\
2752	0.0025025839011491\\
2762	0.00250143832552032\\
2772	0.00250029793267315\\
2782	0.00249916268011808\\
2792	0.00249803252586757\\
2802	0.00249690742842831\\
2812	0.00249578734679365\\
2822	0.00249467224043616\\
2832	0.00249356206930032\\
2842	0.00249245679379539\\
2852	0.00249135637478836\\
2862	0.00249026077359707\\
2872	0.00248916995198344\\
2882	0.00248808387214681\\
2892	0.00248700249671745\\
2902	0.00248592578875014\\
2912	0.00248485371171787\\
2922	0.00248378622950573\\
2932	0.00248272330640479\\
2942	0.00248166490710617\\
2952	0.00248061099669523\\
2962	0.00247956154064579\\
2972	0.00247851650481453\\
2982	0.00247747585543545\\
2992	0.00247643955911441\\
3002	0.00247540758282385\\
3012	0.00247437989389749\\
3022	0.00247335646002519\\
3032	0.00247233724924793\\
3042	0.00247132222995278\\
3052	0.00247031137086806\\
3062	0.00246930464105851\\
3072	0.0024683020099206\\
3082	0.00246730344717786\\
3092	0.00246630892287636\\
3102	0.0024653184073802\\
3112	0.00246433187136713\\
3122	0.00246334928582422\\
3132	0.00246237062204358\\
3142	0.00246139585161822\\
3152	0.00246042494643793\\
3162	0.0024594578786852\\
3172	0.00245849462083131\\
3182	0.00245753514563235\\
3192	0.00245657942612545\\
3202	0.00245562743562494\\
3212	0.00245467914771868\\
3222	0.00245373453626437\\
3232	0.00245279357538599\\
3242	0.00245185623947023\\
3252	0.00245092250316303\\
3262	0.00244999234136616\\
3272	0.00244906572923387\\
3282	0.00244814264216952\\
3292	0.0024472230558224\\
3302	0.00244630694608447\\
3312	0.00244539428908722\\
3322	0.00244448506119859\\
3332	0.00244357923901988\\
3342	0.00244267679938277\\
3352	0.00244177771934633\\
3362	0.00244088197619418\\
3372	0.00243998954743155\\
3382	0.00243910041078247\\
3392	0.00243821454418705\\
3402	0.00243733192579869\\
3412	0.00243645253398141\\
3422	0.00243557634730722\\
3432	0.00243470334455346\\
3442	0.00243383350470031\\
3452	0.00243296680692819\\
3462	0.00243210323061531\\
3472	0.00243124275533523\\
3482	0.00243038536085441\\
3492	0.00242953102712985\\
3502	0.00242867973430676\\
3512	0.00242783146271626\\
3522	0.00242698619287308\\
3532	0.00242614390547333\\
3542	0.00242530458139235\\
3552	0.00242446820168245\\
3562	0.00242363474757086\\
3572	0.00242280420045756\\
3582	0.00242197654191325\\
3592	0.00242115175367729\\
3602	0.00242032981765567\\
3612	0.00241951071591905\\
3622	0.00241869443070079\\
3632	0.00241788094439505\\
3642	0.00241707023955485\\
3652	0.00241626229889023\\
3662	0.00241545710526641\\
3672	0.00241465464170195\\
3682	0.00241385489136696\\
3692	0.00241305783758138\\
3702	0.00241226346381317\\
3712	0.00241147175367666\\
3722	0.00241068269093082\\
3732	0.00240989625947762\\
3742	0.00240911244336035\\
3752	0.00240833122676205\\
3762	0.00240755259400387\\
3772	0.00240677652954353\\
3782	0.00240600301797374\\
3792	0.00240523204402069\\
3802	0.00240446359254254\\
3812	0.00240369764852792\\
3822	0.00240293419709446\\
3832	0.00240217322348736\\
3842	0.00240141471307798\\
3852	0.00240065865136237\\
3862	0.00239990502395994\\
3872	0.00239915381661208\\
3882	0.0023984050151808\\
3892	0.00239765860564738\\
3902	0.0023969145741111\\
3912	0.00239617290678792\\
3922	0.00239543359000921\\
3932	0.00239469661022045\\
3942	0.00239396195398005\\
3952	0.0023932296079581\\
3962	0.00239249955893512\\
3972	0.00239177179380091\\
3982	0.00239104629955336\\
3992	0.0023903230632973\\
4002	0.00238960207224331\\
4012	0.00238888331370662\\
4022	0.00238816677510601\\
4032	0.00238745244396266\\
4042	0.0023867403078991\\
4052	0.00238603035463811\\
4062	0.00238532257200169\\
4072	0.00238461694790997\\
4082	0.00238391347038024\\
4092	0.00238321212752586\\
4102	0.00238251290755531\\
4112	0.00238181579877115\\
4122	0.00238112078956911\\
4132	0.00238042786843702\\
4142	0.00237973702395396\\
4152	0.00237904824478924\\
4162	0.0023783615197015\\
4172	0.00237767683753781\\
4182	0.00237699418723272\\
4192	0.00237631355780739\\
4202	0.0023756349383687\\
4212	0.00237495831810837\\
4222	0.00237428368630212\\
4232	0.00237361103230878\\
4242	0.00237294034556949\\
4252	0.00237227161560683\\
4262	0.00237160483202404\\
4272	0.00237093998450417\\
4282	0.00237027706280931\\
4292	0.00236961605677979\\
4302	0.00236895695633338\\
4312	0.00236829975146457\\
4322	0.00236764443224374\\
4332	0.00236699098881645\\
4342	0.00236633941140272\\
4352	0.00236568969029624\\
4362	0.00236504181586366\\
4372	0.00236439577854391\\
4382	0.00236375156884746\\
4392	0.00236310917735563\\
4402	0.00236246859471988\\
4412	0.00236182981166116\\
4422	0.00236119281896923\\
4432	0.00236055760750197\\
4442	0.00235992416818474\\
4452	0.00235929249200973\\
4462	0.00235866257003531\\
4472	0.0023580343933854\\
4482	0.00235740795324885\\
4492	0.00235678324087879\\
4502	0.00235616024759208\\
4512	0.00235553896476861\\
4522	0.00235491938385079\\
4532	0.00235430149634292\\
4542	0.0023536852938106\\
4552	0.00235307076788016\\
4562	0.0023524579102381\\
4572	0.00235184671263052\\
4582	0.00235123716686253\\
4592	0.00235062926479775\\
4602	0.00235002299835775\\
4612	0.00234941835952147\\
4622	0.00234881534032474\\
4632	0.00234821393285974\\
4642	0.00234761412927446\\
4652	0.0023470159217722\\
4662	0.00234641930261106\\
4672	0.00234582426410344\\
4682	0.00234523079861554\\
4692	0.00234463889856684\\
4702	0.00234404855642969\\
4712	0.00234345976472875\\
4722	0.00234287251604054\\
4732	0.00234228680299298\\
4742	0.00234170261826494\\
4752	0.00234111995458574\\
4762	0.00234053880473471\\
4772	0.00233995916154078\\
4782	0.00233938101788196\\
4792	0.00233880436668497\\
4802	0.00233822920092478\\
4812	0.00233765551362417\\
4822	0.0023370832978533\\
4832	0.00233651254672933\\
4842	0.00233594325341597\\
4852	0.00233537541112305\\
4862	0.00233480901310618\\
4872	0.00233424405266626\\
4882	0.00233368052314918\\
4892	0.00233311841794533\\
4902	0.00233255773048927\\
4912	0.00233199845425935\\
4922	0.00233144058277727\\
4932	0.00233088410960778\\
4942	0.00233032902835824\\
4952	0.00232977533267829\\
4962	0.00232922301625948\\
4972	0.00232867207283489\\
4982	0.0023281224961788\\
4992	0.00232757428010631\\
5002	0.00232702741847301\\
5012	0.00232648190517462\\
5022	0.00232593773414666\\
5032	0.0023253948993641\\
5042	0.00232485339484103\\
5052	0.00232431321463032\\
5062	0.00232377435282333\\
5072	0.00232323680354951\\
5082	0.00232270056097616\\
5092	0.00232216561930805\\
5102	0.00232163197278714\\
5112	0.00232109961569227\\
5122	0.0023205685423388\\
5132	0.0023200387470784\\
5142	0.00231951022429864\\
5152	0.00231898296842278\\
5162	0.00231845697390942\\
5172	0.00231793223525223\\
5182	0.00231740874697965\\
5192	0.00231688650365462\\
5202	0.00231636549987427\\
5212	0.00231584573026965\\
5222	0.00231532718950547\\
5232	0.0023148098722798\\
5242	0.0023142937733238\\
5252	0.00231377888740147\\
5262	0.00231326520930936\\
5272	0.00231275273387632\\
5282	0.00231224145596322\\
5292	0.00231173137046272\\
5302	0.00231122247229898\\
5312	0.00231071475642744\\
5322	0.00231020821783454\\
5332	0.00230970285153748\\
5342	0.00230919865258399\\
5352	0.00230869561605204\\
5362	0.00230819373704967\\
5372	0.00230769301071468\\
5382	0.00230719343221443\\
5392	0.0023066949967456\\
5402	0.00230619769953396\\
5412	0.00230570153583413\\
5422	0.00230520650092935\\
5432	0.00230471259013128\\
5442	0.00230421979877974\\
5452	0.00230372812224253\\
5462	0.00230323755591516\\
5472	0.00230274809522068\\
5482	0.00230225973560943\\
5492	0.00230177247255887\\
5502	0.00230128630157332\\
5512	0.00230080121818378\\
5522	0.00230031721794771\\
5532	0.00229983429644883\\
5542	0.00229935244929694\\
5552	0.00229887167212768\\
5562	0.00229839196060235\\
5572	0.00229791331040772\\
5582	0.00229743571725581\\
5592	0.00229695917688373\\
5602	0.00229648368505347\\
5612	0.00229600923755169\\
5622	0.00229553583018959\\
5632	0.00229506345880265\\
5642	0.00229459211925051\\
5652	0.00229412180741674\\
5662	0.00229365251920871\\
5672	0.00229318425055733\\
5682	0.00229271699741698\\
5692	0.00229225075576522\\
5702	0.00229178552160271\\
5712	0.00229132129095299\\
5722	0.0022908580598623\\
5732	0.00229039582439946\\
5742	0.00228993458065563\\
5752	0.00228947432474422\\
5762	0.00228901505280067\\
5772	0.0022885567609823\\
5782	0.00228809944546816\\
5792	0.00228764310245887\\
5802	0.00228718772817644\\
5812	0.00228673331886413\\
5822	0.00228627987078628\\
5832	0.00228582738022819\\
5842	0.00228537584349592\\
5852	0.00228492525691617\\
5862	0.0022844756168361\\
5872	0.00228402691962323\\
5882	0.00228357916166523\\
5892	0.00228313233936983\\
5902	0.00228268644916463\\
5912	0.00228224148749699\\
5922	0.00228179745083388\\
5932	0.0022813543356617\\
5942	0.0022809121384862\\
5952	0.00228047085583231\\
5962	0.00228003048424399\\
5972	0.00227959102028413\\
5982	0.00227915246053438\\
5992	0.00227871480159502\\
6002	0.00227827804008485\\
6012	0.00227784217264105\\
6022	0.00227740719591903\\
6032	0.00227697310659233\\
6042	0.00227653990135246\\
6052	0.00227610757690879\\
6062	0.00227567612998845\\
6072	0.00227524555733614\\
6082	0.00227481585571408\\
6092	0.00227438702190182\\
6102	0.00227395905269618\\
6112	0.00227353194491108\\
6122	0.00227310569537744\\
6132	0.00227268030094308\\
6142	0.00227225575847255\\
6152	0.00227183206484709\\
6162	0.00227140921696443\\
6172	0.00227098721173875\\
6182	0.00227056604610051\\
6192	0.00227014571699637\\
6202	0.00226972622138908\\
6212	0.00226930755625734\\
6222	0.00226888971859572\\
6232	0.00226847270541453\\
6242	0.00226805651373974\\
6252	0.00226764114061283\\
6262	0.00226722658309074\\
6272	0.0022668128382457\\
6282	0.00226639990316519\\
6292	0.00226598777495178\\
6302	0.00226557645072307\\
6312	0.00226516592761156\\
6322	0.00226475620276458\\
6332	0.00226434727334416\\
6342	0.00226393913652692\\
6352	0.00226353178950403\\
6362	0.00226312522948105\\
6372	0.00226271945367787\\
6382	0.00226231445932861\\
6392	0.0022619102436815\\
6402	0.00226150680399881\\
6412	0.00226110413755675\\
6422	0.00226070224164539\\
6432	0.00226030111356853\\
6442	0.00225990075064366\\
6452	0.00225950115020183\\
6462	0.00225910230958757\\
6472	0.00225870422615881\\
6482	0.00225830689728679\\
6492	0.00225791032035595\\
6502	0.00225751449276389\\
6512	0.00225711941192123\\
6522	0.00225672507525157\\
6532	0.00225633148019137\\
6542	0.00225593862418988\\
6552	0.00225554650470906\\
6562	0.00225515511922351\\
6572	0.00225476446522036\\
6582	0.00225437454019919\\
6592	0.00225398534167198\\
6602	0.00225359686716299\\
6612	0.00225320911420873\\
6622	0.00225282208035782\\
6632	0.00225243576317096\\
6642	0.00225205016022083\\
6652	0.00225166526909203\\
6662	0.00225128108738097\\
6672	0.00225089761269584\\
6682	0.0022505148426565\\
6692	0.00225013277489442\\
6702	0.0022497514070526\\
6712	0.00224937073678549\\
6722	0.00224899076175895\\
6732	0.00224861147965014\\
6742	0.00224823288814745\\
6752	0.00224785498495047\\
6762	0.00224747776776986\\
6772	0.00224710123432734\\
6782	0.00224672538235557\\
6792	0.00224635020959811\\
6802	0.00224597571380934\\
6812	0.0022456018927544\\
6822	0.00224522874420911\\
6832	0.00224485626595993\\
6842	0.00224448445580386\\
6852	0.00224411331154839\\
6862	0.00224374283101144\\
6872	0.00224337301202128\\
6882	0.00224300385241649\\
6892	0.00224263535004586\\
6902	0.00224226750276837\\
6912	0.00224190030845309\\
6922	0.00224153376497915\\
6932	0.00224116787023562\\
6942	0.00224080262212155\\
6952	0.00224043801854579\\
6962	0.00224007405742703\\
6972	0.00223971073669367\\
6982	0.0022393480542838\\
6992	0.00223898600814514\\
7002	0.00223862459623494\\
7012	0.00223826381651998\\
7022	0.00223790366697648\\
7032	0.00223754414559004\\
7042	0.00223718525035558\\
7052	0.00223682697927731\\
7062	0.00223646933036865\\
7072	0.0022361123016522\\
7082	0.00223575589115963\\
7092	0.00223540009693168\\
7102	0.00223504491701811\\
7112	0.00223469034947758\\
7122	0.00223433639237768\\
7132	0.00223398304379479\\
7142	0.00223363030181413\\
7152	0.0022332781645296\\
7162	0.00223292663004381\\
7172	0.00223257569646798\\
7182	0.00223222536192192\\
7192	0.00223187562453395\\
7202	0.00223152648244088\\
7212	0.00223117793378793\\
7222	0.0022308299767287\\
7232	0.00223048260942511\\
7242	0.00223013583004738\\
7252	0.00222978963677391\\
7262	0.00222944402779133\\
7272	0.00222909900129436\\
7282	0.00222875455548582\\
7292	0.00222841068857658\\
7302	0.00222806739878547\\
7312	0.00222772468433928\\
7322	0.00222738254347268\\
7332	0.00222704097442822\\
7342	0.00222669997545622\\
7352	0.00222635954481478\\
7362	0.0022260196807697\\
7372	0.00222568038159445\\
7382	0.00222534164557015\\
7392	0.00222500347098546\\
7402	0.00222466585613661\\
7412	0.0022243287993273\\
7422	0.00222399229886869\\
7432	0.00222365635307936\\
7442	0.00222332096028523\\
7452	0.00222298611881956\\
7462	0.00222265182702289\\
7472	0.00222231808324299\\
7482	0.00222198488583483\\
7492	0.00222165223316054\\
7502	0.00222132012358938\\
7512	0.00222098855549765\\
7522	0.00222065752726873\\
7532	0.00222032703729295\\
7542	0.00221999708396764\\
7552	0.00221966766569701\\
7562	0.00221933878089217\\
7572	0.00221901042797105\\
7582	0.00221868260535841\\
7592	0.00221835531148575\\
7602	0.00221802854479129\\
7612	0.00221770230371995\\
7622	0.00221737658672329\\
7632	0.00221705139225949\\
7642	0.0022167267187933\\
7652	0.00221640256479601\\
7662	0.0022160789287454\\
7672	0.00221575580912574\\
7682	0.00221543320442771\\
7692	0.00221511111314838\\
7702	0.0022147895337912\\
7712	0.00221446846486593\\
7722	0.00221414790488861\\
7732	0.00221382785238155\\
7742	0.00221350830587327\\
7752	0.00221318926389849\\
7762	0.00221287072499804\\
7772	0.00221255268771892\\
7782	0.00221223515061417\\
7792	0.00221191811224292\\
7802	0.00221160157117028\\
7812	0.00221128552596736\\
7822	0.00221096997521123\\
7832	0.00221065491748487\\
7842	0.00221034035137714\\
7852	0.00221002627548277\\
7862	0.0022097126884023\\
7872	0.00220939958874207\\
7882	0.00220908697511418\\
7892	0.00220877484613646\\
7902	0.00220846320043242\\
7912	0.00220815203663127\\
7922	0.00220784135336783\\
7932	0.00220753114928254\\
7942	0.00220722142302141\\
7952	0.002206912173236\\
7962	0.00220660339858338\\
7972	0.00220629509772611\\
7982	0.00220598726933222\\
7992	0.00220567991207516\\
8002	0.00220537302463377\\
8012	0.00220506660569228\\
8022	0.00220476065394024\\
8032	0.00220445516807254\\
8042	0.00220415014678933\\
8052	0.00220384558879604\\
8062	0.00220354149280331\\
8072	0.002203237857527\\
8082	0.00220293468168814\\
8092	0.0022026319640129\\
8102	0.00220232970323258\\
8112	0.00220202789808356\\
8122	0.0022017265473073\\
8132	0.00220142564965031\\
8142	0.00220112520386408\\
8152	0.00220082520870511\\
8162	0.00220052566293488\\
8172	0.00220022656531976\\
8182	0.00219992791463106\\
8192	0.00219962970964498\\
8202	0.00219933194914257\\
8212	0.00219903463190969\\
8222	0.00219873775673705\\
8232	0.00219844132242011\\
8242	0.00219814532775911\\
8252	0.00219784977155902\\
8262	0.00219755465262951\\
8272	0.00219725996978494\\
8282	0.00219696572184434\\
8292	0.00219667190763137\\
8302	0.0021963785259743\\
8312	0.002196085575706\\
8322	0.0021957930556639\\
8332	0.00219550096468997\\
8342	0.00219520930163071\\
8352	0.0021949180653371\\
8362	0.00219462725466461\\
8372	0.00219433686847316\\
8382	0.00219404690562708\\
8392	0.00219375736499513\\
8402	0.00219346824545044\\
8412	0.0021931795458705\\
8422	0.00219289126513715\\
8432	0.00219260340213653\\
8442	0.00219231595575909\\
8452	0.00219202892489955\\
8462	0.00219174230845688\\
8472	0.00219145610533429\\
8482	0.00219117031443917\\
8492	0.00219088493468313\\
8502	0.00219059996498195\\
8512	0.00219031540425552\\
8522	0.00219003125142789\\
8532	0.00218974750542721\\
8542	0.0021894641651857\\
8552	0.00218918122963965\\
8562	0.0021888986977294\\
8572	0.00218861656839931\\
8582	0.00218833484059775\\
8592	0.00218805351327705\\
8602	0.00218777258539354\\
8612	0.00218749205590747\\
8622	0.00218721192378301\\
8632	0.00218693218798827\\
8642	0.0021866528474952\\
8652	0.00218637390127966\\
8662	0.00218609534832132\\
8672	0.00218581718760372\\
8682	0.00218553941811417\\
8692	0.00218526203884379\\
8702	0.00218498504878749\\
8712	0.0021847084469439\\
8722	0.00218443223231541\\
8732	0.00218415640390813\\
8742	0.00218388096073185\\
8752	0.00218360590180006\\
8762	0.00218333122612991\\
8772	0.00218305693274219\\
8782	0.00218278302066133\\
8792	0.00218250948891535\\
8802	0.00218223633653589\\
8812	0.00218196356255815\\
8822	0.00218169116602089\\
8832	0.00218141914596641\\
8842	0.00218114750144054\\
8852	0.00218087623149261\\
8862	0.00218060533517546\\
8872	0.00218033481154538\\
8882	0.00218006465966213\\
8892	0.0021797948785889\\
8902	0.00217952546739232\\
8912	0.00217925642514241\\
8922	0.0021789877509126\\
8932	0.00217871944377968\\
8942	0.00217845150282381\\
8952	0.00217818392712848\\
8962	0.00217791671578053\\
8972	0.00217764986787007\\
8982	0.00217738338249056\\
8992	0.0021771172587387\\
9002	0.00217685149571446\\
9012	0.00217658609252109\\
9022	0.00217632104826502\\
9032	0.00217605636205595\\
9042	0.00217579203300675\\
9052	0.0021755280602335\\
9062	0.00217526444285543\\
9072	0.00217500117999495\\
9082	0.00217473827077761\\
9092	0.00217447571433207\\
9102	0.00217421350979013\\
9112	0.00217395165628667\\
9122	0.00217369015295967\\
9132	0.00217342899895017\\
9142	0.00217316819340226\\
9152	0.00217290773546309\\
9162	0.00217264762428283\\
9172	0.00217238785901467\\
9182	0.00217212843881478\\
9192	0.00217186936284233\\
9202	0.00217161063025947\\
9212	0.00217135224023129\\
9222	0.00217109419192584\\
9232	0.0021708364845141\\
9242	0.00217057911716996\\
9252	0.00217032208907021\\
9262	0.00217006539939454\\
9272	0.00216980904732553\\
9282	0.00216955303204859\\
9292	0.00216929735275202\\
9302	0.00216904200862692\\
9312	0.00216878699886724\\
9322	0.00216853232266975\\
9332	0.00216827797923399\\
9342	0.00216802396776231\\
9352	0.00216777028745982\\
9362	0.0021675169375344\\
9372	0.00216726391719668\\
9382	0.00216701122566002\\
9392	0.0021667588621405\\
9402	0.00216650682585693\\
9412	0.00216625511603079\\
9422	0.00216600373188628\\
9432	0.00216575267265025\\
9442	0.00216550193755222\\
9452	0.00216525152582437\\
9462	0.0021650014367015\\
9472	0.00216475166942105\\
9482	0.00216450222322308\\
9492	0.00216425309735024\\
9502	0.00216400429104777\\
9512	0.00216375580356351\\
9522	0.00216350763414786\\
9532	0.00216325978205376\\
9542	0.00216301224653671\\
9552	0.00216276502685476\\
9562	0.00216251812226844\\
9572	0.00216227153204085\\
9582	0.00216202525543753\\
9592	0.00216177929172655\\
9602	0.00216153364017844\\
9612	0.00216128830006622\\
9622	0.00216104327066534\\
9632	0.0021607985512537\\
9642	0.00216055414111165\\
9652	0.00216031003952195\\
9662	0.00216006624576978\\
9672	0.00215982275914272\\
9682	0.00215957957893075\\
9692	0.00215933670442622\\
9702	0.00215909413492386\\
9712	0.00215885186972075\\
9722	0.00215860990811633\\
9732	0.00215836824941238\\
9742	0.00215812689291301\\
9752	0.00215788583792464\\
9762	0.00215764508375601\\
9772	0.00215740462971816\\
9782	0.00215716447512442\\
9792	0.00215692461929038\\
9802	0.00215668506153393\\
9812	0.00215644580117521\\
9822	0.00215620683753659\\
9832	0.0021559681699427\\
9842	0.0021557297977204\\
9852	0.00215549172019876\\
9862	0.00215525393670908\\
9872	0.00215501644658485\\
9882	0.00215477924916174\\
9892	0.00215454234377763\\
9902	0.00215430572977254\\
9912	0.00215406940648869\\
9922	0.00215383337327044\\
9932	0.00215359762946428\\
9942	0.00215336217441886\\
9952	0.00215312700748494\\
9962	0.00215289212801541\\
9972	0.00215265753536527\\
9982	0.0021524232288916\\
9992	0.0021521892079536\\
10002	0.00215195547191253\\
10012	0.00215172202013174\\
10022	0.00215148885197662\\
10032	0.00215125596681465\\
10042	0.00215102336401532\\
10052	0.0021507910429502\\
10062	0.00215055900299285\\
10072	0.00215032724351888\\
10082	0.00215009576390589\\
10092	0.0021498645635335\\
10102	0.00214963364178332\\
10112	0.00214940299803895\\
10122	0.00214917263168597\\
10132	0.00214894254211193\\
10142	0.00214871272870633\\
10152	0.00214848319086064\\
10162	0.00214825392796827\\
10172	0.00214802493942457\\
10182	0.00214779622462682\\
10192	0.00214756778297421\\
10202	0.00214733961386786\\
10212	0.00214711171671079\\
10222	0.00214688409090791\\
10232	0.00214665673586604\\
10242	0.00214642965099385\\
10252	0.00214620283570192\\
10262	0.00214597628940266\\
10272	0.00214575001151037\\
10282	0.00214552400144118\\
10292	0.00214529825861308\\
10302	0.00214507278244589\\
10312	0.00214484757236124\\
10322	0.0021446226277826\\
10332	0.00214439794813526\\
10342	0.00214417353284629\\
10352	0.00214394938134458\\
10362	0.0021437254930608\\
10372	0.00214350186742741\\
10382	0.00214327850387864\\
10392	0.00214305540185048\\
10402	0.00214283256078071\\
10412	0.00214260998010884\\
10422	0.00214238765927613\\
10432	0.00214216559772559\\
10442	0.00214194379490195\\
10452	0.00214172225025168\\
10462	0.00214150096322295\\
10472	0.00214127993326567\\
10482	0.00214105915983142\\
10492	0.00214083864237352\\
10502	0.00214061838034693\\
10512	0.00214039837320834\\
10522	0.0021401786204161\\
10532	0.00213995912143022\\
10542	0.00213973987571238\\
10552	0.00213952088272593\\
10562	0.00213930214193587\\
10572	0.00213908365280881\\
10582	0.00213886541481305\\
10592	0.00213864742741847\\
10602	0.00213842969009661\\
10612	0.00213821220232061\\
10622	0.00213799496356523\\
10632	0.00213777797330683\\
10642	0.00213756123102336\\
10652	0.00213734473619438\\
10662	0.00213712848830102\\
10672	0.002136912486826\\
10682	0.00213669673125361\\
10692	0.0021364812210697\\
10702	0.00213626595576168\\
10712	0.00213605093481853\\
10722	0.00213583615773076\\
10732	0.00213562162399044\\
10742	0.00213540733309115\\
10752	0.00213519328452802\\
10762	0.0021349794777977\\
10772	0.00213476591239836\\
10782	0.00213455258782967\\
10792	0.00213433950359281\\
10802	0.00213412665919047\\
10812	0.00213391405412683\\
10822	0.00213370168790755\\
10832	0.00213348956003977\\
10842	0.00213327767003212\\
10852	0.0021330660173947\\
10862	0.00213285460163905\\
10872	0.0021326434222782\\
10882	0.00213243247882662\\
10892	0.00213222177080023\\
10902	0.00213201129771638\\
10912	0.00213180105909387\\
10922	0.00213159105445292\\
10932	0.0021313812833152\\
10942	0.00213117174520377\\
10952	0.00213096243964312\\
10962	0.00213075336615914\\
10972	0.00213054452427912\\
10982	0.00213033591353177\\
10992	0.00213012753344717\\
11002	0.0021299193835568\\
11012	0.00212971146339351\\
11022	0.00212950377249153\\
11032	0.00212929631038646\\
11042	0.00212908907661528\\
11052	0.00212888207071631\\
11062	0.00212867529222924\\
11072	0.0021284687406951\\
11082	0.00212826241565627\\
11092	0.00212805631665646\\
11102	0.00212785044324074\\
11112	0.00212764479495547\\
11122	0.00212743937134837\\
11132	0.00212723417196846\\
11142	0.00212702919636609\\
11152	0.00212682444409289\\
11162	0.00212661991470183\\
11172	0.00212641560774715\\
11182	0.00212621152278439\\
11192	0.0021260076593704\\
11202	0.0021258040170633\\
11212	0.00212560059542248\\
11222	0.00212539739400861\\
11232	0.00212519441238364\\
11242	0.00212499165011078\\
11252	0.0021247891067545\\
11262	0.00212458678188052\\
11272	0.00212438467505581\\
11282	0.0021241827858486\\
11292	0.00212398111382834\\
11302	0.00212377965856574\\
11312	0.00212357841963273\\
11322	0.00212337739660247\\
11332	0.00212317658904933\\
11342	0.00212297599654892\\
11352	0.00212277561867805\\
11362	0.00212257545501473\\
11372	0.0021223755051382\\
11382	0.00212217576862888\\
11392	0.0021219762450684\\
11402	0.00212177693403956\\
11412	0.00212157783512637\\
11422	0.00212137894791401\\
11432	0.00212118027198883\\
11442	0.00212098180693837\\
11452	0.00212078355235134\\
11462	0.00212058550781759\\
11472	0.00212038767292816\\
11482	0.00212019004727523\\
11492	0.00211999263045213\\
11502	0.00211979542205334\\
11512	0.0021195984216745\\
11522	0.00211940162891237\\
11532	0.00211920504336484\\
11542	0.00211900866463095\\
11552	0.00211881249231086\\
11562	0.00211861652600584\\
11572	0.00211842076531829\\
11582	0.00211822520985172\\
11592	0.00211802985921077\\
11602	0.00211783471300114\\
11612	0.00211763977082969\\
11622	0.00211744503230432\\
11632	0.00211725049703407\\
11642	0.00211705616462905\\
11652	0.00211686203470045\\
11662	0.00211666810686056\\
11672	0.00211647438072272\\
11682	0.00211628085590139\\
11692	0.00211608753201204\\
11702	0.00211589440867126\\
11712	0.00211570148549668\\
11722	0.00211550876210698\\
11732	0.00211531623812191\\
11742	0.00211512391316226\\
11752	0.00211493178684988\\
11762	0.00211473985880765\\
11772	0.0021145481286595\\
11782	0.00211435659603038\\
11792	0.00211416526054629\\
11802	0.00211397412183426\\
11812	0.00211378317952232\\
11822	0.00211359243323954\\
11832	0.00211340188261601\\
11842	0.00211321152728283\\
11852	0.0021130213668721\\
11862	0.00211283140101693\\
11872	0.00211264162935145\\
11882	0.00211245205151077\\
11892	0.002112262667131\\
11902	0.00211207347584925\\
11912	0.0021118844773036\\
11922	0.00211169567113314\\
11932	0.00211150705697791\\
11942	0.00211131863447897\\
11952	0.00211113040327832\\
11962	0.00211094236301893\\
11972	0.00211075451334477\\
11982	0.00211056685390074\\
11992	0.00211037938433272\\
12002	0.00211019210428755\\
12012	0.00211000501341299\\
12022	0.0021098181113578\\
12032	0.00210963139777166\\
12042	0.00210944487230518\\
12052	0.00210925853460995\\
12062	0.00210907238433846\\
12072	0.00210888642114415\\
12082	0.00210870064468139\\
12092	0.00210851505460549\\
12102	0.00210832965057265\\
12112	0.00210814443224002\\
12122	0.00210795939926567\\
12132	0.00210777455130855\\
12142	0.00210758988802857\\
12152	0.0021074054090865\\
12162	0.00210722111414405\\
12172	0.00210703700286382\\
12182	0.0021068530749093\\
12192	0.00210666932994488\\
12202	0.00210648576763586\\
12212	0.0021063023876484\\
12222	0.00210611918964957\\
12232	0.00210593617330731\\
12242	0.00210575333829043\\
12252	0.00210557068426865\\
12262	0.00210538821091254\\
12272	0.00210520591789353\\
12282	0.00210502380488394\\
12292	0.00210484187155696\\
12302	0.00210466011758661\\
12312	0.00210447854264779\\
12322	0.00210429714641626\\
12332	0.00210411592856862\\
12342	0.00210393488878234\\
12352	0.0021037540267357\\
12362	0.00210357334210787\\
12372	0.00210339283457882\\
12382	0.00210321250382939\\
12392	0.00210303234954123\\
12402	0.00210285237139685\\
12412	0.00210267256907956\\
12422	0.00210249294227351\\
12432	0.00210231349066369\\
12442	0.00210213421393588\\
12452	0.00210195511177671\\
12462	0.00210177618387359\\
12472	0.00210159742991478\\
12482	0.00210141884958934\\
12492	0.00210124044258711\\
12502	0.00210106220859876\\
12512	0.00210088414731577\\
12522	0.00210070625843039\\
12532	0.00210052854163569\\
12542	0.00210035099662553\\
12552	0.00210017362309455\\
12562	0.00209999642073819\\
12572	0.00209981938925266\\
12582	0.00209964252833499\\
12592	0.00209946583768293\\
12602	0.00209928931699507\\
12612	0.00209911296597074\\
12622	0.00209893678431004\\
12632	0.00209876077171386\\
12642	0.00209858492788385\\
12652	0.00209840925252241\\
12662	0.00209823374533272\\
12672	0.00209805840601871\\
12682	0.00209788323428508\\
12692	0.00209770822983726\\
12702	0.00209753339238146\\
12712	0.00209735872162462\\
12722	0.00209718421727444\\
12732	0.00209700987903935\\
12742	0.00209683570662853\\
12752	0.00209666169975191\\
12762	0.00209648785812014\\
12772	0.00209631418144461\\
12782	0.00209614066943744\\
12792	0.00209596732181149\\
12802	0.00209579413828033\\
12812	0.00209562111855828\\
12822	0.00209544826236036\\
12832	0.00209527556940232\\
12842	0.00209510303940062\\
12852	0.00209493067207244\\
12862	0.00209475846713569\\
12872	0.00209458642430895\\
12882	0.00209441454331155\\
12892	0.00209424282386351\\
12902	0.00209407126568554\\
12912	0.00209389986849907\\
12922	0.00209372863202622\\
12932	0.00209355755598982\\
12942	0.00209338664011337\\
12952	0.00209321588412108\\
12962	0.00209304528773785\\
12972	0.00209287485068925\\
12982	0.00209270457270157\\
12992	0.00209253445350174\\
13002	0.00209236449281741\\
13012	0.00209219469037687\\
13022	0.00209202504590913\\
13032	0.00209185555914384\\
13042	0.00209168622981134\\
13052	0.00209151705764263\\
13062	0.00209134804236937\\
13072	0.00209117918372392\\
13082	0.00209101048143926\\
13092	0.00209084193524906\\
13102	0.00209067354488763\\
13112	0.00209050531008997\\
13122	0.00209033723059169\\
13132	0.00209016930612908\\
13142	0.00209000153643908\\
13152	0.00208983392125927\\
13162	0.00208966646032787\\
13172	0.00208949915338377\\
13182	0.00208933200016649\\
13192	0.00208916500041616\\
13202	0.0020889981538736\\
13212	0.00208883146028022\\
13222	0.0020886649193781\\
13232	0.00208849853090993\\
13242	0.00208833229461904\\
13252	0.00208816621024937\\
13262	0.00208800027754552\\
13272	0.00208783449625267\\
13282	0.00208766886611667\\
13292	0.00208750338688394\\
13302	0.00208733805830157\\
13312	0.00208717288011721\\
13322	0.00208700785207918\\
13332	0.00208684297393636\\
13342	0.00208667824543828\\
13352	0.00208651366633506\\
13362	0.00208634923637743\\
13372	0.00208618495531672\\
13382	0.00208602082290487\\
13392	0.00208585683889441\\
13402	0.00208569300303848\\
13412	0.0020855293150908\\
13422	0.00208536577480571\\
13432	0.00208520238193812\\
13442	0.00208503913624354\\
13452	0.00208487603747807\\
13462	0.0020847130853984\\
13472	0.00208455027976179\\
13482	0.00208438762032611\\
13492	0.00208422510684978\\
13502	0.00208406273909182\\
13512	0.00208390051681183\\
13522	0.00208373843976998\\
13532	0.00208357650772701\\
13542	0.00208341472044424\\
13552	0.00208325307768356\\
13562	0.00208309157920742\\
13572	0.00208293022477886\\
13582	0.00208276901416145\\
13592	0.00208260794711935\\
13602	0.00208244702341728\\
13612	0.00208228624282052\\
13622	0.00208212560509489\\
13632	0.00208196511000679\\
13642	0.00208180475732316\\
13652	0.00208164454681151\\
13662	0.00208148447823988\\
13672	0.00208132455137687\\
13682	0.00208116476599163\\
13692	0.00208100512185386\\
13702	0.00208084561873379\\
13712	0.00208068625640221\\
13722	0.00208052703463044\\
13732	0.00208036795319035\\
13742	0.00208020901185433\\
13752	0.00208005021039532\\
13762	0.0020798915485868\\
13772	0.00207973302620277\\
13782	0.00207957464301776\\
13792	0.00207941639880685\\
13802	0.00207925829334562\\
13812	0.00207910032641021\\
13822	0.00207894249777724\\
13832	0.0020787848072239\\
13842	0.00207862725452787\\
13852	0.00207846983946736\\
13862	0.00207831256182111\\
13872	0.00207815542136835\\
13882	0.00207799841788886\\
13892	0.00207784155116289\\
13902	0.00207768482097125\\
13912	0.00207752822709523\\
13922	0.00207737176931663\\
13932	0.00207721544741776\\
13942	0.00207705926118146\\
13952	0.00207690321039104\\
13962	0.00207674729483033\\
13972	0.00207659151428365\\
13982	0.00207643586853585\\
13992	0.00207628035737223\\
14002	0.00207612498057863\\
14012	0.00207596973794136\\
14022	0.00207581462924723\\
14032	0.00207565965428356\\
14042	0.00207550481283812\\
14052	0.00207535010469922\\
14062	0.00207519552965562\\
14072	0.00207504108749657\\
14082	0.00207488677801183\\
14092	0.00207473260099162\\
14102	0.00207457855622664\\
14112	0.00207442464350809\\
14122	0.00207427086262763\\
14132	0.00207411721337741\\
14142	0.00207396369555005\\
14152	0.00207381030893865\\
14162	0.00207365705333677\\
14172	0.00207350392853847\\
14182	0.00207335093433824\\
14192	0.00207319807053108\\
14202	0.00207304533691243\\
14212	0.0020728927332782\\
14222	0.00207274025942479\\
14232	0.00207258791514901\\
14242	0.0020724357002482\\
14252	0.00207228361452011\\
14262	0.00207213165776296\\
14272	0.00207197982977544\\
14282	0.0020718281303567\\
14292	0.00207167655930632\\
14302	0.00207152511642435\\
14312	0.00207137380151131\\
14322	0.00207122261436813\\
14332	0.00207107155479623\\
14342	0.00207092062259745\\
14352	0.0020707698175741\\
14362	0.00207061913952891\\
14372	0.00207046858826509\\
14382	0.00207031816358625\\
14392	0.00207016786529648\\
14402	0.00207001769320029\\
14412	0.00206986764710264\\
14422	0.00206971772680891\\
14432	0.00206956793212494\\
14442	0.00206941826285699\\
14452	0.00206926871881176\\
14462	0.00206911929979639\\
14472	0.00206897000561843\\
14482	0.00206882083608589\\
14492	0.00206867179100717\\
14502	0.00206852287019115\\
14512	0.00206837407344708\\
14522	0.00206822540058468\\
14532	0.00206807685141407\\
14542	0.00206792842574581\\
14552	0.00206778012339086\\
14562	0.00206763194416062\\
14572	0.0020674838878669\\
14582	0.00206733595432193\\
14592	0.00206718814333835\\
14602	0.00206704045472922\\
14612	0.00206689288830803\\
14622	0.00206674544388866\\
14632	0.00206659812128542\\
14642	0.002066450920313\\
14652	0.00206630384078655\\
14662	0.00206615688252157\\
14672	0.00206601004533402\\
14682	0.00206586332904024\\
14692	0.00206571673345697\\
14702	0.00206557025840137\\
14712	0.00206542390369099\\
14722	0.00206527766914378\\
14732	0.0020651315545781\\
14742	0.0020649855598127\\
14752	0.00206483968466675\\
14762	0.00206469392895978\\
14772	0.00206454829251174\\
14782	0.00206440277514297\\
14792	0.00206425737667421\\
14802	0.00206411209692658\\
14812	0.00206396693572159\\
14822	0.00206382189288115\\
14832	0.00206367696822755\\
14842	0.00206353216158348\\
14852	0.00206338747277201\\
14862	0.0020632429016166\\
14872	0.00206309844794107\\
14882	0.00206295411156965\\
14892	0.00206280989232695\\
14902	0.00206266579003795\\
14912	0.00206252180452803\\
14922	0.00206237793562291\\
14932	0.00206223418314873\\
14942	0.00206209054693198\\
14952	0.00206194702679955\\
14962	0.00206180362257867\\
14972	0.00206166033409698\\
14982	0.00206151716118247\\
14992	0.00206137410366351\\
15002	0.00206123116136882\\
15012	0.00206108833412753\\
15022	0.00206094562176911\\
15032	0.0020608030241234\\
15042	0.00206066054102061\\
15052	0.00206051817229131\\
15062	0.00206037591776645\\
15072	0.00206023377727732\\
15082	0.00206009175065559\\
15092	0.00205994983773329\\
15102	0.00205980803834279\\
15112	0.00205966635231685\\
15122	0.00205952477948856\\
15132	0.0020593833196914\\
15142	0.00205924197275916\\
15152	0.00205910073852603\\
15162	0.00205895961682652\\
15172	0.00205881860749552\\
15182	0.00205867771036826\\
15192	0.00205853692528031\\
15202	0.00205839625206762\\
15212	0.00205825569056645\\
15222	0.00205811524061345\\
15232	0.00205797490204558\\
15242	0.00205783467470016\\
15252	0.00205769455841488\\
15262	0.00205755455302773\\
15272	0.00205741465837707\\
15282	0.00205727487430161\\
15292	0.00205713520064038\\
15302	0.00205699563723276\\
15312	0.00205685618391847\\
15322	0.00205671684053757\\
15332	0.00205657760693045\\
15342	0.00205643848293785\\
15352	0.00205629946840084\\
15362	0.00205616056316082\\
15372	0.00205602176705953\\
15382	0.00205588307993904\\
15392	0.00205574450164174\\
15402	0.00205560603201039\\
15412	0.00205546767088803\\
15422	0.00205532941811807\\
15432	0.00205519127354422\\
15442	0.00205505323701054\\
15452	0.0020549153083614\\
15462	0.00205477748744151\\
15472	0.00205463977409589\\
15482	0.0020545021681699\\
15492	0.0020543646695092\\
15502	0.0020542272779598\\
15512	0.00205408999336802\\
15522	0.00205395281558048\\
15532	0.00205381574444416\\
15542	0.00205367877980633\\
15552	0.00205354192151457\\
15562	0.00205340516941682\\
15572	0.00205326852336129\\
15582	0.00205313198319652\\
15592	0.00205299554877138\\
15602	0.00205285921993503\\
15612	0.00205272299653697\\
15622	0.00205258687842698\\
15632	0.00205245086545517\\
15642	0.00205231495747196\\
15652	0.00205217915432808\\
15662	0.00205204345587456\\
15672	0.00205190786196275\\
15682	0.00205177237244429\\
15692	0.00205163698717114\\
15702	0.00205150170599556\\
15712	0.00205136652877012\\
15722	0.00205123145534767\\
15732	0.00205109648558141\\
15742	0.00205096161932479\\
15752	0.00205082685643159\\
15762	0.00205069219675589\\
15772	0.00205055764015207\\
15782	0.00205042318647478\\
15792	0.00205028883557901\\
15802	0.00205015458732002\\
15812	0.00205002044155337\\
15822	0.00204988639813493\\
15832	0.00204975245692085\\
15842	0.00204961861776757\\
15852	0.00204948488053184\\
15862	0.00204935124507069\\
15872	0.00204921771124144\\
15882	0.00204908427890172\\
15892	0.00204895094790941\\
15902	0.00204881771812273\\
15912	0.00204868458940015\\
15922	0.00204855156160044\\
15932	0.00204841863458267\\
15942	0.00204828580820616\\
15952	0.00204815308233057\\
15962	0.00204802045681578\\
15972	0.00204788793152201\\
15982	0.00204775550630974\\
15992	0.00204762318103972\\
16002	0.00204749095557301\\
16012	0.00204735882977092\\
16022	0.00204722680349506\\
16032	0.00204709487660733\\
16042	0.00204696304896987\\
16052	0.00204683132044513\\
16062	0.00204669969089583\\
16072	0.00204656816018497\\
16082	0.00204643672817582\\
16092	0.00204630539473191\\
16102	0.00204617415971708\\
16112	0.00204604302299541\\
16122	0.00204591198443126\\
16132	0.00204578104388929\\
16142	0.00204565020123439\\
16152	0.00204551945633175\\
16162	0.00204538880904681\\
16172	0.00204525825924531\\
16182	0.00204512780679321\\
16192	0.00204499745155679\\
16202	0.00204486719340255\\
16212	0.0020447370321973\\
16222	0.00204460696780808\\
16232	0.00204447700010222\\
16242	0.0020443471289473\\
16252	0.00204421735421117\\
16262	0.00204408767576193\\
16272	0.00204395809346796\\
16282	0.0020438286071979\\
16292	0.00204369921682065\\
16302	0.00204356992220534\\
16312	0.00204344072322141\\
16322	0.00204331161973853\\
16332	0.00204318261162662\\
16342	0.00204305369875588\\
16352	0.00204292488099676\\
16362	0.00204279615821995\\
16372	0.00204266753029642\\
16382	0.00204253899709738\\
};
\addlegendentry{\small{$\tilde{Q}\brc{M}$, Scheme A}}

\end{axis}
\end{tikzpicture}%

==> Figs/HADP_Fig_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=3.2in,
at={(1.962in,0.944in)},
scale only axis,
xmode=log,
xmin=32,
xmax=16384,
xtick={100,1000,10000},
xticklabels={{$10^2$},{$10^3$},{$10^4$}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Array size $M$},
ymin=-5,
ymax=165,
ytick={0,40,80,120,160},
yticklabels={{$0$},{$40$},{$80$},{$120$},{$160$}},
ylabel style={font=\color{white!15!black}},
ylabel={Rate in [bits/sec/Hz]},
axis background/.style={fill=white},
legend style={at={(0.4,.96)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,  dashdotted, line width=1.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
32	0.0884065103790759\\
64	0.170694444655581\\
128	0.223607488753601\\
256	0.254130096684442\\
512	0.268474162432582\\
1024	0.277807508713764\\
2048	0.283161056154214\\
4096	0.283201424104604\\
8192	0.283138758350248\\
16384	0.283772372089771\\
};
\addlegendentry{\small{$\Delta\brc{M}$, Scheme A}}

\addplot [color=mycolor2, line width=1.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
32	4.30474161757668\\
64	19.3278122324205\\
128	37.9266770982201\\
256	55.9676172522045\\
512	73.1737010634148\\
1024	89.7664792095818\\
2048	106.097300470954\\
4096	122.264712584696\\
8192	138.341180489689\\
16384	154.383648942244\\
};
\addlegendentry{\small{$R_\avg^\mm \brc{M}$, Scheme A}}

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
32	10.3836489422443\\
42	16.6607277067045\\
52	21.5906844325018\\
62	25.6507899084343\\
72	29.1024489653213\\
82	32.1044810161337\\
92	34.7606402391565\\
102	37.1424544137882\\
112	39.301327695166\\
122	41.2754463432505\\
132	43.0939548519796\\
142	44.7796028543192\\
152	46.3504891573417\\
162	47.8212489883983\\
172	49.2038850174779\\
182	50.5083631854235\\
192	51.7430489537828\\
202	52.915032666273\\
212	54.0303762152555\\
222	55.094302803846\\
232	56.1113448642855\\
242	57.0854607386378\\
252	58.020127718243\\
262	58.9184169668435\\
272	59.7830544022497\\
282	60.616470580625\\
292	61.4208418843246\\
302	62.1981247714456\\
312	62.9500844440403\\
322	63.6783189920782\\
332	64.3842798437951\\
342	65.0692891804187\\
352	65.7345548404411\\
362	66.3811831355756\\
372	67.0101899199728\\
382	67.6225101908163\\
392	68.2190064480876\\
402	68.8004760011072\\
412	69.3676573771758\\
422	69.9212359615593\\
432	70.4618489768598\\
442	70.9900898925072\\
452	71.5065123408873\\
462	72.0116336049012\\
472	72.5059377320338\\
482	72.9898783219237\\
492	73.4638810276722\\
502	73.9283458054567\\
512	74.3836489422443\\
522	74.8301448873625\\
532	75.2681679102633\\
542	75.6980336039063\\
552	76.120040250695\\
562	76.5344700657791\\
572	76.9415903306985\\
582	77.3416544287768\\
592	77.7349027923075\\
602	78.1215637703995\\
612	78.5018544253267\\
622	78.875981264334\\
632	79.244140913078\\
642	79.6065207362012\\
652	79.9632994099416\\
662	80.3146474511598\\
672	80.6607277067045\\
682	81.0016958066311\\
692	81.3377005844319\\
702	81.6688844671173\\
712	81.9953838377067\\
722	82.317329372439\\
732	82.634846354789\\
742	82.9480549681772\\
752	83.2570705690865\\
762	83.5620039421375\\
772	83.8629615385336\\
782	84.160045699162\\
792	84.4533548635181\\
802	84.742983765523\\
812	85.0290236172071\\
822	85.3115622811513\\
832	85.5906844325018\\
842	85.8664717113066\\
852	86.1390028658577\\
862	86.4083538876699\\
872	86.6745981386752\\
882	86.9378064711647\\
892	87.1980473409692\\
902	87.4553869143304\\
912	87.7098891688802\\
922	87.9616159891137\\
932	88.2106272567128\\
942	88.4569809360489\\
952	88.7007331551714\\
962	88.941938282565\\
972	89.1806489999368\\
982	89.4169163712794\\
992	89.6507899084343\\
1002	89.8823176333676\\
1012	90.1115461373533\\
1022	90.3385206372463\\
1032	90.5632850290164\\
1042	90.7858819387004\\
1052	91.0063527709212\\
1062	91.2247377551108\\
1072	91.4410759895687\\
1082	91.6554054834734\\
1092	91.867763196962\\
1102	92.0781850793828\\
1112	92.2867061058204\\
1122	92.493360311985\\
1132	92.6981808275544\\
1142	92.9011999080498\\
1152	93.1024489653213\\
1162	93.3019585967168\\
1172	93.4997586130003\\
1182	93.6958780650848\\
1192	93.8903452696389\\
1202	94.0831878336233\\
1212	94.2744326778115\\
1222	94.464106059344\\
1232	94.6522335933628\\
1242	94.838840273772\\
1252	95.0239504931662\\
1262	95.2075880619651\\
1272	95.389776226794\\
1282	95.5705376881442\\
1292	95.7498946173471\\
1302	95.9278686728945\\
1312	96.1044810161337\\
1322	96.2797523263674\\
1332	96.4537028153845\\
1342	96.6263522414473\\
1352	96.7977199227593\\
1362	96.9678247504375\\
1372	97.1366852010093\\
1382	97.3043193484565\\
1392	97.470744875824\\
1402	97.6359790864143\\
1412	97.8000389145832\\
1422	97.962940936155\\
1432	98.1247013784724\\
1442	98.2853361300975\\
1452	98.4448607501763\\
1462	98.6032904774833\\
1472	98.7606402391565\\
1482	98.9169246591377\\
1492	99.0721580663281\\
1502	99.2263545024727\\
1512	99.3795277297815\\
1522	99.5316912383011\\
1532	99.6828582530436\\
1542	99.8330417408849\\
1552	99.9822544172384\\
1562	100.130508752516\\
1572	100.277816978382\\
1582	100.424191093809\\
1592	100.569642870943\\
1602	100.714183860784\\
1612	100.857825398692\\
1622	101.000578609721\\
1632	101.142454413788\\
1642	101.283463530689\\
1652	101.423616484955\\
1662	101.56292361057\\
1672	101.701395055538\\
1682	101.839040786327\\
1692	101.975870592164\\
1702	102.11189408922\\
1712	102.247120724663\\
1722	102.381559780594\\
1732	102.515220377872\\
1742	102.648111479826\\
1752	102.780241895863\\
1762	102.911620284971\\
1772	103.042255159125\\
1782	103.172154886595\\
1792	103.301327695166\\
1802	103.429781675261\\
1812	103.557524782984\\
1822	103.684564843077\\
1832	103.810909551795\\
1842	103.936566479706\\
1852	104.061543074408\\
1862	104.185846663185\\
1872	104.309484455579\\
1882	104.432463545901\\
1892	104.554790915675\\
1902	104.676473436013\\
1912	104.797517869936\\
1922	104.917930874624\\
1932	105.037719003617\\
1942	105.156888708951\\
1952	105.275446343251\\
1962	105.393398161752\\
1972	105.510750324291\\
1982	105.627508897228\\
1992	105.743679855334\\
2002	105.85926908362\\
2012	105.974282379133\\
2022	106.088725452693\\
2032	106.202603930599\\
2042	106.315923356289\\
2052	106.428689191957\\
2062	106.540906820134\\
2072	106.652581545229\\
2082	106.763718595035\\
2092	106.874323122195\\
2102	106.984400205639\\
2112	107.09395485198\\
2122	107.202991996881\\
2132	107.311516506391\\
2142	107.419533178248\\
2152	107.52704674315\\
2162	107.634061865999\\
2172	107.740583147114\\
2182	107.846615123422\\
2192	107.952162269613\\
2202	108.057228999274\\
2212	108.161819666\\
2222	108.26593856447\\
2232	108.369589931511\\
2242	108.472777947131\\
2252	108.575506735528\\
2262	108.677780366081\\
2272	108.779602854319\\
2282	108.880978162863\\
2292	108.981910202355\\
2302	109.08240283236\\
2312	109.182459862255\\
2322	109.282085052093\\
2332	109.381282113452\\
2342	109.480054710264\\
2352	109.578406459626\\
2362	109.676340932599\\
2372	109.77386165498\\
2382	109.87097210807\\
2392	109.967675729414\\
2402	110.063975913534\\
2412	110.159876012646\\
2422	110.255379337354\\
2432	110.350489157342\\
2442	110.445208702043\\
2452	110.539541161297\\
2462	110.633489685996\\
2472	110.727057388714\\
2482	110.82024734433\\
2492	110.913062590628\\
2502	111.005506128897\\
2512	111.09758092451\\
2522	111.189289907496\\
2532	111.280635973098\\
2542	111.371621982324\\
2552	111.462250762482\\
2562	111.552525107711\\
2572	111.642447779491\\
2582	111.732021507159\\
2592	111.821248988398\\
2602	111.910132889729\\
2612	111.998675846987\\
2622	112.086880465792\\
2632	112.174749322008\\
2642	112.262284962194\\
2652	112.349489904046\\
2662	112.436366636835\\
2672	112.522917621829\\
2682	112.609145292716\\
2692	112.695052056009\\
2702	112.780640291455\\
2712	112.865912352426\\
2722	112.950870566308\\
2732	113.035517234886\\
2742	113.119854634712\\
2752	113.203885017478\\
2762	113.287610610373\\
2772	113.37103361644\\
2782	113.45415621492\\
2792	113.536980561599\\
2802	113.619508789137\\
2812	113.701743007405\\
2822	113.783685303801\\
2832	113.865337743572\\
2842	113.946702370129\\
2852	114.027781205347\\
2862	114.108576249871\\
2872	114.189089483413\\
2882	114.26932286504\\
2892	114.349278333462\\
2902	114.428957807312\\
2912	114.508363185423\\
2922	114.5874963471\\
2932	114.666359152385\\
2942	114.744953442322\\
2952	114.823281039211\\
2962	114.901343746866\\
2972	114.979143350862\\
2982	115.056681618779\\
2992	115.133960300447\\
3002	115.210981128175\\
3012	115.287745816995\\
3022	115.364256064882\\
3032	115.440513552982\\
3042	115.516519945836\\
3052	115.592276891597\\
3062	115.667786022241\\
3072	115.743048953783\\
3082	115.818067286481\\
3092	115.892842605042\\
3102	115.967376478822\\
3112	116.041670462023\\
3122	116.115726093891\\
3132	116.189544898901\\
3142	116.263128386951\\
3152	116.336478053546\\
3162	116.409595379978\\
3172	116.482481833508\\
3182	116.555138867541\\
3192	116.627567921802\\
3202	116.699770422504\\
3212	116.771747782521\\
3222	116.843501401549\\
3232	116.915032666273\\
3242	116.986342950525\\
3252	117.057433615445\\
3262	117.128306009634\\
3272	117.198961469312\\
3282	117.269401318464\\
3292	117.33962686899\\
3302	117.409639420856\\
3312	117.479440262234\\
3322	117.549030669642\\
3332	117.618411908093\\
3342	117.687585231223\\
3352	117.756551881434\\
3362	117.825313090023\\
3372	117.893870077318\\
3382	117.962224052804\\
3392	118.030376215256\\
3402	118.098327752858\\
3412	118.166079843337\\
3422	118.233633654075\\
3432	118.300990342237\\
3442	118.368151054888\\
3452	118.435116929108\\
3462	118.501889092111\\
3472	118.568468661356\\
3482	118.634856744662\\
3492	118.701054440315\\
3502	118.767062837181\\
3512	118.83288301481\\
3522	118.898516043544\\
3532	118.96396298462\\
3542	119.029224890275\\
3552	119.094302803846\\
3562	119.15919775987\\
3572	119.223910784184\\
3582	119.28844289402\\
3592	119.352795098103\\
3602	119.416968396745\\
3612	119.480963781938\\
3622	119.544782237447\\
3632	119.608424738899\\
3642	119.671892253874\\
3652	119.735185741992\\
3662	119.798306155002\\
3672	119.861254436865\\
3682	119.924031523843\\
3692	119.986638344577\\
3702	120.049075820174\\
3712	120.111344864285\\
3722	120.173446383191\\
3732	120.235381275872\\
3742	120.297150434097\\
3752	120.35875474249\\
3762	120.420195078615\\
3772	120.481472313046\\
3782	120.542587309441\\
3792	120.603540924616\\
3802	120.664334008621\\
3812	120.724967404803\\
3822	120.785441949884\\
3832	120.845758474023\\
3842	120.905917800893\\
3852	120.96592074774\\
3862	121.025768125455\\
3872	121.085460738638\\
3882	121.144999385663\\
3892	121.204384858742\\
3902	121.263617943989\\
3912	121.32269942148\\
3922	121.381630065319\\
3932	121.440410643694\\
3942	121.49904191894\\
3952	121.557524647599\\
3962	121.615859580476\\
3972	121.674047462698\\
3982	121.732089033772\\
3992	121.78998502764\\
4002	121.847736172736\\
4012	121.905343192039\\
4022	121.96280680313\\
4032	122.020127718243\\
4042	122.07730664432\\
4052	122.134344283063\\
4062	122.191241330983\\
4072	122.247998479455\\
4082	122.304616414768\\
4092	122.36109581817\\
4102	122.417437365922\\
4112	122.473641729346\\
4122	122.529709574872\\
4132	122.585641564085\\
4142	122.641438353773\\
4152	122.69710059597\\
4162	122.75262893801\\
4172	122.808024022561\\
4182	122.863286487678\\
4192	122.918416966844\\
4202	122.973416089013\\
4212	123.028284478656\\
4222	123.083022755799\\
4232	123.137631536069\\
4242	123.192111430733\\
4252	123.246463046742\\
4262	123.300686986768\\
4272	123.354783849245\\
4282	123.408754228412\\
4292	123.462598714349\\
4302	123.516317893013\\
4312	123.569912346284\\
4322	123.623382651996\\
4332	123.676729383978\\
4342	123.729953112087\\
4352	123.78305440225\\
4362	123.836033816496\\
4372	123.888891912995\\
4382	123.941629246088\\
4392	123.994246366328\\
4402	124.046743820509\\
4412	124.099122151706\\
4422	124.151381899304\\
4432	124.203523599031\\
4442	124.255547782996\\
4452	124.307454979716\\
4462	124.359245714151\\
4472	124.410920507735\\
4482	124.462479878411\\
4492	124.513924340654\\
4502	124.565254405511\\
4512	124.616470580625\\
4522	124.667573370269\\
4532	124.718563275373\\
4542	124.769440793555\\
4552	124.82020641915\\
4562	124.870860643239\\
4572	124.921403953676\\
4582	124.971836835119\\
4592	125.022159769055\\
4602	125.07237323383\\
4612	125.122477704673\\
4622	125.172473653726\\
4632	125.222361550072\\
4642	125.272141859756\\
4652	125.321815045816\\
4662	125.371381568306\\
4672	125.420841884325\\
4682	125.470196448037\\
4692	125.5194457107\\
4702	125.568590120693\\
4712	125.617630123532\\
4722	125.666566161903\\
4732	125.715398675681\\
4742	125.764128101956\\
4752	125.812754875057\\
4762	125.86127942657\\
4772	125.909702185368\\
4782	125.95802357763\\
4792	126.006244026865\\
4802	126.054363953931\\
4812	126.102383777062\\
4822	126.150303911885\\
4832	126.198124771446\\
4842	126.245846766227\\
4852	126.293470304172\\
4862	126.340995790704\\
4872	126.388423628746\\
4882	126.435754218743\\
4892	126.482987958683\\
4902	126.530125244114\\
4912	126.577166468167\\
4922	126.624112021575\\
4932	126.67096229269\\
4942	126.717717667505\\
4952	126.764378529673\\
4962	126.810945260523\\
4972	126.857418239084\\
4982	126.903797842098\\
4992	126.95008444404\\
5002	126.99627841714\\
5012	127.042380131394\\
5022	127.088389954588\\
5032	127.134308252313\\
5042	127.180135387981\\
5052	127.225871722845\\
5062	127.271517616015\\
5072	127.317073424475\\
5082	127.362539503098\\
5092	127.407916204666\\
5102	127.453203879884\\
5112	127.498402877396\\
5122	127.543513543804\\
5132	127.588536223679\\
5142	127.633471259583\\
5152	127.678318992078\\
5162	127.723079759748\\
5172	127.767753899208\\
5182	127.812341745126\\
5192	127.856843630231\\
5202	127.901259885332\\
5212	127.945590839334\\
5222	127.98983681925\\
5232	128.033998150214\\
5242	128.078075155499\\
5252	128.122068156531\\
5262	128.165977472899\\
5272	128.209803422373\\
5282	128.253546320918\\
5292	128.297206482703\\
5302	128.34078422012\\
5312	128.384279843795\\
5322	128.4276936626\\
5332	128.471025983668\\
5342	128.514277112406\\
5352	128.557447352508\\
5362	128.600537005965\\
5372	128.643546373083\\
5382	128.686475752491\\
5392	128.729325441154\\
5402	128.772095734388\\
5412	128.814786925869\\
5422	128.857399307648\\
5432	128.89993317016\\
5442	128.942388802239\\
5452	128.984766491128\\
5462	129.027066522489\\
5472	129.069289180419\\
5482	129.111434747457\\
5492	129.153503504598\\
5502	129.195495731304\\
5512	129.237411705513\\
5522	129.279251703653\\
5532	129.321016000652\\
5542	129.362704869947\\
5552	129.404318583496\\
5562	129.445857411791\\
5572	129.487321623864\\
5582	129.528711487301\\
5592	129.570027268251\\
5602	129.611269231436\\
5612	129.652437640163\\
5622	129.69353275633\\
5632	129.734554840441\\
5642	129.775504151613\\
5652	129.816380947587\\
5662	129.857185484736\\
5672	129.897918018077\\
5682	129.938578801277\\
5692	129.979168086668\\
5702	130.019686125252\\
5712	130.06013316671\\
5722	130.100509459415\\
5732	130.140815250439\\
5742	130.181050785559\\
5752	130.221216309273\\
5762	130.261312064802\\
5772	130.301338294103\\
5782	130.341295237877\\
5792	130.381183135576\\
5802	130.421002225412\\
5812	130.46075274437\\
5822	130.500434928209\\
5832	130.540049011475\\
5842	130.579595227511\\
5852	130.61907380846\\
5862	130.658484985277\\
5872	130.697828987736\\
5882	130.737106044437\\
5892	130.776316382818\\
5902	130.815460229156\\
5912	130.854537808583\\
5922	130.893549345085\\
5932	130.932495061518\\
5942	130.971375179611\\
5952	131.010189919973\\
5962	131.048939502103\\
5972	131.087624144397\\
5982	131.126244064154\\
5992	131.164799477584\\
6002	131.203290599817\\
6012	131.241717644906\\
6022	131.280080825839\\
6032	131.318380354543\\
6042	131.356616441891\\
6052	131.394789297712\\
6062	131.432899130794\\
6072	131.470946148892\\
6082	131.508930558737\\
6092	131.546852566041\\
6102	131.584712375503\\
6112	131.622510190816\\
6122	131.660246214676\\
6132	131.697920648785\\
6142	131.735533693858\\
6152	131.773085549634\\
6162	131.810576414874\\
6172	131.848006487376\\
6182	131.885375963976\\
6192	131.922685040555\\
6202	131.959933912046\\
6212	131.997122772441\\
6222	132.034251814794\\
6232	132.071321231231\\
6242	132.108331212952\\
6252	132.145281950239\\
6262	132.182173632463\\
6272	132.219006448088\\
6282	132.255780584676\\
6292	132.292496228895\\
6302	132.329153566525\\
6312	132.36575278246\\
6322	132.402294060716\\
6332	132.438777584439\\
6342	132.475203535906\\
6352	132.511572096532\\
6362	132.547883446877\\
6372	132.584137766649\\
6382	132.620335234713\\
6392	132.656476029092\\
6402	132.692560326974\\
6412	132.728588304717\\
6422	132.764560137857\\
6432	132.800476001107\\
6442	132.836336068369\\
6452	132.872140512735\\
6462	132.90788950649\\
6472	132.943583221124\\
6482	132.97922182733\\
6492	133.014805495012\\
6502	133.05033439329\\
6512	133.085808690504\\
6522	133.12122855422\\
6532	133.156594151231\\
6542	133.191905647569\\
6552	133.2271632085\\
6562	133.262366998539\\
6572	133.297517181446\\
6582	133.332613920234\\
6592	133.367657377176\\
6602	133.402647713805\\
6612	133.437585090921\\
6622	133.472469668596\\
6632	133.507301606176\\
6642	133.542081062288\\
6652	133.576808194841\\
6662	133.611483161034\\
6672	133.646106117359\\
6682	133.680677219604\\
6692	133.715196622858\\
6702	133.749664481516\\
6712	133.784080949282\\
6722	133.818446179172\\
6732	133.852760323524\\
6742	133.887023533992\\
6752	133.921235961559\\
6762	133.955397756538\\
6772	133.989509068575\\
6782	134.023570046651\\
6792	134.057580839093\\
6802	134.09154159357\\
6812	134.125452457101\\
6822	134.159313576059\\
6832	134.193125096172\\
6842	134.226887162531\\
6852	134.260599919588\\
6862	134.294263511167\\
6872	134.32787808046\\
6882	134.361443770036\\
6892	134.394960721843\\
6902	134.428429077213\\
6912	134.46184897686\\
6922	134.495220560891\\
6932	134.528543968807\\
6942	134.561819339503\\
6952	134.595046811275\\
6962	134.628226521823\\
6972	134.661358608255\\
6982	134.694443207088\\
6992	134.727480454254\\
7002	134.7604704851\\
7012	134.793413434397\\
7022	134.826309436336\\
7032	134.859158624539\\
7042	134.891961132054\\
7052	134.924717091367\\
7062	134.957426634398\\
7072	134.990089892507\\
7082	135.022706996499\\
7092	135.055278076623\\
7102	135.08780326258\\
7112	135.120282683521\\
7122	135.152716468053\\
7132	135.185104744244\\
7142	135.217447639621\\
7152	135.249745281177\\
7162	135.281997795373\\
7172	135.314205308138\\
7182	135.346367944879\\
7192	135.378485830475\\
7202	135.410559089289\\
7212	135.442587845162\\
7222	135.474572221423\\
7232	135.506512340887\\
7242	135.538408325863\\
7252	135.570260298151\\
7262	135.602068379048\\
7272	135.63383268935\\
7282	135.665553349357\\
7292	135.69723047887\\
7302	135.728864197202\\
7312	135.760454623173\\
7322	135.792001875117\\
7332	135.823506070883\\
7342	135.854967327837\\
7352	135.886385762869\\
7362	135.917761492389\\
7372	135.949094632336\\
7382	135.980385298174\\
7392	136.011633604901\\
7402	136.042839667048\\
7412	136.074003598681\\
7422	136.105125513405\\
7432	136.136205524367\\
7442	136.167243744257\\
7452	136.198240285311\\
7462	136.229195259313\\
7472	136.260108777599\\
7482	136.290980951058\\
7492	136.321811890133\\
7502	136.352601704828\\
7512	136.383350504705\\
7522	136.414058398889\\
7532	136.444725496072\\
7542	136.475351904511\\
7552	136.505937732034\\
7562	136.53648308604\\
7572	136.566988073504\\
7582	136.597452800975\\
7592	136.627877374582\\
7602	136.658261900036\\
7612	136.688606482629\\
7622	136.718911227239\\
7632	136.749176238333\\
7642	136.779401619964\\
7652	136.809587475782\\
7662	136.839733909026\\
7672	136.869841022534\\
7682	136.899908918741\\
7692	136.929937699683\\
7702	136.959927466996\\
7712	136.989878321924\\
7722	137.019790365314\\
7732	137.049663697624\\
7742	137.079498418921\\
7752	137.109294628886\\
7762	137.139052426812\\
7772	137.16877191161\\
7782	137.19845318181\\
7792	137.228096335562\\
7802	137.257701470637\\
7812	137.287268684433\\
7822	137.316798073971\\
7832	137.346289735903\\
7842	137.37574376651\\
7852	137.405160261703\\
7862	137.43453931703\\
7872	137.463881027672\\
7882	137.49318548845\\
7892	137.522452793821\\
7902	137.551683037887\\
7912	137.58087631439\\
7922	137.610032716718\\
7932	137.639152337906\\
7942	137.668235270636\\
7952	137.697281607241\\
7962	137.726291439706\\
7972	137.755264859669\\
7982	137.784201958425\\
7992	137.813102826923\\
8002	137.841967555774\\
8012	137.870796235248\\
8022	137.899588955276\\
8032	137.928345805457\\
8042	137.95706687505\\
8052	137.985752252986\\
8062	138.014402027862\\
8072	138.043016287946\\
8082	138.07159512118\\
8092	138.100138615177\\
8102	138.128646857227\\
8112	138.157119934298\\
8122	138.185557933034\\
8132	138.21396093976\\
8142	138.242329040484\\
8152	138.270662320897\\
8162	138.298960866374\\
8172	138.327224761976\\
8182	138.355454092453\\
8192	138.383648942244\\
8202	138.41180939548\\
8212	138.439935535982\\
8222	138.468027447267\\
8232	138.496085212548\\
8242	138.524108914732\\
8252	138.552098636428\\
8262	138.580054459942\\
8272	138.607976467283\\
8282	138.635864740162\\
8292	138.663719359995\\
8302	138.691540407902\\
8312	138.719327964712\\
8322	138.74708211096\\
8332	138.774802926895\\
8342	138.802490492472\\
8352	138.830144887362\\
8362	138.857766190951\\
8372	138.885354482336\\
8382	138.912909840334\\
8392	138.940432343481\\
8402	138.967922070029\\
8412	138.995379097953\\
8422	139.02280350495\\
8432	139.05019536844\\
8442	139.077554765567\\
8452	139.104881773203\\
8462	139.132176467946\\
8472	139.159438926122\\
8482	139.186669223787\\
8492	139.21386743673\\
8502	139.241033640471\\
8512	139.268167910263\\
8522	139.295270321096\\
8532	139.322340947693\\
8542	139.349379864519\\
8552	139.376387145772\\
8562	139.403362865395\\
8572	139.430307097069\\
8582	139.457219914218\\
8592	139.484101390011\\
8602	139.510951597359\\
8612	139.53777060892\\
8622	139.5645584971\\
8632	139.591315334053\\
8642	139.61804119168\\
8652	139.644736141636\\
8662	139.671400255325\\
8672	139.698033603906\\
8682	139.72463625829\\
8692	139.751208289145\\
8702	139.777749766893\\
8712	139.804260761715\\
8722	139.83074134355\\
8732	139.857191582097\\
8742	139.883611546815\\
8752	139.910001306925\\
8762	139.936360931412\\
8772	139.962690489022\\
8782	139.988990048269\\
8792	140.015259677432\\
8802	140.041499444557\\
8812	140.067709417458\\
8822	140.09388966372\\
8832	140.120040250695\\
8842	140.146161245509\\
8852	140.17225271506\\
8862	140.198314726019\\
8872	140.224347344832\\
8882	140.250350637718\\
8892	140.276324670676\\
8902	140.302269509481\\
8912	140.328185219685\\
8922	140.354071866622\\
8932	140.379929515404\\
8942	140.405758230927\\
8952	140.431558077867\\
8962	140.457329120684\\
8972	140.483071423625\\
8982	140.508785050717\\
8992	140.534470065779\\
9002	140.560126532413\\
9012	140.585754514011\\
9022	140.611354073754\\
9032	140.636925274612\\
9042	140.662468179348\\
9052	140.687982850515\\
9062	140.713469350459\\
9072	140.73892774132\\
9082	140.764358085034\\
9092	140.78976044333\\
9102	140.815134877735\\
9112	140.840481449574\\
9122	140.865800219968\\
9132	140.89109124984\\
9142	140.916354599909\\
9152	140.941590330699\\
9162	140.966798502532\\
9172	140.991979175537\\
9182	141.017132409642\\
9192	141.042258264582\\
9202	141.067356799896\\
9212	141.09242807493\\
9222	141.117472148835\\
9232	141.142489080572\\
9242	141.167478928909\\
9252	141.192441752423\\
9262	141.217377609503\\
9272	141.242286558348\\
9282	141.267168656967\\
9292	141.292023963185\\
9302	141.316852534638\\
9312	141.341654428777\\
9322	141.366429702867\\
9332	141.391178413992\\
9342	141.415900619047\\
9352	141.440596374751\\
9362	141.465265737636\\
9372	141.489908764054\\
9382	141.51452551018\\
9392	141.539116032005\\
9402	141.563680385344\\
9412	141.588218625833\\
9422	141.612730808931\\
9432	141.637216989921\\
9442	141.661677223908\\
9452	141.686111565826\\
9462	141.710520070431\\
9472	141.734902792308\\
9482	141.759259785867\\
9492	141.783591105347\\
9502	141.807896804818\\
9512	141.832176938175\\
9522	141.856431559146\\
9532	141.880660721289\\
9542	141.904864477993\\
9552	141.929042882481\\
9562	141.953195987807\\
9572	141.97732384686\\
9582	142.001426512363\\
9592	142.025504036872\\
9602	142.049556472782\\
9612	142.073583872322\\
9622	142.09758628756\\
9632	142.1215637704\\
9642	142.145516372584\\
9652	142.169444145696\\
9662	142.193347141158\\
9672	142.21722541023\\
9682	142.241079004018\\
9692	142.264907973466\\
9702	142.288712369361\\
9712	142.312492242335\\
9722	142.336247642862\\
9732	142.359978621259\\
9742	142.383685227692\\
9752	142.407367512168\\
9762	142.431025524543\\
9772	142.45465931452\\
9782	142.478268931649\\
9792	142.501854425327\\
9802	142.5254158448\\
9812	142.548953239166\\
9822	142.572466657369\\
9832	142.595956148207\\
9842	142.619421760327\\
9852	142.642863542228\\
9862	142.666281542262\\
9872	142.689675808635\\
9882	142.713046389405\\
9892	142.736393332483\\
9902	142.759716685639\\
9912	142.783016496494\\
9922	142.806292812527\\
9932	142.829545681074\\
9942	142.852775149326\\
9952	142.875981264334\\
9962	142.899164073006\\
9972	142.922323622108\\
9982	142.945459958268\\
9992	142.968573127972\\
10002	142.991663177566\\
10012	143.014730153258\\
10022	143.037774101118\\
10032	143.060795067077\\
10042	143.08379309693\\
10052	143.106768236335\\
10062	143.129720530812\\
10072	143.152650025749\\
10082	143.175556766394\\
10092	143.198440797865\\
10102	143.221302165144\\
10112	143.244140913078\\
10122	143.266957086384\\
10132	143.289750729644\\
10142	143.31252188731\\
10152	143.335270603702\\
10162	143.357996923008\\
10172	143.380700889286\\
10182	143.403382546465\\
10192	143.426041938345\\
10202	143.448679108595\\
10212	143.471294100758\\
10222	143.493886958248\\
10232	143.516457724351\\
10242	143.539006442227\\
10252	143.56153315491\\
10262	143.584037905307\\
10272	143.606520736201\\
10282	143.62898169025\\
10292	143.651420809985\\
10302	143.673838137817\\
10312	143.696233716031\\
10322	143.718607586789\\
10332	143.740959792132\\
10342	143.763290373979\\
10352	143.785599374124\\
10362	143.807886834246\\
10372	143.830152795897\\
10382	143.852397300514\\
10392	143.87462038941\\
10402	143.896822103784\\
10412	143.91900248471\\
10422	143.941161573149\\
10432	143.963299409942\\
10442	143.985416035811\\
10452	144.007511491365\\
10462	144.029585817092\\
10472	144.051639053368\\
10482	144.073671240451\\
10492	144.095682418484\\
10502	144.117672627496\\
10512	144.139641907402\\
10522	144.161590298001\\
10532	144.183517838981\\
10542	144.205424569917\\
10552	144.227310530269\\
10562	144.249175759387\\
10572	144.271020296509\\
10582	144.292844180762\\
10592	144.31464745116\\
10602	144.336430146609\\
10612	144.358192305903\\
10622	144.37993396773\\
10632	144.401655170663\\
10642	144.423355953172\\
10652	144.445036353614\\
10662	144.466696410242\\
10672	144.488336161198\\
10682	144.509955644518\\
10692	144.531554898134\\
10702	144.553133959866\\
10712	144.574692867433\\
10722	144.596231658447\\
10732	144.617750370413\\
10742	144.639249040733\\
10752	144.660727706704\\
10762	144.682186405521\\
10772	144.703625174271\\
10782	144.725044049942\\
10792	144.746443069417\\
10802	144.767822269476\\
10812	144.789181686799\\
10822	144.810521357964\\
10832	144.831841319444\\
10842	144.853141607616\\
10852	144.874422258754\\
10862	144.895683309032\\
10872	144.916924794523\\
10882	144.938146751202\\
10892	144.959349214945\\
10902	144.980532221529\\
10912	145.001695806631\\
10922	145.022840005833\\
10932	145.043964854616\\
10942	145.065070388366\\
10952	145.086156642371\\
10962	145.107223651823\\
10972	145.128271451817\\
10982	145.149300077353\\
10992	145.170309563334\\
11002	145.19129994457\\
11012	145.212271255773\\
11022	145.233223531564\\
11032	145.254156806468\\
11042	145.275071114915\\
11052	145.295966491244\\
11062	145.316842969699\\
11072	145.337700584432\\
11082	145.358539369502\\
11092	145.379359358876\\
11102	145.40016058643\\
11112	145.420943085947\\
11122	145.441706891119\\
11132	145.46245203555\\
11142	145.48317855275\\
11152	145.503886476139\\
11162	145.52457583905\\
11172	145.545246674724\\
11182	145.565899016313\\
11192	145.58653289688\\
11202	145.607148349402\\
11212	145.627745406764\\
11222	145.648324101766\\
11232	145.668884467117\\
11242	145.689426535443\\
11252	145.70995033928\\
11262	145.730455911077\\
11272	145.750943283199\\
11282	145.771412487922\\
11292	145.791863557439\\
11302	145.812296523857\\
11312	145.832711419195\\
11322	145.85310827539\\
11332	145.873487124294\\
11342	145.893847997674\\
11352	145.914190927213\\
11362	145.934515944511\\
11372	145.954823081085\\
11382	145.975112368366\\
11392	145.995383837707\\
11402	146.015637520373\\
11412	146.035873447552\\
11422	146.056091650346\\
11432	146.076292159777\\
11442	146.096475006787\\
11452	146.116640222234\\
11462	146.136787836897\\
11472	146.156917881475\\
11482	146.177030386585\\
11492	146.197125382765\\
11502	146.217202900473\\
11512	146.237262970089\\
11522	146.257305621912\\
11532	146.277330886163\\
11542	146.297338792984\\
11552	146.317329372439\\
11562	146.337302654514\\
11572	146.357258669118\\
11582	146.37719744608\\
11592	146.397119015155\\
11602	146.417023406019\\
11612	146.436910648271\\
11622	146.456780771435\\
11632	146.476633804958\\
11642	146.496469778211\\
11652	146.51628872049\\
11662	146.536090661015\\
11672	146.555875628931\\
11682	146.575643653308\\
11692	146.595394763141\\
11702	146.615128987353\\
11712	146.634846354789\\
11722	146.654546894223\\
11732	146.674230634356\\
11742	146.693897603812\\
11752	146.713547831145\\
11762	146.733181344835\\
11772	146.752798173291\\
11782	146.772398344846\\
11792	146.791981887765\\
11802	146.811548830239\\
11812	146.831099200388\\
11822	146.850633026259\\
11832	146.870150335829\\
11842	146.889651157006\\
11852	146.909135517625\\
11862	146.92860344545\\
11872	146.948054968177\\
11882	146.967490113431\\
11892	146.986908908767\\
11902	147.00631138167\\
11912	147.025697559558\\
11922	147.045067469778\\
11932	147.064421139608\\
11942	147.083758596259\\
11952	147.103079866872\\
11962	147.122384978522\\
11972	147.141673958214\\
11982	147.160946832886\\
11992	147.18020362941\\
12002	147.199444374589\\
12012	147.218669095159\\
12022	147.23787781779\\
12032	147.257070569087\\
12042	147.276247375585\\
12052	147.295408263756\\
12062	147.314553260005\\
12072	147.333682390671\\
12082	147.352795682029\\
12092	147.371893160288\\
12102	147.39097485159\\
12112	147.410040782016\\
12122	147.42909097758\\
12132	147.448125464231\\
12142	147.467144267856\\
12152	147.486147414278\\
12162	147.505134929253\\
12172	147.524106838478\\
12182	147.543063167583\\
12192	147.562003942137\\
12202	147.580929187646\\
12212	147.599838929553\\
12222	147.618733193237\\
12232	147.637612004017\\
12242	147.656475387149\\
12252	147.675323367828\\
12262	147.694155971185\\
12272	147.712973222291\\
12282	147.731775146157\\
12292	147.750561767732\\
12302	147.769333111902\\
12312	147.788089203496\\
12322	147.806830067279\\
12332	147.825555727959\\
12342	147.844266210182\\
12352	147.862961538534\\
12362	147.881641737541\\
12372	147.900306831673\\
12382	147.918956845335\\
12392	147.937591802877\\
12402	147.95621172859\\
12412	147.974816646704\\
12422	147.993406581392\\
12432	148.011981556768\\
12442	148.030541596888\\
12452	148.049086725751\\
12462	148.067616967297\\
12472	148.086132345409\\
12482	148.104632883912\\
12492	148.123118606573\\
12502	148.141589537106\\
12512	148.160045699162\\
12522	148.17848711634\\
12532	148.196913812181\\
12542	148.21532581017\\
12552	148.233723133734\\
12562	148.252105806247\\
12572	148.270473851024\\
12582	148.288827291328\\
12592	148.307166150364\\
12602	148.325490451282\\
12612	148.343800217178\\
12622	148.362095471091\\
12632	148.380376236008\\
12642	148.39864253486\\
12652	148.416894390523\\
12662	148.435131825819\\
12672	148.453354863518\\
12682	148.471563526334\\
12692	148.489757836927\\
12702	148.507937817904\\
12712	148.526103491821\\
12722	148.544254881176\\
12732	148.562392008419\\
12742	148.580514895944\\
12752	148.598623566092\\
12762	148.616718041154\\
12772	148.634798343366\\
12782	148.652864494914\\
12792	148.67091651793\\
12802	148.688954434495\\
12812	148.706978266639\\
12822	148.72498803634\\
12832	148.742983765523\\
12842	148.760965476064\\
12852	148.778933189787\\
12862	148.796886928465\\
12872	148.814826713819\\
12882	148.832752567523\\
12892	148.850664511197\\
12902	148.868562566412\\
12912	148.886446754689\\
12922	148.904317097498\\
12932	148.922173616262\\
12942	148.94001633235\\
12952	148.957845267085\\
12962	148.97566044174\\
12972	148.993461877537\\
12982	149.011249595651\\
12992	149.029023617207\\
13002	149.046783963282\\
13012	149.064530654902\\
13022	149.082263713049\\
13032	149.099983158653\\
13042	149.117689012596\\
13052	149.135381295714\\
13062	149.153060028794\\
13072	149.170725232575\\
13082	149.188376927749\\
13092	149.206015134961\\
13102	149.223639874806\\
13112	149.241251167836\\
13122	149.258849034552\\
13132	149.276433495412\\
13142	149.294004570824\\
13152	149.311562281151\\
13162	149.32910664671\\
13172	149.34663768777\\
13182	149.364155424555\\
13192	149.381659877244\\
13202	149.399151065968\\
13212	149.416629010813\\
13222	149.43409373182\\
13232	149.451545248985\\
13242	149.468983582257\\
13252	149.486408751541\\
13262	149.503820776696\\
13272	149.521219677538\\
13282	149.538605473837\\
13292	149.555978185317\\
13302	149.57333783166\\
13312	149.590684432502\\
13322	149.608018007435\\
13332	149.625338576008\\
13342	149.642646157725\\
13352	149.659940772046\\
13362	149.677222438387\\
13372	149.694491176123\\
13382	149.711747004581\\
13392	149.72898994305\\
13402	149.746220010771\\
13412	149.763437226945\\
13422	149.780641610729\\
13432	149.797833181237\\
13442	149.815011957541\\
13452	149.83217795867\\
13462	149.84933120361\\
13472	149.866471711307\\
13482	149.883599500661\\
13492	149.900714590534\\
13502	149.917816999744\\
13512	149.934906747066\\
13522	149.951983851237\\
13532	149.969048330948\\
13542	149.986100204852\\
13552	150.003139491559\\
13562	150.020166209639\\
13572	150.03718037762\\
13582	150.054182013989\\
13592	150.071171137192\\
13602	150.088147765635\\
13612	150.105111917684\\
13622	150.122063611664\\
13632	150.139002865858\\
13642	150.155929698511\\
13652	150.172844127826\\
13662	150.189746171969\\
13672	150.206635849063\\
13682	150.223513177192\\
13692	150.240378174402\\
13702	150.257230858697\\
13712	150.274071248044\\
13722	150.29089936037\\
13732	150.30771521356\\
13742	150.324518825465\\
13752	150.341310213893\\
13762	150.358089396615\\
13772	150.374856391363\\
13782	150.39161121583\\
13792	150.40835388767\\
13802	150.4250844245\\
13812	150.441802843899\\
13822	150.458509163405\\
13832	150.475203400521\\
13842	150.491885572711\\
13852	150.5085556974\\
13862	150.525213791977\\
13872	150.541859873794\\
13882	150.558493960162\\
13892	150.575116068358\\
13902	150.59172621562\\
13912	150.60832441915\\
13922	150.624910696111\\
13932	150.641485063632\\
13942	150.658047538802\\
13952	150.674598138675\\
13962	150.691136880268\\
13972	150.707663780562\\
13982	150.7241788565\\
13992	150.740682124991\\
14002	150.757173602905\\
14012	150.773653307077\\
14022	150.790121254308\\
14032	150.80657746136\\
14042	150.823021944961\\
14052	150.839454721802\\
14062	150.85587580854\\
14072	150.872285221796\\
14082	150.888682978154\\
14092	150.905069094164\\
14102	150.921443586341\\
14112	150.937806471165\\
14122	150.954157765079\\
14132	150.970497484495\\
14142	150.986825645786\\
14152	151.003142265292\\
14162	151.019447359319\\
14172	151.035740944137\\
14182	151.052023035984\\
14192	151.068293651061\\
14202	151.084552805537\\
14212	151.100800515544\\
14222	151.117036797183\\
14232	151.133261666519\\
14242	151.149475139584\\
14252	151.165677232377\\
14262	151.181867960862\\
14272	151.198047340969\\
14282	151.214215388597\\
14292	151.230372119609\\
14302	151.246517549835\\
14312	151.262651695075\\
14322	151.278774571091\\
14332	151.294886193616\\
14342	151.310986578348\\
14352	151.327075740952\\
14362	151.343153697063\\
14372	151.359220462279\\
14382	151.375276052169\\
14392	151.391320482268\\
14402	151.407353768079\\
14412	151.423375925073\\
14422	151.439386968688\\
14432	151.45538691433\\
14442	151.471375777375\\
14452	151.487353573163\\
14462	151.503320317007\\
14472	151.519276024184\\
14482	151.535220709942\\
14492	151.551154389497\\
14502	151.567077078032\\
14512	151.582988790701\\
14522	151.598889542624\\
14532	151.614779348892\\
14542	151.630658224564\\
14552	151.646526184668\\
14562	151.662383244201\\
14572	151.678229418129\\
14582	151.694064721387\\
14592	151.70988916888\\
14602	151.725702775482\\
14612	151.741505556037\\
14622	151.757297525356\\
14632	151.773078698224\\
14642	151.788849089391\\
14652	151.804608713581\\
14662	151.820357585485\\
14672	151.836095719765\\
14682	151.851823131053\\
14692	151.867539833951\\
14702	151.883245843031\\
14712	151.898941172835\\
14722	151.914625837877\\
14732	151.93029985264\\
14742	151.945963231577\\
14752	151.961615989114\\
14762	151.977258139644\\
14772	151.992889697534\\
14782	152.008510677121\\
14792	152.024121092711\\
14802	152.039720958585\\
14812	152.05531028899\\
14822	152.070889098149\\
14832	152.086457400253\\
14842	152.102015209465\\
14852	152.11756253992\\
14862	152.133099405725\\
14872	152.148625820956\\
14882	152.164141799664\\
14892	152.179647355869\\
14902	152.195142503563\\
14912	152.210627256713\\
14922	152.226101629253\\
14932	152.241565635093\\
14942	152.257019288114\\
14952	152.272462602167\\
14962	152.287895591078\\
14972	152.303318268644\\
14982	152.318730648634\\
14992	152.334132744791\\
15002	152.34952457083\\
15012	152.364906140436\\
15022	152.38027746727\\
15032	152.395638564965\\
15042	152.410989447126\\
15052	152.42633012733\\
15062	152.44166061913\\
15072	152.456980936049\\
15082	152.472291091584\\
15092	152.487591099206\\
15102	152.502880972359\\
15112	152.518160724458\\
15122	152.533430368896\\
15132	152.548689919034\\
15142	152.563939388212\\
15152	152.579178789738\\
15162	152.594408136899\\
15172	152.609627442952\\
15182	152.624836721129\\
15192	152.640035984636\\
15202	152.655225246653\\
15212	152.670404520334\\
15222	152.685573818806\\
15232	152.700733155171\\
15242	152.715882542507\\
15252	152.731021993862\\
15262	152.746151522263\\
15272	152.761271140707\\
15282	152.77638086217\\
15292	152.791480699599\\
15302	152.806570665916\\
15312	152.821650774021\\
15322	152.836721036784\\
15332	152.851781467053\\
15342	152.866832077649\\
15352	152.88187288137\\
15362	152.896903890988\\
15372	152.911925119249\\
15382	152.926936578876\\
15392	152.941938282565\\
15402	152.95693024299\\
15412	152.971912472797\\
15422	152.986884984611\\
15432	153.00184779103\\
15442	153.016800904628\\
15452	153.031744337955\\
15462	153.046678103537\\
15472	153.061602213874\\
15482	153.076516681443\\
15492	153.091421518698\\
15502	153.106316738066\\
15512	153.121202351953\\
15522	153.136078372739\\
15532	153.15094481278\\
15542	153.16580168441\\
15552	153.180648999937\\
15562	153.195486771647\\
15572	153.210315011801\\
15582	153.225133732637\\
15592	153.239942946371\\
15602	153.254742665191\\
15612	153.269532901268\\
15622	153.284313666743\\
15632	153.299084973738\\
15642	153.313846834352\\
15652	153.328599260657\\
15662	153.343342264706\\
15672	153.358075858526\\
15682	153.372800054122\\
15692	153.387514863478\\
15702	153.402220298551\\
15712	153.416916371279\\
15722	153.431603093576\\
15732	153.446280477331\\
15742	153.460948534414\\
15752	153.475607276669\\
15762	153.490256715921\\
15772	153.504896863969\\
15782	153.519527732593\\
15792	153.534149333547\\
15802	153.548761678565\\
15812	153.563364779358\\
15822	153.577958647616\\
15832	153.592543295005\\
15842	153.607118733169\\
15852	153.621684973732\\
15862	153.636242028294\\
15872	153.650789908434\\
15882	153.665328625709\\
15892	153.679858191654\\
15902	153.694378617782\\
15912	153.708889915584\\
15922	153.723392096531\\
15932	153.737885172071\\
15942	153.752369153631\\
15952	153.766844052615\\
15962	153.781309880409\\
15972	153.795766648373\\
15982	153.81021436785\\
15992	153.824653050158\\
16002	153.839082706598\\
16012	153.853503348445\\
16022	153.867914986957\\
16032	153.882317633368\\
16042	153.896711298892\\
16052	153.911095994724\\
16062	153.925471732035\\
16072	153.939838521977\\
16082	153.95419637568\\
16092	153.968545304254\\
16102	153.982885318789\\
16112	153.997216430353\\
16122	154.011538649993\\
16132	154.025851988738\\
16142	154.040156457594\\
16152	154.054452067548\\
16162	154.068738829565\\
16172	154.083016754591\\
16182	154.097285853552\\
16192	154.111546137353\\
16202	154.125797616879\\
16212	154.140040302994\\
16222	154.154274206543\\
16232	154.168499338351\\
16242	154.182715709222\\
16252	154.196923329942\\
16262	154.211122211274\\
16272	154.225312363964\\
16282	154.239493798737\\
16292	154.253666526299\\
16302	154.267830557334\\
16312	154.28198590251\\
16322	154.296132572472\\
16332	154.310270577847\\
16342	154.324399929242\\
16352	154.338520637246\\
16362	154.352632712427\\
16372	154.366736165334\\
16382	154.380831006496\\
};
\addlegendentry{\small{$\tilde{F} \brc{M}$, Scheme A}}

\end{axis}
\end{tikzpicture}%

==> Figs/HADP_Fig_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.49412,0.18431,0.55686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=2.8in,
at={(1.962in,0.944in)},
scale only axis,
xmode=log,
xmin=32,
xmax=16384,
xtick={100,1000,10000},
xticklabels={{$10^2$},{$10^3$},{$10^4$}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Array size $M$},
ymode=log,
ymin=0.0009,
ymax=.3,
ytick={.001,.01,.1,1},
yticklabels={{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},{$10^{0}$}},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Cost},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor2, line width=1.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
32	0.0209342263933986\\
64	0.0127996751545678\\
128	0.00859386206720228\\
256	0.0062195820880962\\
512	0.00468353788120967\\
1024	0.0037491447987015\\
2048	0.00314036054900618\\
4096	0.00267358495319149\\
8192	0.00232070275933963\\
16384	0.0020425133018132\\
};
\addlegendentry{\small{$\maC\brc{M}$, Sparse Net}}

\addplot [color=red, dotted, line width=1.0pt]
  table[row sep=crcr]{%
32	0.00571903724507696\\
42	0.00530294935987822\\
52	0.00501631236172596\\
62	0.0048025266106026\\
72	0.00463460839778445\\
82	0.00449782969995581\\
92	0.00438337006960356\\
102	0.00428557604766482\\
112	0.00420063101642151\\
122	0.00412585051671284\\
132	0.00405928256438738\\
142	0.0039994681976061\\
152	0.0039452914191465\\
162	0.00389588155264026\\
172	0.00385054764002039\\
182	0.00380873313613011\\
192	0.00376998386249979\\
202	0.00373392485827641\\
212	0.00370024334405511\\
222	0.00366867597465967\\
232	0.00363899915806815\\
242	0.00361102160355358\\
252	0.0035845785154345\\
262	0.00355952701854641\\
272	0.00353574251736085\\
282	0.00351311577105015\\
292	0.00349155052343334\\
302	0.0034709615672181\\
312	0.00345127315126428\\
322	0.00343241766107456\\
332	0.00341433451863592\\
342	0.00339696925965593\\
352	0.00338027275525056\\
362	0.003364200552017\\
372	0.00334871230971688\\
382	0.0033337713198995\\
392	0.0033193440920031\\
402	0.00330539999599609\\
412	0.00329191095262126\\
422	0.00327885116390056\\
432	0.00326619687783749\\
442	0.00325392618228633\\
452	0.00324201882379433\\
462	0.00323045604790556\\
472	0.00321922045797384\\
482	0.00320829588999252\\
492	0.00319766730132914\\
502	0.00318732067156854\\
512	0.00317724291393164\\
522	0.00316742179595683\\
532	0.00315784586831632\\
542	0.00314850440079566\\
552	0.0031393873245963\\
562	0.00313048518023332\\
572	0.00312178907039561\\
582	0.00311329061721707\\
592	0.00310498192347727\\
602	0.00309685553730967\\
612	0.00308890442004723\\
622	0.00308112191687958\\
632	0.00307350173003459\\
642	0.0030660378942304\\
652	0.00305872475417344\\
662	0.00305155694390277\\
672	0.00304452936780375\\
682	0.00303763718313318\\
692	0.00303087578391497\\
702	0.00302424078608077\\
712	0.00301772801374262\\
722	0.00301133348649685\\
732	0.00300505340766837\\
742	0.00299888415341379\\
752	0.00299282226260986\\
762	0.00298686442746089\\
772	0.0029810074847652\\
782	0.00297524840778645\\
792	0.00296958429868063\\
802	0.00296401238143427\\
812	0.00295852999527331\\
822	0.00295313458850581\\
832	0.00294782371276511\\
842	0.0029425950176227\\
852	0.00293744624554311\\
862	0.00293237522715514\\
872	0.00292737987681634\\
882	0.00292245818844918\\
892	0.00291760823162956\\
902	0.00291282814790949\\
912	0.0029081161473577\\
922	0.00290347050530277\\
932	0.002898889559265\\
942	0.00289437170606417\\
952	0.0028899153990912\\
962	0.00288551914573293\\
972	0.00288118150493985\\
982	0.0028769010849275\\
992	0.00287267654100278\\
1002	0.00286850657350734\\
1012	0.00286438992587055\\
1022	0.00286032538276515\\
1032	0.0028563117683593\\
1042	0.00285234794465901\\
1052	0.00284843280993551\\
1062	0.00284456529723241\\
1072	0.00284074437294792\\
1082	0.00283696903548757\\
1092	0.00283323831398351\\
1102	0.00282955126707631\\
1112	0.00282590698175579\\
1122	0.00282230457225746\\
1132	0.00281874317901146\\
1142	0.00281522196764103\\
1152	0.00281174012800777\\
1162	0.00280829687330111\\
1172	0.00280489143916962\\
1182	0.00280152308289183\\
1192	0.00279819108258443\\
1202	0.00279489473644603\\
1212	0.00279163336203429\\
1222	0.00278840629557507\\
1232	0.00278521289130156\\
1242	0.00278205252082209\\
1252	0.00277892457251512\\
1262	0.00277582845094991\\
1272	0.00277276357633173\\
1282	0.00276972938397033\\
1292	0.00276672532377047\\
1302	0.00276375085974353\\
1312	0.00276080546953905\\
1322	0.00275788864399538\\
1332	0.00275499988670839\\
1342	0.00275213871361746\\
1352	0.00274930465260793\\
1362	0.00274649724312923\\
1372	0.00274371603582785\\
1382	0.00274096059219475\\
1392	0.00273823048422621\\
1402	0.0027355252940977\\
1412	0.00273284461385023\\
1422	0.00273018804508842\\
1432	0.00272755519868995\\
1442	0.00272494569452579\\
1452	0.00272235916119083\\
1462	0.0027197952357443\\
1472	0.00271725356345969\\
1482	0.00271473379758378\\
1492	0.00271223559910422\\
1502	0.00270975863652548\\
1512	0.00270730258565274\\
1522	0.0027048671293834\\
1532	0.00270245195750582\\
1542	0.00270005676650514\\
1552	0.00269768125937577\\
1562	0.00269532514544031\\
1572	0.00269298814017464\\
1582	0.00269066996503896\\
1592	0.00268837034731449\\
1602	0.00268608901994564\\
1612	0.00268382572138745\\
1622	0.00268158019545801\\
1632	0.00267935219119579\\
1642	0.00267714146272158\\
1652	0.00267494776910494\\
1662	0.0026727708742349\\
1672	0.00267061054669487\\
1682	0.00266846655964146\\
1692	0.00266633869068722\\
1702	0.00266422672178698\\
1712	0.00266213043912779\\
1722	0.00266004963302232\\
1732	0.00265798409780542\\
1742	0.00265593363173407\\
1752	0.00265389803689014\\
1762	0.00265187711908632\\
1772	0.00264987068777476\\
1782	0.00264787855595851\\
1792	0.00264590054010557\\
1802	0.0026439364600655\\
1812	0.00264198613898854\\
1822	0.00264004940324703\\
1832	0.00263812608235916\\
1842	0.00263621600891498\\
1852	0.00263431901850442\\
1862	0.00263243494964754\\
1872	0.00263056364372664\\
1882	0.00262870494492035\\
1892	0.00262685870013961\\
1902	0.00262502475896541\\
1912	0.00262320297358827\\
1922	0.00262139319874943\\
1932	0.00261959529168365\\
1942	0.00261780911206357\\
1952	0.00261603452194565\\
1962	0.00261427138571751\\
1972	0.00261251957004674\\
1982	0.00261077894383109\\
1992	0.00260904937814998\\
2002	0.0026073307462173\\
2012	0.0026056229233355\\
2022	0.00260392578685084\\
2032	0.00260223921610989\\
2042	0.00260056309241707\\
2052	0.00259889729899336\\
2062	0.00259724172093611\\
2072	0.00259559624517979\\
2082	0.00259396076045782\\
2092	0.00259233515726538\\
2102	0.0025907193278231\\
2112	0.00258911316604173\\
2122	0.00258751656748767\\
2132	0.00258592942934938\\
2142	0.00258435165040461\\
2152	0.00258278313098845\\
2162	0.00258122377296217\\
2172	0.00257967347968284\\
2182	0.00257813215597364\\
2192	0.00257659970809498\\
2202	0.00257507604371624\\
2212	0.00257356107188823\\
2222	0.00257205470301632\\
2232	0.00257055684883418\\
2242	0.00256906742237816\\
2252	0.0025675863379623\\
2262	0.00256611351115389\\
2272	0.00256464885874964\\
2282	0.00256319229875237\\
2292	0.00256174375034828\\
2302	0.00256030313388472\\
2312	0.00255887037084849\\
2322	0.00255744538384463\\
2332	0.00255602809657569\\
2342	0.00255461843382149\\
2352	0.00255321632141932\\
2362	0.00255182168624458\\
2372	0.0025504344561919\\
2382	0.00254905456015664\\
2392	0.0025476819280168\\
2402	0.00254631649061536\\
2412	0.00254495817974302\\
2422	0.00254360692812124\\
2432	0.00254226266938577\\
2442	0.00254092533807044\\
2452	0.00253959486959134\\
2462	0.00253827120023138\\
2472	0.0025369542671251\\
2482	0.00253564400824388\\
2492	0.00253434036238145\\
2502	0.00253304326913966\\
2512	0.00253175266891462\\
2522	0.00253046850288309\\
2532	0.00252919071298917\\
2542	0.00252791924193128\\
2552	0.00252665403314939\\
2562	0.00252539503081252\\
2572	0.0025241421798065\\
2582	0.00252289542572202\\
2592	0.00252165471484286\\
2602	0.00252041999413439\\
2612	0.00251919121123236\\
2622	0.00251796831443178\\
2632	0.00251675125267621\\
2642	0.00251553997554706\\
2652	0.00251433443325333\\
2662	0.00251313457662133\\
2672	0.00251194035708478\\
2682	0.00251075172667501\\
2692	0.00250956863801139\\
2702	0.00250839104429195\\
2712	0.00250721889928416\\
2722	0.00250605215731591\\
2732	0.00250489077326667\\
2742	0.00250373470255881\\
2752	0.0025025839011491\\
2762	0.00250143832552032\\
2772	0.00250029793267315\\
2782	0.00249916268011808\\
2792	0.00249803252586757\\
2802	0.00249690742842831\\
2812	0.00249578734679365\\
2822	0.00249467224043616\\
2832	0.00249356206930032\\
2842	0.00249245679379539\\
2852	0.00249135637478836\\
2862	0.00249026077359707\\
2872	0.00248916995198344\\
2882	0.00248808387214681\\
2892	0.00248700249671745\\
2902	0.00248592578875014\\
2912	0.00248485371171787\\
2922	0.00248378622950573\\
2932	0.00248272330640479\\
2942	0.00248166490710617\\
2952	0.00248061099669523\\
2962	0.00247956154064579\\
2972	0.00247851650481453\\
2982	0.00247747585543545\\
2992	0.00247643955911441\\
3002	0.00247540758282385\\
3012	0.00247437989389749\\
3022	0.00247335646002519\\
3032	0.00247233724924793\\
3042	0.00247132222995278\\
3052	0.00247031137086806\\
3062	0.00246930464105851\\
3072	0.0024683020099206\\
3082	0.00246730344717786\\
3092	0.00246630892287636\\
3102	0.0024653184073802\\
3112	0.00246433187136713\\
3122	0.00246334928582422\\
3132	0.00246237062204358\\
3142	0.00246139585161822\\
3152	0.00246042494643793\\
3162	0.0024594578786852\\
3172	0.00245849462083131\\
3182	0.00245753514563235\\
3192	0.00245657942612545\\
3202	0.00245562743562494\\
3212	0.00245467914771868\\
3222	0.00245373453626437\\
3232	0.00245279357538599\\
3242	0.00245185623947023\\
3252	0.00245092250316303\\
3262	0.00244999234136616\\
3272	0.00244906572923387\\
3282	0.00244814264216952\\
3292	0.0024472230558224\\
3302	0.00244630694608447\\
3312	0.00244539428908722\\
3322	0.00244448506119859\\
3332	0.00244357923901988\\
3342	0.00244267679938277\\
3352	0.00244177771934633\\
3362	0.00244088197619418\\
3372	0.00243998954743155\\
3382	0.00243910041078247\\
3392	0.00243821454418705\\
3402	0.00243733192579869\\
3412	0.00243645253398141\\
3422	0.00243557634730722\\
3432	0.00243470334455346\\
3442	0.00243383350470031\\
3452	0.00243296680692819\\
3462	0.00243210323061531\\
3472	0.00243124275533523\\
3482	0.00243038536085441\\
3492	0.00242953102712985\\
3502	0.00242867973430676\\
3512	0.00242783146271626\\
3522	0.00242698619287308\\
3532	0.00242614390547333\\
3542	0.00242530458139235\\
3552	0.00242446820168245\\
3562	0.00242363474757086\\
3572	0.00242280420045756\\
3582	0.00242197654191325\\
3592	0.00242115175367729\\
3602	0.00242032981765567\\
3612	0.00241951071591905\\
3622	0.00241869443070079\\
3632	0.00241788094439505\\
3642	0.00241707023955485\\
3652	0.00241626229889023\\
3662	0.00241545710526641\\
3672	0.00241465464170195\\
3682	0.00241385489136696\\
3692	0.00241305783758138\\
3702	0.00241226346381317\\
3712	0.00241147175367666\\
3722	0.00241068269093082\\
3732	0.00240989625947762\\
3742	0.00240911244336035\\
3752	0.00240833122676205\\
3762	0.00240755259400387\\
3772	0.00240677652954353\\
3782	0.00240600301797374\\
3792	0.00240523204402069\\
3802	0.00240446359254254\\
3812	0.00240369764852792\\
3822	0.00240293419709446\\
3832	0.00240217322348736\\
3842	0.00240141471307798\\
3852	0.00240065865136237\\
3862	0.00239990502395994\\
3872	0.00239915381661208\\
3882	0.0023984050151808\\
3892	0.00239765860564738\\
3902	0.0023969145741111\\
3912	0.00239617290678792\\
3922	0.00239543359000921\\
3932	0.00239469661022045\\
3942	0.00239396195398005\\
3952	0.0023932296079581\\
3962	0.00239249955893512\\
3972	0.00239177179380091\\
3982	0.00239104629955336\\
3992	0.0023903230632973\\
4002	0.00238960207224331\\
4012	0.00238888331370662\\
4022	0.00238816677510601\\
4032	0.00238745244396266\\
4042	0.0023867403078991\\
4052	0.00238603035463811\\
4062	0.00238532257200169\\
4072	0.00238461694790997\\
4082	0.00238391347038024\\
4092	0.00238321212752586\\
4102	0.00238251290755531\\
4112	0.00238181579877115\\
4122	0.00238112078956911\\
4132	0.00238042786843702\\
4142	0.00237973702395396\\
4152	0.00237904824478924\\
4162	0.0023783615197015\\
4172	0.00237767683753781\\
4182	0.00237699418723272\\
4192	0.00237631355780739\\
4202	0.0023756349383687\\
4212	0.00237495831810837\\
4222	0.00237428368630212\\
4232	0.00237361103230878\\
4242	0.00237294034556949\\
4252	0.00237227161560683\\
4262	0.00237160483202404\\
4272	0.00237093998450417\\
4282	0.00237027706280931\\
4292	0.00236961605677979\\
4302	0.00236895695633338\\
4312	0.00236829975146457\\
4322	0.00236764443224374\\
4332	0.00236699098881645\\
4342	0.00236633941140272\\
4352	0.00236568969029624\\
4362	0.00236504181586366\\
4372	0.00236439577854391\\
4382	0.00236375156884746\\
4392	0.00236310917735563\\
4402	0.00236246859471988\\
4412	0.00236182981166116\\
4422	0.00236119281896923\\
4432	0.00236055760750197\\
4442	0.00235992416818474\\
4452	0.00235929249200973\\
4462	0.00235866257003531\\
4472	0.0023580343933854\\
4482	0.00235740795324885\\
4492	0.00235678324087879\\
4502	0.00235616024759208\\
4512	0.00235553896476861\\
4522	0.00235491938385079\\
4532	0.00235430149634292\\
4542	0.0023536852938106\\
4552	0.00235307076788016\\
4562	0.0023524579102381\\
4572	0.00235184671263052\\
4582	0.00235123716686253\\
4592	0.00235062926479775\\
4602	0.00235002299835775\\
4612	0.00234941835952147\\
4622	0.00234881534032474\\
4632	0.00234821393285974\\
4642	0.00234761412927446\\
4652	0.0023470159217722\\
4662	0.00234641930261106\\
4672	0.00234582426410344\\
4682	0.00234523079861554\\
4692	0.00234463889856684\\
4702	0.00234404855642969\\
4712	0.00234345976472875\\
4722	0.00234287251604054\\
4732	0.00234228680299298\\
4742	0.00234170261826494\\
4752	0.00234111995458574\\
4762	0.00234053880473471\\
4772	0.00233995916154078\\
4782	0.00233938101788196\\
4792	0.00233880436668497\\
4802	0.00233822920092478\\
4812	0.00233765551362417\\
4822	0.0023370832978533\\
4832	0.00233651254672933\\
4842	0.00233594325341597\\
4852	0.00233537541112305\\
4862	0.00233480901310618\\
4872	0.00233424405266626\\
4882	0.00233368052314918\\
4892	0.00233311841794533\\
4902	0.00233255773048927\\
4912	0.00233199845425935\\
4922	0.00233144058277727\\
4932	0.00233088410960778\\
4942	0.00233032902835824\\
4952	0.00232977533267829\\
4962	0.00232922301625948\\
4972	0.00232867207283489\\
4982	0.0023281224961788\\
4992	0.00232757428010631\\
5002	0.00232702741847301\\
5012	0.00232648190517462\\
5022	0.00232593773414666\\
5032	0.0023253948993641\\
5042	0.00232485339484103\\
5052	0.00232431321463032\\
5062	0.00232377435282333\\
5072	0.00232323680354951\\
5082	0.00232270056097616\\
5092	0.00232216561930805\\
5102	0.00232163197278714\\
5112	0.00232109961569227\\
5122	0.0023205685423388\\
5132	0.0023200387470784\\
5142	0.00231951022429864\\
5152	0.00231898296842278\\
5162	0.00231845697390942\\
5172	0.00231793223525223\\
5182	0.00231740874697965\\
5192	0.00231688650365462\\
5202	0.00231636549987427\\
5212	0.00231584573026965\\
5222	0.00231532718950547\\
5232	0.0023148098722798\\
5242	0.0023142937733238\\
5252	0.00231377888740147\\
5262	0.00231326520930936\\
5272	0.00231275273387632\\
5282	0.00231224145596322\\
5292	0.00231173137046272\\
5302	0.00231122247229898\\
5312	0.00231071475642744\\
5322	0.00231020821783454\\
5332	0.00230970285153748\\
5342	0.00230919865258399\\
5352	0.00230869561605204\\
5362	0.00230819373704967\\
5372	0.00230769301071468\\
5382	0.00230719343221443\\
5392	0.0023066949967456\\
5402	0.00230619769953396\\
5412	0.00230570153583413\\
5422	0.00230520650092935\\
5432	0.00230471259013128\\
5442	0.00230421979877974\\
5452	0.00230372812224253\\
5462	0.00230323755591516\\
5472	0.00230274809522068\\
5482	0.00230225973560943\\
5492	0.00230177247255887\\
5502	0.00230128630157332\\
5512	0.00230080121818378\\
5522	0.00230031721794771\\
5532	0.00229983429644883\\
5542	0.00229935244929694\\
5552	0.00229887167212768\\
5562	0.00229839196060235\\
5572	0.00229791331040772\\
5582	0.00229743571725581\\
5592	0.00229695917688373\\
5602	0.00229648368505347\\
5612	0.00229600923755169\\
5622	0.00229553583018959\\
5632	0.00229506345880265\\
5642	0.00229459211925051\\
5652	0.00229412180741674\\
5662	0.00229365251920871\\
5672	0.00229318425055733\\
5682	0.00229271699741698\\
5692	0.00229225075576522\\
5702	0.00229178552160271\\
5712	0.00229132129095299\\
5722	0.0022908580598623\\
5732	0.00229039582439946\\
5742	0.00228993458065563\\
5752	0.00228947432474422\\
5762	0.00228901505280067\\
5772	0.0022885567609823\\
5782	0.00228809944546816\\
5792	0.00228764310245887\\
5802	0.00228718772817644\\
5812	0.00228673331886413\\
5822	0.00228627987078628\\
5832	0.00228582738022819\\
5842	0.00228537584349592\\
5852	0.00228492525691617\\
5862	0.0022844756168361\\
5872	0.00228402691962323\\
5882	0.00228357916166523\\
5892	0.00228313233936983\\
5902	0.00228268644916463\\
5912	0.00228224148749699\\
5922	0.00228179745083388\\
5932	0.0022813543356617\\
5942	0.0022809121384862\\
5952	0.00228047085583231\\
5962	0.00228003048424399\\
5972	0.00227959102028413\\
5982	0.00227915246053438\\
5992	0.00227871480159502\\
6002	0.00227827804008485\\
6012	0.00227784217264105\\
6022	0.00227740719591903\\
6032	0.00227697310659233\\
6042	0.00227653990135246\\
6052	0.00227610757690879\\
6062	0.00227567612998845\\
6072	0.00227524555733614\\
6082	0.00227481585571408\\
6092	0.00227438702190182\\
6102	0.00227395905269618\\
6112	0.00227353194491108\\
6122	0.00227310569537744\\
6132	0.00227268030094308\\
6142	0.00227225575847255\\
6152	0.00227183206484709\\
6162	0.00227140921696443\\
6172	0.00227098721173875\\
6182	0.00227056604610051\\
6192	0.00227014571699637\\
6202	0.00226972622138908\\
6212	0.00226930755625734\\
6222	0.00226888971859572\\
6232	0.00226847270541453\\
6242	0.00226805651373974\\
6252	0.00226764114061283\\
6262	0.00226722658309074\\
6272	0.0022668128382457\\
6282	0.00226639990316519\\
6292	0.00226598777495178\\
6302	0.00226557645072307\\
6312	0.00226516592761156\\
6322	0.00226475620276458\\
6332	0.00226434727334416\\
6342	0.00226393913652692\\
6352	0.00226353178950403\\
6362	0.00226312522948105\\
6372	0.00226271945367787\\
6382	0.00226231445932861\\
6392	0.0022619102436815\\
6402	0.00226150680399881\\
6412	0.00226110413755675\\
6422	0.00226070224164539\\
6432	0.00226030111356853\\
6442	0.00225990075064366\\
6452	0.00225950115020183\\
6462	0.00225910230958757\\
6472	0.00225870422615881\\
6482	0.00225830689728679\\
6492	0.00225791032035595\\
6502	0.00225751449276389\\
6512	0.00225711941192123\\
6522	0.00225672507525157\\
6532	0.00225633148019137\\
6542	0.00225593862418988\\
6552	0.00225554650470906\\
6562	0.00225515511922351\\
6572	0.00225476446522036\\
6582	0.00225437454019919\\
6592	0.00225398534167198\\
6602	0.00225359686716299\\
6612	0.00225320911420873\\
6622	0.00225282208035782\\
6632	0.00225243576317096\\
6642	0.00225205016022083\\
6652	0.00225166526909203\\
6662	0.00225128108738097\\
6672	0.00225089761269584\\
6682	0.0022505148426565\\
6692	0.00225013277489442\\
6702	0.0022497514070526\\
6712	0.00224937073678549\\
6722	0.00224899076175895\\
6732	0.00224861147965014\\
6742	0.00224823288814745\\
6752	0.00224785498495047\\
6762	0.00224747776776986\\
6772	0.00224710123432734\\
6782	0.00224672538235557\\
6792	0.00224635020959811\\
6802	0.00224597571380934\\
6812	0.0022456018927544\\
6822	0.00224522874420911\\
6832	0.00224485626595993\\
6842	0.00224448445580386\\
6852	0.00224411331154839\\
6862	0.00224374283101144\\
6872	0.00224337301202128\\
6882	0.00224300385241649\\
6892	0.00224263535004586\\
6902	0.00224226750276837\\
6912	0.00224190030845309\\
6922	0.00224153376497915\\
6932	0.00224116787023562\\
6942	0.00224080262212155\\
6952	0.00224043801854579\\
6962	0.00224007405742703\\
6972	0.00223971073669367\\
6982	0.0022393480542838\\
6992	0.00223898600814514\\
7002	0.00223862459623494\\
7012	0.00223826381651998\\
7022	0.00223790366697648\\
7032	0.00223754414559004\\
7042	0.00223718525035558\\
7052	0.00223682697927731\\
7062	0.00223646933036865\\
7072	0.0022361123016522\\
7082	0.00223575589115963\\
7092	0.00223540009693168\\
7102	0.00223504491701811\\
7112	0.00223469034947758\\
7122	0.00223433639237768\\
7132	0.00223398304379479\\
7142	0.00223363030181413\\
7152	0.0022332781645296\\
7162	0.00223292663004381\\
7172	0.00223257569646798\\
7182	0.00223222536192192\\
7192	0.00223187562453395\\
7202	0.00223152648244088\\
7212	0.00223117793378793\\
7222	0.0022308299767287\\
7232	0.00223048260942511\\
7242	0.00223013583004738\\
7252	0.00222978963677391\\
7262	0.00222944402779133\\
7272	0.00222909900129436\\
7282	0.00222875455548582\\
7292	0.00222841068857658\\
7302	0.00222806739878547\\
7312	0.00222772468433928\\
7322	0.00222738254347268\\
7332	0.00222704097442822\\
7342	0.00222669997545622\\
7352	0.00222635954481478\\
7362	0.0022260196807697\\
7372	0.00222568038159445\\
7382	0.00222534164557015\\
7392	0.00222500347098546\\
7402	0.00222466585613661\\
7412	0.0022243287993273\\
7422	0.00222399229886869\\
7432	0.00222365635307936\\
7442	0.00222332096028523\\
7452	0.00222298611881956\\
7462	0.00222265182702289\\
7472	0.00222231808324299\\
7482	0.00222198488583483\\
7492	0.00222165223316054\\
7502	0.00222132012358938\\
7512	0.00222098855549765\\
7522	0.00222065752726873\\
7532	0.00222032703729295\\
7542	0.00221999708396764\\
7552	0.00221966766569701\\
7562	0.00221933878089217\\
7572	0.00221901042797105\\
7582	0.00221868260535841\\
7592	0.00221835531148575\\
7602	0.00221802854479129\\
7612	0.00221770230371995\\
7622	0.00221737658672329\\
7632	0.00221705139225949\\
7642	0.0022167267187933\\
7652	0.00221640256479601\\
7662	0.0022160789287454\\
7672	0.00221575580912574\\
7682	0.00221543320442771\\
7692	0.00221511111314838\\
7702	0.0022147895337912\\
7712	0.00221446846486593\\
7722	0.00221414790488861\\
7732	0.00221382785238155\\
7742	0.00221350830587327\\
7752	0.00221318926389849\\
7762	0.00221287072499804\\
7772	0.00221255268771892\\
7782	0.00221223515061417\\
7792	0.00221191811224292\\
7802	0.00221160157117028\\
7812	0.00221128552596736\\
7822	0.00221096997521123\\
7832	0.00221065491748487\\
7842	0.00221034035137714\\
7852	0.00221002627548277\\
7862	0.0022097126884023\\
7872	0.00220939958874207\\
7882	0.00220908697511418\\
7892	0.00220877484613646\\
7902	0.00220846320043242\\
7912	0.00220815203663127\\
7922	0.00220784135336783\\
7932	0.00220753114928254\\
7942	0.00220722142302141\\
7952	0.002206912173236\\
7962	0.00220660339858338\\
7972	0.00220629509772611\\
7982	0.00220598726933222\\
7992	0.00220567991207516\\
8002	0.00220537302463377\\
8012	0.00220506660569228\\
8022	0.00220476065394024\\
8032	0.00220445516807254\\
8042	0.00220415014678933\\
8052	0.00220384558879604\\
8062	0.00220354149280331\\
8072	0.002203237857527\\
8082	0.00220293468168814\\
8092	0.0022026319640129\\
8102	0.00220232970323258\\
8112	0.00220202789808356\\
8122	0.0022017265473073\\
8132	0.00220142564965031\\
8142	0.00220112520386408\\
8152	0.00220082520870511\\
8162	0.00220052566293488\\
8172	0.00220022656531976\\
8182	0.00219992791463106\\
8192	0.00219962970964498\\
8202	0.00219933194914257\\
8212	0.00219903463190969\\
8222	0.00219873775673705\\
8232	0.00219844132242011\\
8242	0.00219814532775911\\
8252	0.00219784977155902\\
8262	0.00219755465262951\\
8272	0.00219725996978494\\
8282	0.00219696572184434\\
8292	0.00219667190763137\\
8302	0.0021963785259743\\
8312	0.002196085575706\\
8322	0.0021957930556639\\
8332	0.00219550096468997\\
8342	0.00219520930163071\\
8352	0.0021949180653371\\
8362	0.00219462725466461\\
8372	0.00219433686847316\\
8382	0.00219404690562708\\
8392	0.00219375736499513\\
8402	0.00219346824545044\\
8412	0.0021931795458705\\
8422	0.00219289126513715\\
8432	0.00219260340213653\\
8442	0.00219231595575909\\
8452	0.00219202892489955\\
8462	0.00219174230845688\\
8472	0.00219145610533429\\
8482	0.00219117031443917\\
8492	0.00219088493468313\\
8502	0.00219059996498195\\
8512	0.00219031540425552\\
8522	0.00219003125142789\\
8532	0.00218974750542721\\
8542	0.0021894641651857\\
8552	0.00218918122963965\\
8562	0.0021888986977294\\
8572	0.00218861656839931\\
8582	0.00218833484059775\\
8592	0.00218805351327705\\
8602	0.00218777258539354\\
8612	0.00218749205590747\\
8622	0.00218721192378301\\
8632	0.00218693218798827\\
8642	0.0021866528474952\\
8652	0.00218637390127966\\
8662	0.00218609534832132\\
8672	0.00218581718760372\\
8682	0.00218553941811417\\
8692	0.00218526203884379\\
8702	0.00218498504878749\\
8712	0.0021847084469439\\
8722	0.00218443223231541\\
8732	0.00218415640390813\\
8742	0.00218388096073185\\
8752	0.00218360590180006\\
8762	0.00218333122612991\\
8772	0.00218305693274219\\
8782	0.00218278302066133\\
8792	0.00218250948891535\\
8802	0.00218223633653589\\
8812	0.00218196356255815\\
8822	0.00218169116602089\\
8832	0.00218141914596641\\
8842	0.00218114750144054\\
8852	0.00218087623149261\\
8862	0.00218060533517546\\
8872	0.00218033481154538\\
8882	0.00218006465966213\\
8892	0.0021797948785889\\
8902	0.00217952546739232\\
8912	0.00217925642514241\\
8922	0.0021789877509126\\
8932	0.00217871944377968\\
8942	0.00217845150282381\\
8952	0.00217818392712848\\
8962	0.00217791671578053\\
8972	0.00217764986787007\\
8982	0.00217738338249056\\
8992	0.0021771172587387\\
9002	0.00217685149571446\\
9012	0.00217658609252109\\
9022	0.00217632104826502\\
9032	0.00217605636205595\\
9042	0.00217579203300675\\
9052	0.0021755280602335\\
9062	0.00217526444285543\\
9072	0.00217500117999495\\
9082	0.00217473827077761\\
9092	0.00217447571433207\\
9102	0.00217421350979013\\
9112	0.00217395165628667\\
9122	0.00217369015295967\\
9132	0.00217342899895017\\
9142	0.00217316819340226\\
9152	0.00217290773546309\\
9162	0.00217264762428283\\
9172	0.00217238785901467\\
9182	0.00217212843881478\\
9192	0.00217186936284233\\
9202	0.00217161063025947\\
9212	0.00217135224023129\\
9222	0.00217109419192584\\
9232	0.0021708364845141\\
9242	0.00217057911716996\\
9252	0.00217032208907021\\
9262	0.00217006539939454\\
9272	0.00216980904732553\\
9282	0.00216955303204859\\
9292	0.00216929735275202\\
9302	0.00216904200862692\\
9312	0.00216878699886724\\
9322	0.00216853232266975\\
9332	0.00216827797923399\\
9342	0.00216802396776231\\
9352	0.00216777028745982\\
9362	0.0021675169375344\\
9372	0.00216726391719668\\
9382	0.00216701122566002\\
9392	0.0021667588621405\\
9402	0.00216650682585693\\
9412	0.00216625511603079\\
9422	0.00216600373188628\\
9432	0.00216575267265025\\
9442	0.00216550193755222\\
9452	0.00216525152582437\\
9462	0.0021650014367015\\
9472	0.00216475166942105\\
9482	0.00216450222322308\\
9492	0.00216425309735024\\
9502	0.00216400429104777\\
9512	0.00216375580356351\\
9522	0.00216350763414786\\
9532	0.00216325978205376\\
9542	0.00216301224653671\\
9552	0.00216276502685476\\
9562	0.00216251812226844\\
9572	0.00216227153204085\\
9582	0.00216202525543753\\
9592	0.00216177929172655\\
9602	0.00216153364017844\\
9612	0.00216128830006622\\
9622	0.00216104327066534\\
9632	0.0021607985512537\\
9642	0.00216055414111165\\
9652	0.00216031003952195\\
9662	0.00216006624576978\\
9672	0.00215982275914272\\
9682	0.00215957957893075\\
9692	0.00215933670442622\\
9702	0.00215909413492386\\
9712	0.00215885186972075\\
9722	0.00215860990811633\\
9732	0.00215836824941238\\
9742	0.00215812689291301\\
9752	0.00215788583792464\\
9762	0.00215764508375601\\
9772	0.00215740462971816\\
9782	0.00215716447512442\\
9792	0.00215692461929038\\
9802	0.00215668506153393\\
9812	0.00215644580117521\\
9822	0.00215620683753659\\
9832	0.0021559681699427\\
9842	0.0021557297977204\\
9852	0.00215549172019876\\
9862	0.00215525393670908\\
9872	0.00215501644658485\\
9882	0.00215477924916174\\
9892	0.00215454234377763\\
9902	0.00215430572977254\\
9912	0.00215406940648869\\
9922	0.00215383337327044\\
9932	0.00215359762946428\\
9942	0.00215336217441886\\
9952	0.00215312700748494\\
9962	0.00215289212801541\\
9972	0.00215265753536527\\
9982	0.0021524232288916\\
9992	0.0021521892079536\\
10002	0.00215195547191253\\
10012	0.00215172202013174\\
10022	0.00215148885197662\\
10032	0.00215125596681465\\
10042	0.00215102336401532\\
10052	0.0021507910429502\\
10062	0.00215055900299285\\
10072	0.00215032724351888\\
10082	0.00215009576390589\\
10092	0.0021498645635335\\
10102	0.00214963364178332\\
10112	0.00214940299803895\\
10122	0.00214917263168597\\
10132	0.00214894254211193\\
10142	0.00214871272870633\\
10152	0.00214848319086064\\
10162	0.00214825392796827\\
10172	0.00214802493942457\\
10182	0.00214779622462682\\
10192	0.00214756778297421\\
10202	0.00214733961386786\\
10212	0.00214711171671079\\
10222	0.00214688409090791\\
10232	0.00214665673586604\\
10242	0.00214642965099385\\
10252	0.00214620283570192\\
10262	0.00214597628940266\\
10272	0.00214575001151037\\
10282	0.00214552400144118\\
10292	0.00214529825861308\\
10302	0.00214507278244589\\
10312	0.00214484757236124\\
10322	0.0021446226277826\\
10332	0.00214439794813526\\
10342	0.00214417353284629\\
10352	0.00214394938134458\\
10362	0.0021437254930608\\
10372	0.00214350186742741\\
10382	0.00214327850387864\\
10392	0.00214305540185048\\
10402	0.00214283256078071\\
10412	0.00214260998010884\\
10422	0.00214238765927613\\
10432	0.00214216559772559\\
10442	0.00214194379490195\\
10452	0.00214172225025168\\
10462	0.00214150096322295\\
10472	0.00214127993326567\\
10482	0.00214105915983142\\
10492	0.00214083864237352\\
10502	0.00214061838034693\\
10512	0.00214039837320834\\
10522	0.0021401786204161\\
10532	0.00213995912143022\\
10542	0.00213973987571238\\
10552	0.00213952088272593\\
10562	0.00213930214193587\\
10572	0.00213908365280881\\
10582	0.00213886541481305\\
10592	0.00213864742741847\\
10602	0.00213842969009661\\
10612	0.00213821220232061\\
10622	0.00213799496356523\\
10632	0.00213777797330683\\
10642	0.00213756123102336\\
10652	0.00213734473619438\\
10662	0.00213712848830102\\
10672	0.002136912486826\\
10682	0.00213669673125361\\
10692	0.0021364812210697\\
10702	0.00213626595576168\\
10712	0.00213605093481853\\
10722	0.00213583615773076\\
10732	0.00213562162399044\\
10742	0.00213540733309115\\
10752	0.00213519328452802\\
10762	0.0021349794777977\\
10772	0.00213476591239836\\
10782	0.00213455258782967\\
10792	0.00213433950359281\\
10802	0.00213412665919047\\
10812	0.00213391405412683\\
10822	0.00213370168790755\\
10832	0.00213348956003977\\
10842	0.00213327767003212\\
10852	0.0021330660173947\\
10862	0.00213285460163905\\
10872	0.0021326434222782\\
10882	0.00213243247882662\\
10892	0.00213222177080023\\
10902	0.00213201129771638\\
10912	0.00213180105909387\\
10922	0.00213159105445292\\
10932	0.0021313812833152\\
10942	0.00213117174520377\\
10952	0.00213096243964312\\
10962	0.00213075336615914\\
10972	0.00213054452427912\\
10982	0.00213033591353177\\
10992	0.00213012753344717\\
11002	0.0021299193835568\\
11012	0.00212971146339351\\
11022	0.00212950377249153\\
11032	0.00212929631038646\\
11042	0.00212908907661528\\
11052	0.00212888207071631\\
11062	0.00212867529222924\\
11072	0.0021284687406951\\
11082	0.00212826241565627\\
11092	0.00212805631665646\\
11102	0.00212785044324074\\
11112	0.00212764479495547\\
11122	0.00212743937134837\\
11132	0.00212723417196846\\
11142	0.00212702919636609\\
11152	0.00212682444409289\\
11162	0.00212661991470183\\
11172	0.00212641560774715\\
11182	0.00212621152278439\\
11192	0.0021260076593704\\
11202	0.0021258040170633\\
11212	0.00212560059542248\\
11222	0.00212539739400861\\
11232	0.00212519441238364\\
11242	0.00212499165011078\\
11252	0.0021247891067545\\
11262	0.00212458678188052\\
11272	0.00212438467505581\\
11282	0.0021241827858486\\
11292	0.00212398111382834\\
11302	0.00212377965856574\\
11312	0.00212357841963273\\
11322	0.00212337739660247\\
11332	0.00212317658904933\\
11342	0.00212297599654892\\
11352	0.00212277561867805\\
11362	0.00212257545501473\\
11372	0.0021223755051382\\
11382	0.00212217576862888\\
11392	0.0021219762450684\\
11402	0.00212177693403956\\
11412	0.00212157783512637\\
11422	0.00212137894791401\\
11432	0.00212118027198883\\
11442	0.00212098180693837\\
11452	0.00212078355235134\\
11462	0.00212058550781759\\
11472	0.00212038767292816\\
11482	0.00212019004727523\\
11492	0.00211999263045213\\
11502	0.00211979542205334\\
11512	0.0021195984216745\\
11522	0.00211940162891237\\
11532	0.00211920504336484\\
11542	0.00211900866463095\\
11552	0.00211881249231086\\
11562	0.00211861652600584\\
11572	0.00211842076531829\\
11582	0.00211822520985172\\
11592	0.00211802985921077\\
11602	0.00211783471300114\\
11612	0.00211763977082969\\
11622	0.00211744503230432\\
11632	0.00211725049703407\\
11642	0.00211705616462905\\
11652	0.00211686203470045\\
11662	0.00211666810686056\\
11672	0.00211647438072272\\
11682	0.00211628085590139\\
11692	0.00211608753201204\\
11702	0.00211589440867126\\
11712	0.00211570148549668\\
11722	0.00211550876210698\\
11732	0.00211531623812191\\
11742	0.00211512391316226\\
11752	0.00211493178684988\\
11762	0.00211473985880765\\
11772	0.0021145481286595\\
11782	0.00211435659603038\\
11792	0.00211416526054629\\
11802	0.00211397412183426\\
11812	0.00211378317952232\\
11822	0.00211359243323954\\
11832	0.00211340188261601\\
11842	0.00211321152728283\\
11852	0.0021130213668721\\
11862	0.00211283140101693\\
11872	0.00211264162935145\\
11882	0.00211245205151077\\
11892	0.002112262667131\\
11902	0.00211207347584925\\
11912	0.0021118844773036\\
11922	0.00211169567113314\\
11932	0.00211150705697791\\
11942	0.00211131863447897\\
11952	0.00211113040327832\\
11962	0.00211094236301893\\
11972	0.00211075451334477\\
11982	0.00211056685390074\\
11992	0.00211037938433272\\
12002	0.00211019210428755\\
12012	0.00211000501341299\\
12022	0.0021098181113578\\
12032	0.00210963139777166\\
12042	0.00210944487230518\\
12052	0.00210925853460995\\
12062	0.00210907238433846\\
12072	0.00210888642114415\\
12082	0.00210870064468139\\
12092	0.00210851505460549\\
12102	0.00210832965057265\\
12112	0.00210814443224002\\
12122	0.00210795939926567\\
12132	0.00210777455130855\\
12142	0.00210758988802857\\
12152	0.0021074054090865\\
12162	0.00210722111414405\\
12172	0.00210703700286382\\
12182	0.0021068530749093\\
12192	0.00210666932994488\\
12202	0.00210648576763586\\
12212	0.0021063023876484\\
12222	0.00210611918964957\\
12232	0.00210593617330731\\
12242	0.00210575333829043\\
12252	0.00210557068426865\\
12262	0.00210538821091254\\
12272	0.00210520591789353\\
12282	0.00210502380488394\\
12292	0.00210484187155696\\
12302	0.00210466011758661\\
12312	0.00210447854264779\\
12322	0.00210429714641626\\
12332	0.00210411592856862\\
12342	0.00210393488878234\\
12352	0.0021037540267357\\
12362	0.00210357334210787\\
12372	0.00210339283457882\\
12382	0.00210321250382939\\
12392	0.00210303234954123\\
12402	0.00210285237139685\\
12412	0.00210267256907956\\
12422	0.00210249294227351\\
12432	0.00210231349066369\\
12442	0.00210213421393588\\
12452	0.00210195511177671\\
12462	0.00210177618387359\\
12472	0.00210159742991478\\
12482	0.00210141884958934\\
12492	0.00210124044258711\\
12502	0.00210106220859876\\
12512	0.00210088414731577\\
12522	0.00210070625843039\\
12532	0.00210052854163569\\
12542	0.00210035099662553\\
12552	0.00210017362309455\\
12562	0.00209999642073819\\
12572	0.00209981938925266\\
12582	0.00209964252833499\\
12592	0.00209946583768293\\
12602	0.00209928931699507\\
12612	0.00209911296597074\\
12622	0.00209893678431004\\
12632	0.00209876077171386\\
12642	0.00209858492788385\\
12652	0.00209840925252241\\
12662	0.00209823374533272\\
12672	0.00209805840601871\\
12682	0.00209788323428508\\
12692	0.00209770822983726\\
12702	0.00209753339238146\\
12712	0.00209735872162462\\
12722	0.00209718421727444\\
12732	0.00209700987903935\\
12742	0.00209683570662853\\
12752	0.00209666169975191\\
12762	0.00209648785812014\\
12772	0.00209631418144461\\
12782	0.00209614066943744\\
12792	0.00209596732181149\\
12802	0.00209579413828033\\
12812	0.00209562111855828\\
12822	0.00209544826236036\\
12832	0.00209527556940232\\
12842	0.00209510303940062\\
12852	0.00209493067207244\\
12862	0.00209475846713569\\
12872	0.00209458642430895\\
12882	0.00209441454331155\\
12892	0.00209424282386351\\
12902	0.00209407126568554\\
12912	0.00209389986849907\\
12922	0.00209372863202622\\
12932	0.00209355755598982\\
12942	0.00209338664011337\\
12952	0.00209321588412108\\
12962	0.00209304528773785\\
12972	0.00209287485068925\\
12982	0.00209270457270157\\
12992	0.00209253445350174\\
13002	0.00209236449281741\\
13012	0.00209219469037687\\
13022	0.00209202504590913\\
13032	0.00209185555914384\\
13042	0.00209168622981134\\
13052	0.00209151705764263\\
13062	0.00209134804236937\\
13072	0.00209117918372392\\
13082	0.00209101048143926\\
13092	0.00209084193524906\\
13102	0.00209067354488763\\
13112	0.00209050531008997\\
13122	0.00209033723059169\\
13132	0.00209016930612908\\
13142	0.00209000153643908\\
13152	0.00208983392125927\\
13162	0.00208966646032787\\
13172	0.00208949915338377\\
13182	0.00208933200016649\\
13192	0.00208916500041616\\
13202	0.0020889981538736\\
13212	0.00208883146028022\\
13222	0.0020886649193781\\
13232	0.00208849853090993\\
13242	0.00208833229461904\\
13252	0.00208816621024937\\
13262	0.00208800027754552\\
13272	0.00208783449625267\\
13282	0.00208766886611667\\
13292	0.00208750338688394\\
13302	0.00208733805830157\\
13312	0.00208717288011721\\
13322	0.00208700785207918\\
13332	0.00208684297393636\\
13342	0.00208667824543828\\
13352	0.00208651366633506\\
13362	0.00208634923637743\\
13372	0.00208618495531672\\
13382	0.00208602082290487\\
13392	0.00208585683889441\\
13402	0.00208569300303848\\
13412	0.0020855293150908\\
13422	0.00208536577480571\\
13432	0.00208520238193812\\
13442	0.00208503913624354\\
13452	0.00208487603747807\\
13462	0.0020847130853984\\
13472	0.00208455027976179\\
13482	0.00208438762032611\\
13492	0.00208422510684978\\
13502	0.00208406273909182\\
13512	0.00208390051681183\\
13522	0.00208373843976998\\
13532	0.00208357650772701\\
13542	0.00208341472044424\\
13552	0.00208325307768356\\
13562	0.00208309157920742\\
13572	0.00208293022477886\\
13582	0.00208276901416145\\
13592	0.00208260794711935\\
13602	0.00208244702341728\\
13612	0.00208228624282052\\
13622	0.00208212560509489\\
13632	0.00208196511000679\\
13642	0.00208180475732316\\
13652	0.00208164454681151\\
13662	0.00208148447823988\\
13672	0.00208132455137687\\
13682	0.00208116476599163\\
13692	0.00208100512185386\\
13702	0.00208084561873379\\
13712	0.00208068625640221\\
13722	0.00208052703463044\\
13732	0.00208036795319035\\
13742	0.00208020901185433\\
13752	0.00208005021039532\\
13762	0.0020798915485868\\
13772	0.00207973302620277\\
13782	0.00207957464301776\\
13792	0.00207941639880685\\
13802	0.00207925829334562\\
13812	0.00207910032641021\\
13822	0.00207894249777724\\
13832	0.0020787848072239\\
13842	0.00207862725452787\\
13852	0.00207846983946736\\
13862	0.00207831256182111\\
13872	0.00207815542136835\\
13882	0.00207799841788886\\
13892	0.00207784155116289\\
13902	0.00207768482097125\\
13912	0.00207752822709523\\
13922	0.00207737176931663\\
13932	0.00207721544741776\\
13942	0.00207705926118146\\
13952	0.00207690321039104\\
13962	0.00207674729483033\\
13972	0.00207659151428365\\
13982	0.00207643586853585\\
13992	0.00207628035737223\\
14002	0.00207612498057863\\
14012	0.00207596973794136\\
14022	0.00207581462924723\\
14032	0.00207565965428356\\
14042	0.00207550481283812\\
14052	0.00207535010469922\\
14062	0.00207519552965562\\
14072	0.00207504108749657\\
14082	0.00207488677801183\\
14092	0.00207473260099162\\
14102	0.00207457855622664\\
14112	0.00207442464350809\\
14122	0.00207427086262763\\
14132	0.00207411721337741\\
14142	0.00207396369555005\\
14152	0.00207381030893865\\
14162	0.00207365705333677\\
14172	0.00207350392853847\\
14182	0.00207335093433824\\
14192	0.00207319807053108\\
14202	0.00207304533691243\\
14212	0.0020728927332782\\
14222	0.00207274025942479\\
14232	0.00207258791514901\\
14242	0.0020724357002482\\
14252	0.00207228361452011\\
14262	0.00207213165776296\\
14272	0.00207197982977544\\
14282	0.0020718281303567\\
14292	0.00207167655930632\\
14302	0.00207152511642435\\
14312	0.00207137380151131\\
14322	0.00207122261436813\\
14332	0.00207107155479623\\
14342	0.00207092062259745\\
14352	0.0020707698175741\\
14362	0.00207061913952891\\
14372	0.00207046858826509\\
14382	0.00207031816358625\\
14392	0.00207016786529648\\
14402	0.00207001769320029\\
14412	0.00206986764710264\\
14422	0.00206971772680891\\
14432	0.00206956793212494\\
14442	0.00206941826285699\\
14452	0.00206926871881176\\
14462	0.00206911929979639\\
14472	0.00206897000561843\\
14482	0.00206882083608589\\
14492	0.00206867179100717\\
14502	0.00206852287019115\\
14512	0.00206837407344708\\
14522	0.00206822540058468\\
14532	0.00206807685141407\\
14542	0.00206792842574581\\
14552	0.00206778012339086\\
14562	0.00206763194416062\\
14572	0.0020674838878669\\
14582	0.00206733595432193\\
14592	0.00206718814333835\\
14602	0.00206704045472922\\
14612	0.00206689288830803\\
14622	0.00206674544388866\\
14632	0.00206659812128542\\
14642	0.002066450920313\\
14652	0.00206630384078655\\
14662	0.00206615688252157\\
14672	0.00206601004533402\\
14682	0.00206586332904024\\
14692	0.00206571673345697\\
14702	0.00206557025840137\\
14712	0.00206542390369099\\
14722	0.00206527766914378\\
14732	0.0020651315545781\\
14742	0.0020649855598127\\
14752	0.00206483968466675\\
14762	0.00206469392895978\\
14772	0.00206454829251174\\
14782	0.00206440277514297\\
14792	0.00206425737667421\\
14802	0.00206411209692658\\
14812	0.00206396693572159\\
14822	0.00206382189288115\\
14832	0.00206367696822755\\
14842	0.00206353216158348\\
14852	0.00206338747277201\\
14862	0.0020632429016166\\
14872	0.00206309844794107\\
14882	0.00206295411156965\\
14892	0.00206280989232695\\
14902	0.00206266579003795\\
14912	0.00206252180452803\\
14922	0.00206237793562291\\
14932	0.00206223418314873\\
14942	0.00206209054693198\\
14952	0.00206194702679955\\
14962	0.00206180362257867\\
14972	0.00206166033409698\\
14982	0.00206151716118247\\
14992	0.00206137410366351\\
15002	0.00206123116136882\\
15012	0.00206108833412753\\
15022	0.00206094562176911\\
15032	0.0020608030241234\\
15042	0.00206066054102061\\
15052	0.00206051817229131\\
15062	0.00206037591776645\\
15072	0.00206023377727732\\
15082	0.00206009175065559\\
15092	0.00205994983773329\\
15102	0.00205980803834279\\
15112	0.00205966635231685\\
15122	0.00205952477948856\\
15132	0.0020593833196914\\
15142	0.00205924197275916\\
15152	0.00205910073852603\\
15162	0.00205895961682652\\
15172	0.00205881860749552\\
15182	0.00205867771036826\\
15192	0.00205853692528031\\
15202	0.00205839625206762\\
15212	0.00205825569056645\\
15222	0.00205811524061345\\
15232	0.00205797490204558\\
15242	0.00205783467470016\\
15252	0.00205769455841488\\
15262	0.00205755455302773\\
15272	0.00205741465837707\\
15282	0.00205727487430161\\
15292	0.00205713520064038\\
15302	0.00205699563723276\\
15312	0.00205685618391847\\
15322	0.00205671684053757\\
15332	0.00205657760693045\\
15342	0.00205643848293785\\
15352	0.00205629946840084\\
15362	0.00205616056316082\\
15372	0.00205602176705953\\
15382	0.00205588307993904\\
15392	0.00205574450164174\\
15402	0.00205560603201039\\
15412	0.00205546767088803\\
15422	0.00205532941811807\\
15432	0.00205519127354422\\
15442	0.00205505323701054\\
15452	0.0020549153083614\\
15462	0.00205477748744151\\
15472	0.00205463977409589\\
15482	0.0020545021681699\\
15492	0.0020543646695092\\
15502	0.0020542272779598\\
15512	0.00205408999336802\\
15522	0.00205395281558048\\
15532	0.00205381574444416\\
15542	0.00205367877980633\\
15552	0.00205354192151457\\
15562	0.00205340516941682\\
15572	0.00205326852336129\\
15582	0.00205313198319652\\
15592	0.00205299554877138\\
15602	0.00205285921993503\\
15612	0.00205272299653697\\
15622	0.00205258687842698\\
15632	0.00205245086545517\\
15642	0.00205231495747196\\
15652	0.00205217915432808\\
15662	0.00205204345587456\\
15672	0.00205190786196275\\
15682	0.00205177237244429\\
15692	0.00205163698717114\\
15702	0.00205150170599556\\
15712	0.00205136652877012\\
15722	0.00205123145534767\\
15732	0.00205109648558141\\
15742	0.00205096161932479\\
15752	0.00205082685643159\\
15762	0.00205069219675589\\
15772	0.00205055764015207\\
15782	0.00205042318647478\\
15792	0.00205028883557901\\
15802	0.00205015458732002\\
15812	0.00205002044155337\\
15822	0.00204988639813493\\
15832	0.00204975245692085\\
15842	0.00204961861776757\\
15852	0.00204948488053184\\
15862	0.00204935124507069\\
15872	0.00204921771124144\\
15882	0.00204908427890172\\
15892	0.00204895094790941\\
15902	0.00204881771812273\\
15912	0.00204868458940015\\
15922	0.00204855156160044\\
15932	0.00204841863458267\\
15942	0.00204828580820616\\
15952	0.00204815308233057\\
15962	0.00204802045681578\\
15972	0.00204788793152201\\
15982	0.00204775550630974\\
15992	0.00204762318103972\\
16002	0.00204749095557301\\
16012	0.00204735882977092\\
16022	0.00204722680349506\\
16032	0.00204709487660733\\
16042	0.00204696304896987\\
16052	0.00204683132044513\\
16062	0.00204669969089583\\
16072	0.00204656816018497\\
16082	0.00204643672817582\\
16092	0.00204630539473191\\
16102	0.00204617415971708\\
16112	0.00204604302299541\\
16122	0.00204591198443126\\
16132	0.00204578104388929\\
16142	0.00204565020123439\\
16152	0.00204551945633175\\
16162	0.00204538880904681\\
16172	0.00204525825924531\\
16182	0.00204512780679321\\
16192	0.00204499745155679\\
16202	0.00204486719340255\\
16212	0.0020447370321973\\
16222	0.00204460696780808\\
16232	0.00204447700010222\\
16242	0.0020443471289473\\
16252	0.00204421735421117\\
16262	0.00204408767576193\\
16272	0.00204395809346796\\
16282	0.0020438286071979\\
16292	0.00204369921682065\\
16302	0.00204356992220534\\
16312	0.00204344072322141\\
16322	0.00204331161973853\\
16332	0.00204318261162662\\
16342	0.00204305369875588\\
16352	0.00204292488099676\\
16362	0.00204279615821995\\
16372	0.00204266753029642\\
16382	0.00204253899709738\\
};
\addlegendentry{\small{$\tilde{Q}\brc{M}$, Spase Net}}

\addplot [color=mycolor1, line width=1.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
32	0.162050323877921\\
64	0.0989993774025772\\
128	0.065960891942614\\
256	0.047156176597348\\
512	0.0360811400773325\\
1024	0.0289300584269444\\
2048	0.023922573973001\\
4096	0.0204169136549229\\
8192	0.0178081820900769\\
16384	0.015772460633684\\
};
\addlegendentry{\small{$\maC\brc{M}$, Dense Net}}

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
32	0.0441628897743152\\
42	0.0409498238992366\\
52	0.0387363887331104\\
62	0.0370855170640533\\
72	0.0357888384088878\\
82	0.0347326217247107\\
92	0.0338487547690957\\
102	0.033093581052543\\
112	0.0324376283299229\\
122	0.0318601669803321\\
132	0.0313461236169003\\
142	0.0308842320127923\\
152	0.0304658743429767\\
162	0.0300843271708269\\
172	0.0297342548596537\\
182	0.0294113597206399\\
192	0.0291121345491928\\
202	0.0288336838658615\\
212	0.0285735923616021\\
222	0.0283298264626694\\
232	0.0281006595725409\\
242	0.0278846145280282\\
252	0.027680418762928\\
262	0.0274869689831241\\
272	0.0273033030513977\\
282	0.0271285774008293\\
292	0.0269620487330406\\
302	0.0268030590701065\\
312	0.0266510234553101\\
322	0.0265054197637786\\
332	0.0263657802069671\\
342	0.0262316842069986\\
352	0.0261027523864713\\
362	0.0259786414724456\\
372	0.0258590399541853\\
382	0.0257436643659266\\
392	0.0256322560907163\\
402	0.0255245786008573\\
412	0.0254204150659483\\
422	0.0253195662718187\\
432	0.0252218488035408\\
442	0.0251270934536702\\
452	0.0250351438233302\\
462	0.0249458550890244\\
472	0.0248590929123781\\
482	0.0247747324735637\\
492	0.0246926576120996\\
502	0.0246127600611532\\
512	0.0245349387635084\\
522	0.0244590992590611\\
532	0.0243851531351329\\
542	0.0243130175320993\\
552	0.0242426146978455\\
562	0.0241738715854282\\
572	0.0241067194890576\\
582	0.0240410937141426\\
592	0.0239769332776784\\
602	0.0239141806357206\\
612	0.0238527814350866\\
622	0.0237926842867673\\
632	0.023733840558833\\
642	0.0236762041868725\\
652	0.0236197315002297\\
662	0.0235643810625001\\
672	0.0235101135249161\\
682	0.0234568914914046\\
692	0.0234046793942285\\
702	0.0233534433792407\\
712	0.0233031511998809\\
722	0.0232537721191349\\
732	0.0232052768187563\\
742	0.0231576373151197\\
752	0.0231108268811383\\
762	0.0230648199737337\\
772	0.0230195921663949\\
782	0.0229751200864074\\
792	0.0229313813563746\\
802	0.0228883545396854\\
812	0.0228460190896173\\
822	0.022804355301789\\
832	0.022763344269706\\
842	0.0227229678431604\\
852	0.022683208589272\\
862	0.0226440497559729\\
872	0.0226054752377555\\
882	0.0225674695435192\\
892	0.0225300177663657\\
902	0.0224931055552023\\
912	0.0224567190880283\\
922	0.0224208450467848\\
932	0.0223854705936629\\
942	0.0223505833487693\\
952	0.0223161713690577\\
962	0.0222822231284428\\
972	0.0222487274990184\\
982	0.0222156737333071\\
992	0.0221830514474748\\
1002	0.0221508506054498\\
1012	0.0221190615038874\\
1022	0.0220876747579274\\
1032	0.022056681287697\\
1042	0.0220260723055101\\
1052	0.0219958393037239\\
1062	0.021965974043211\\
1072	0.0219364685424106\\
1082	0.0219073150669255\\
1092	0.0218785061196321\\
1102	0.0218500344312731\\
1112	0.0218218929515066\\
1122	0.0217940748403842\\
1132	0.0217665734602347\\
1142	0.0217393823679301\\
1152	0.021712495307513\\
1162	0.0216859062031658\\
1172	0.0216596091525019\\
1182	0.0216335984201632\\
1192	0.0216078684317058\\
1202	0.0215824137677597\\
1212	0.0215572291584477\\
1222	0.0215323094780495\\
1232	0.0215076497398991\\
1242	0.0214832450915029\\
1252	0.0214590908098676\\
1262	0.0214351822970265\\
1272	0.0214115150757558\\
1282	0.0213880847854694\\
1292	0.0213648871782855\\
1302	0.0213419181152544\\
1312	0.0213191735627417\\
1322	0.021296649588958\\
1332	0.0212743423606286\\
1342	0.0212522481397964\\
1352	0.0212303632807522\\
1362	0.0212086842270852\\
1372	0.0211872075088498\\
1382	0.021165929739842\\
1392	0.0211448476149808\\
1402	0.0211239579077898\\
1412	0.0211032574679752\\
1422	0.0210827432190941\\
1432	0.021062412156311\\
1442	0.0210422613442375\\
1452	0.0210222879148517\\
1462	0.0210024890654942\\
1472	0.0209828620569371\\
1482	0.0209634042115226\\
1492	0.0209441129113684\\
1502	0.0209249855966383\\
1512	0.0209060197638723\\
1522	0.0208872129643772\\
1532	0.0208685628026725\\
1542	0.0208500669349909\\
1552	0.0208317230678299\\
1562	0.0208135289565541\\
1572	0.0207954824040441\\
1582	0.020777581259392\\
1592	0.0207598234166404\\
1602	0.0207422068135633\\
1612	0.0207247294304884\\
1622	0.0207073892891574\\
1632	0.0206901844516239\\
1642	0.0206731130191881\\
1652	0.0206561731313645\\
1662	0.0206393629648844\\
1672	0.0206226807327291\\
1682	0.020606124683195\\
1692	0.0205896930989871\\
1702	0.0205733842963423\\
1712	0.020557196624179\\
1722	0.0205411284632736\\
1732	0.0205251782254627\\
1742	0.0205093443528693\\
1752	0.0204936253171531\\
1762	0.0204780196187832\\
1772	0.0204625257863329\\
1782	0.020447142375796\\
1792	0.0204318679699228\\
1802	0.0204167011775763\\
1812	0.0204016406331079\\
1822	0.0203866849957498\\
1832	0.0203718329490274\\
1842	0.0203570832001865\\
1852	0.020342434479639\\
1862	0.0203278855404228\\
1872	0.0203134351576787\\
1882	0.020299082128141\\
1892	0.020284825269643\\
1902	0.0202706634206362\\
1912	0.0202565954397235\\
1922	0.0202426202052043\\
1932	0.0202287366146333\\
1942	0.0202149435843909\\
1952	0.0202012400492654\\
1962	0.0201876249620464\\
1972	0.0201740972931298\\
1982	0.0201606560301329\\
1992	0.0201473001775201\\
2002	0.0201340287562383\\
2012	0.0201208408033625\\
2022	0.0201077353717502\\
2032	0.0200947115297052\\
2042	0.0200817683606503\\
2052	0.0200689049628081\\
2062	0.0200561204488905\\
2072	0.0200434139457958\\
2082	0.0200307845943144\\
2092	0.0200182315488404\\
2102	0.0200057539770927\\
2112	0.0199933510598409\\
2122	0.01998102199064\\
2132	0.0199687659755707\\
2142	0.019956582232986\\
2152	0.0199444699932652\\
2162	0.0199324284985727\\
2172	0.0199204570026234\\
2182	0.0199085547704541\\
2192	0.0198967210781996\\
2202	0.0198849552128751\\
2212	0.0198732564721632\\
2222	0.0198616241642067\\
2232	0.0198500576074054\\
2242	0.0198385561302187\\
2252	0.0198271190709724\\
2262	0.0198157457776698\\
2272	0.0198044356078082\\
2282	0.0197931879281984\\
2292	0.0197820021147894\\
2302	0.0197708775524967\\
2312	0.0197598136350347\\
2322	0.0197488097647529\\
2332	0.0197378653524761\\
2342	0.0197269798173476\\
2352	0.0197161525866766\\
2362	0.0197053830957889\\
2372	0.0196946707878806\\
2382	0.0196840151138757\\
2392	0.0196734155322862\\
2402	0.0196628715090758\\
2412	0.0196523825175264\\
2422	0.0196419480381075\\
2432	0.0196315675583486\\
2442	0.0196212405727145\\
2452	0.0196109665824828\\
2462	0.0196007450956247\\
2472	0.0195905756266878\\
2482	0.0195804576966819\\
2492	0.0195703908329668\\
2502	0.0195603745691431\\
2512	0.0195504084449445\\
2522	0.0195404920061328\\
2532	0.0195306248043956\\
2542	0.0195208063972451\\
2552	0.0195110363479201\\
2562	0.0195013142252889\\
2572	0.0194916396037554\\
2582	0.0194820120631661\\
2592	0.0194724311887199\\
2602	0.0194628965708789\\
2612	0.0194534078052819\\
2622	0.0194439644926587\\
2632	0.0194345662387469\\
2642	0.0194252126542102\\
2652	0.019415903354558\\
2662	0.0194066379600671\\
2672	0.0193974160957044\\
2682	0.0193882373910519\\
2692	0.0193791014802324\\
2702	0.019370008001837\\
2712	0.0193609565988543\\
2722	0.0193519469186003\\
2732	0.0193429786126505\\
2742	0.0193340513367726\\
2752	0.0193251647508611\\
2762	0.0193163185188724\\
2772	0.0193075123087621\\
2782	0.0192987457924225\\
2792	0.0192900186456224\\
2802	0.0192813305479469\\
2812	0.0192726811827391\\
2822	0.0192640702370427\\
2832	0.0192554974015458\\
2842	0.0192469623705253\\
2852	0.0192384648417927\\
2862	0.0192300045166411\\
2872	0.0192215810997928\\
2882	0.0192131942993479\\
2892	0.0192048438267343\\
2902	0.0191965293966577\\
2912	0.0191882507270536\\
2922	0.0191800075390395\\
2932	0.019171799556868\\
2942	0.0191636265078811\\
2952	0.0191554881224648\\
2962	0.0191473841340051\\
2972	0.0191393142788445\\
2982	0.0191312782962389\\
2992	0.0191232759283161\\
3002	0.0191153069200343\\
3012	0.0191073710191419\\
3022	0.0190994679761371\\
3032	0.0190915975442298\\
3042	0.0190837594793021\\
3052	0.0190759535398716\\
3062	0.0190681794870536\\
3072	0.0190604370845249\\
3082	0.0190527260984882\\
3092	0.0190450462976366\\
3102	0.0190373974531192\\
3112	0.0190297793385072\\
3122	0.0190221917297601\\
3132	0.0190146344051933\\
3142	0.0190071071454457\\
3152	0.0189996097334476\\
3162	0.0189921419543901\\
3172	0.0189847035956939\\
3182	0.0189772944469794\\
3192	0.0189699143000369\\
3202	0.0189625629487974\\
3212	0.0189552401893041\\
3222	0.0189479458196841\\
3232	0.0189406796401205\\
3242	0.0189334414528251\\
3252	0.0189262310620117\\
3262	0.0189190482738698\\
3272	0.0189118928965382\\
3282	0.0189047647400797\\
3292	0.018897663616456\\
3302	0.0188905893395027\\
3312	0.0188835417249054\\
3322	0.0188765205901751\\
3332	0.0188695257546251\\
3342	0.0188625570393477\\
3352	0.0188556142671912\\
3362	0.0188486972627376\\
3372	0.0188418058522804\\
3382	0.0188349398638028\\
3392	0.0188280991269564\\
3402	0.0188212834730399\\
3412	0.0188144927349785\\
3422	0.0188077267473033\\
3432	0.0188009853461313\\
3442	0.0187942683691455\\
3452	0.0187875756555754\\
3462	0.0187809070461779\\
3472	0.0187742623832182\\
3482	0.0187676415104511\\
3492	0.0187610442731031\\
3502	0.0187544705178536\\
3512	0.018747920092818\\
3522	0.0187413928475292\\
3532	0.0187348886329212\\
3542	0.0187284073013115\\
3552	0.0187219487063846\\
3562	0.0187155127031755\\
3572	0.0187090991480534\\
3582	0.0187027078987055\\
3592	0.0186963388141217\\
3602	0.0186899917545785\\
3612	0.018683666581624\\
3622	0.0186773631580627\\
3632	0.0186710813479409\\
3642	0.0186648210165314\\
3652	0.0186585820303198\\
3662	0.0186523642569898\\
3672	0.0186461675654093\\
3682	0.0186399918256165\\
3692	0.0186338369088064\\
3702	0.0186277026873175\\
3712	0.018621589034618\\
3722	0.0186154958252934\\
3732	0.0186094229350332\\
3742	0.0186033702406186\\
3752	0.0185973376199096\\
3762	0.0185913249518327\\
3772	0.0185853321163691\\
3782	0.0185793589945425\\
3792	0.0185734054684072\\
3802	0.0185674714210366\\
3812	0.0185615567365116\\
3822	0.0185556612999094\\
3832	0.0185497849972922\\
3842	0.0185439277156962\\
3852	0.0185380893431208\\
3862	0.018532269768518\\
3872	0.0185264688817814\\
3882	0.0185206865737362\\
3892	0.0185149227361289\\
3902	0.0185091772616168\\
3912	0.0185034500437585\\
3922	0.0184977409770034\\
3932	0.0184920499566827\\
3942	0.0184863768789991\\
3952	0.0184807216410179\\
3962	0.0184750841406572\\
3972	0.018469464276679\\
3982	0.0184638619486799\\
3992	0.0184582770570821\\
4002	0.0184527095031248\\
4012	0.0184471591888552\\
4022	0.0184416260171198\\
4032	0.0184361098915563\\
4042	0.0184306107165848\\
4052	0.0184251283973995\\
4062	0.0184196628399609\\
4072	0.0184142139509873\\
4082	0.018408781637947\\
4092	0.0184033658090505\\
4102	0.0183979663732426\\
4112	0.0183925832401949\\
4122	0.0183872163202979\\
4132	0.018381865524654\\
4142	0.0183765307650696\\
4152	0.0183712119540482\\
4162	0.0183659090047833\\
4172	0.0183606218311508\\
4182	0.0183553503477025\\
4192	0.0183500944696587\\
4202	0.0183448541129019\\
4212	0.0183396291939696\\
4222	0.0183344196300481\\
4232	0.0183292253389654\\
4242	0.0183240462391849\\
4252	0.0183188822497992\\
4262	0.0183137332905237\\
4272	0.01830859928169\\
4282	0.01830348014424\\
4292	0.0182983757997199\\
4302	0.018293286170274\\
4312	0.0182882111786387\\
4322	0.0182831507481368\\
4332	0.0182781048026715\\
4342	0.0182730732667208\\
4352	0.0182680560653318\\
4362	0.018263053124115\\
4372	0.0182580643692391\\
4382	0.018253089727425\\
4392	0.0182481291259408\\
4402	0.0182431824925965\\
4412	0.0182382497557384\\
4422	0.0182333308442441\\
4432	0.0182284256875176\\
4442	0.0182235342154836\\
4452	0.0182186563585831\\
4462	0.0182137920477681\\
4472	0.0182089412144967\\
4482	0.0182041037907285\\
4492	0.0181992797089194\\
4502	0.0181944689020174\\
4512	0.0181896713034574\\
4522	0.0181848868471569\\
4532	0.0181801154675114\\
4542	0.0181753570993898\\
4552	0.0181706116781298\\
4562	0.0181658791395339\\
4572	0.0181611594198648\\
4582	0.0181564524558409\\
4592	0.0181517581846323\\
4602	0.0181470765438567\\
4612	0.0181424074715748\\
4622	0.0181377509062867\\
4632	0.0181331067869275\\
4642	0.0181284750528632\\
4652	0.0181238556438871\\
4662	0.0181192485002156\\
4672	0.0181146535624844\\
4682	0.0181100707717446\\
4692	0.018105500069459\\
4702	0.0181009413974981\\
4712	0.0180963946981369\\
4722	0.0180918599140507\\
4732	0.0180873369883116\\
4742	0.0180828258643852\\
4752	0.0180783264861267\\
4762	0.0180738387977775\\
4772	0.0180693627439619\\
4782	0.0180648982696835\\
4792	0.0180604453203217\\
4802	0.0180560038416285\\
4812	0.0180515737797254\\
4822	0.0180471550810996\\
4832	0.0180427476926011\\
4842	0.0180383515614395\\
4852	0.0180339666351806\\
4862	0.0180295928617437\\
4872	0.0180252301893977\\
4882	0.0180208785667589\\
4892	0.0180165379427875\\
4902	0.0180122082667847\\
4912	0.0180078894883894\\
4922	0.018003581557576\\
4932	0.0179992844246507\\
4942	0.0179949980402492\\
4952	0.0179907223553333\\
4962	0.0179864573211887\\
4972	0.0179822028894217\\
4982	0.0179779590119568\\
4992	0.0179737256410336\\
5002	0.0179695027292045\\
5012	0.0179652902293318\\
5022	0.0179610880945849\\
5032	0.0179568962784381\\
5042	0.0179527147346677\\
5052	0.0179485434173496\\
5062	0.0179443822808565\\
5072	0.0179402312798557\\
5082	0.0179360903693065\\
5092	0.0179319595044578\\
5102	0.0179278386408454\\
5112	0.0179237277342899\\
5122	0.0179196267408943\\
5132	0.0179155356170416\\
5142	0.0179114543193921\\
5152	0.0179073828048817\\
5162	0.0179033210307194\\
5172	0.0178992689543848\\
5182	0.017895226533626\\
5192	0.0178911937264575\\
5202	0.0178871704911579\\
5212	0.0178831567862679\\
5222	0.0178791525705878\\
5232	0.0178751578031756\\
5242	0.017871172443345\\
5252	0.017867196450663\\
5262	0.0178632297849483\\
5272	0.0178592724062687\\
5282	0.0178553242749395\\
5292	0.0178513853515213\\
5302	0.0178474555968181\\
5312	0.0178435349718754\\
5322	0.017839623437978\\
5332	0.0178357209566483\\
5342	0.0178318274896444\\
5352	0.0178279429989582\\
5362	0.0178240674468133\\
5372	0.0178202007956636\\
5382	0.0178163430081908\\
5392	0.0178124940473035\\
5402	0.0178086538761345\\
5412	0.0178048224580397\\
5422	0.0178009997565959\\
5432	0.0177971857355992\\
5442	0.0177933803590634\\
5452	0.0177895835912182\\
5462	0.0177857953965074\\
5472	0.0177820157395874\\
5482	0.0177782445853253\\
5492	0.0177744818987977\\
5502	0.0177707276452886\\
5512	0.0177669817902878\\
5522	0.0177632442994899\\
5532	0.017759515138792\\
5542	0.0177557942742924\\
5552	0.0177520816722893\\
5562	0.0177483772992788\\
5572	0.0177446811219538\\
5582	0.0177409931072022\\
5592	0.0177373132221056\\
5602	0.0177336414339376\\
5612	0.0177299777101627\\
5622	0.0177263220184343\\
5632	0.0177226743265939\\
5642	0.0177190346026692\\
5652	0.0177154028148727\\
5662	0.0177117789316008\\
5672	0.0177081629214318\\
5682	0.0177045547531248\\
5692	0.0177009543956183\\
5702	0.0176973618180292\\
5712	0.0176937769896508\\
5722	0.0176901998799518\\
5732	0.0176866304585754\\
5742	0.0176830686953371\\
5752	0.0176795145602244\\
5762	0.0176759680233948\\
5772	0.0176724290551748\\
5782	0.0176688976260588\\
5792	0.0176653737067075\\
5802	0.0176618572679471\\
5812	0.0176583482807675\\
5822	0.017654846716322\\
5832	0.0176513525459251\\
5842	0.0176478657410518\\
5852	0.0176443862733368\\
5862	0.0176409141145724\\
5872	0.0176374492367084\\
5882	0.01763399161185\\
5892	0.0176305412122573\\
5902	0.0176270980103442\\
5912	0.0176236619786767\\
5922	0.0176202330899724\\
5932	0.0176168113170992\\
5942	0.0176133966330741\\
5952	0.0176099890110622\\
5962	0.0176065884243758\\
5972	0.0176031948464732\\
5982	0.0175998082509575\\
5992	0.017596428611576\\
6002	0.0175930559022188\\
6012	0.0175896900969176\\
6022	0.0175863311698455\\
6032	0.0175829790953152\\
6042	0.0175796338477781\\
6052	0.017576295401824\\
6062	0.0175729637321793\\
6072	0.0175696388137063\\
6082	0.0175663206214027\\
6092	0.0175630091303998\\
6102	0.0175597043159624\\
6112	0.0175564061534873\\
6122	0.0175531146185027\\
6132	0.0175498296866671\\
6142	0.0175465513337684\\
6152	0.0175432795357231\\
6162	0.0175400142685753\\
6172	0.0175367555084961\\
6182	0.0175335032317821\\
6192	0.0175302574148554\\
6202	0.0175270180342618\\
6212	0.0175237850666707\\
6222	0.017520558488874\\
6232	0.0175173382777849\\
6242	0.0175141244104378\\
6252	0.0175109168639868\\
6262	0.0175077156157052\\
6272	0.0175045206429846\\
6282	0.0175013319233342\\
6292	0.0174981494343799\\
6302	0.0174949731538635\\
6312	0.017491803059642\\
6322	0.0174886391296868\\
6332	0.0174854813420827\\
6342	0.0174823296750275\\
6352	0.0174791841068312\\
6362	0.0174760446159148\\
6372	0.0174729111808101\\
6382	0.0174697837801587\\
6392	0.0174666623927112\\
6402	0.0174635469973267\\
6412	0.0174604375729718\\
6422	0.0174573340987201\\
6432	0.0174542365537516\\
6442	0.0174511449173514\\
6452	0.0174480591689098\\
6462	0.0174449792879211\\
6472	0.0174419052539829\\
6482	0.0174388370467956\\
6492	0.0174357746461619\\
6502	0.0174327180319857\\
6512	0.0174296671842715\\
6522	0.0174266220831243\\
6532	0.017423582708748\\
6542	0.0174205490414457\\
6552	0.0174175210616184\\
6562	0.0174144987497647\\
6572	0.01741148208648\\
6582	0.0174084710524559\\
6592	0.0174054656284796\\
6602	0.0174024657954334\\
6612	0.0173994715342938\\
6622	0.0173964828261312\\
6632	0.017393499652109\\
6642	0.0173905219934834\\
6652	0.0173875498316023\\
6662	0.0173845831479051\\
6672	0.0173816219239219\\
6682	0.0173786661412732\\
6692	0.017375715781669\\
6702	0.0173727708269082\\
6712	0.0173698312588784\\
6722	0.0173668970595552\\
6732	0.0173639682110013\\
6742	0.0173610446953664\\
6752	0.0173581264948864\\
6762	0.0173552135918829\\
6772	0.0173523059687628\\
6782	0.0173494036080176\\
6792	0.0173465064922227\\
6802	0.0173436146040374\\
6812	0.0173407279262039\\
6822	0.0173378464415468\\
6832	0.017334970132973\\
6842	0.0173320989834708\\
6852	0.0173292329761093\\
6862	0.0173263720940385\\
6872	0.017323516320488\\
6882	0.0173206656387671\\
6892	0.0173178200322641\\
6902	0.0173149794844457\\
6912	0.0173121439788569\\
6922	0.0173093134991198\\
6932	0.0173064880289341\\
6942	0.0173036675520757\\
6952	0.0173008520523967\\
6962	0.017298041513825\\
6972	0.0172952359203637\\
6982	0.0172924352560904\\
6992	0.0172896395051571\\
7002	0.0172868486517898\\
7012	0.0172840626802877\\
7022	0.0172812815750229\\
7032	0.01727850532044\\
7042	0.0172757339010558\\
7052	0.0172729673014586\\
7062	0.0172702055063078\\
7072	0.0172674485003336\\
7082	0.0172646962683366\\
7092	0.0172619487951873\\
7102	0.0172592060658255\\
7112	0.0172564680652602\\
7122	0.0172537347785691\\
7132	0.017251006190898\\
7142	0.0172482822874605\\
7152	0.0172455630535378\\
7162	0.0172428484744779\\
7172	0.0172401385356957\\
7182	0.0172374332226721\\
7192	0.0172347325209538\\
7202	0.0172320364161531\\
7212	0.0172293448939472\\
7222	0.0172266579400781\\
7232	0.0172239755403521\\
7242	0.0172212976806392\\
7252	0.0172186243468732\\
7262	0.0172159555250507\\
7272	0.0172132912012315\\
7282	0.0172106313615376\\
7292	0.017207975992153\\
7302	0.0172053250793235\\
7312	0.0172026786093561\\
7322	0.017200036568619\\
7332	0.0171973989435408\\
7342	0.0171947657206104\\
7352	0.0171921368863767\\
7362	0.017189512427448\\
7372	0.0171868923304921\\
7382	0.0171842765822353\\
7392	0.0171816651694628\\
7402	0.0171790580790179\\
7412	0.0171764552978015\\
7422	0.0171738568127724\\
7432	0.0171712626109463\\
7442	0.017168672679396\\
7452	0.0171660870052508\\
7462	0.0171635055756961\\
7472	0.0171609283779733\\
7482	0.0171583553993793\\
7492	0.0171557866272665\\
7502	0.0171532220490419\\
7512	0.0171506616521674\\
7522	0.0171481054241591\\
7532	0.0171455533525872\\
7542	0.0171430054250756\\
7552	0.0171404616293016\\
7562	0.0171379219529956\\
7572	0.0171353863839407\\
7582	0.0171328549099728\\
7592	0.0171303275189797\\
7602	0.0171278041989014\\
7612	0.0171252849377292\\
7622	0.0171227697235062\\
7632	0.0171202585443261\\
7642	0.0171177513883337\\
7652	0.017115248243724\\
7662	0.0171127490987425\\
7672	0.0171102539416845\\
7682	0.0171077627608949\\
7692	0.0171052755447681\\
7702	0.0171027922817473\\
7712	0.017100312960325\\
7722	0.0170978375690419\\
7732	0.0170953660964871\\
7742	0.0170928985312977\\
7752	0.0170904348621586\\
7762	0.0170879750778022\\
7772	0.0170855191670081\\
7782	0.0170830671186029\\
7792	0.0170806189214599\\
7802	0.0170781745644989\\
7812	0.0170757340366859\\
7822	0.0170732973270329\\
7832	0.0170708644245974\\
7842	0.0170684353184827\\
7852	0.017066009997837\\
7862	0.0170635884518537\\
7872	0.0170611706697707\\
7882	0.0170587566408706\\
7892	0.0170563463544801\\
7902	0.0170539397999699\\
7912	0.0170515369667547\\
7922	0.0170491378442923\\
7932	0.0170467424220841\\
7942	0.0170443506896745\\
7952	0.0170419626366508\\
7962	0.0170395782526427\\
7972	0.0170371975273225\\
7982	0.0170348204504044\\
7992	0.0170324470116448\\
8002	0.0170300772008416\\
8012	0.0170277110078343\\
8022	0.0170253484225035\\
8032	0.017022989434771\\
8042	0.0170206340345993\\
8052	0.0170182822119915\\
8062	0.0170159339569912\\
8072	0.0170135892596821\\
8082	0.0170112481101879\\
8092	0.0170089104986719\\
8102	0.0170065764153371\\
8112	0.0170042458504259\\
8122	0.0170019187942196\\
8132	0.0169995952370386\\
8142	0.0169972751692419\\
8152	0.0169949585812271\\
8162	0.0169926454634301\\
8172	0.0169903358063248\\
8182	0.0169880296004233\\
8192	0.0169857268362751\\
8202	0.0169834275044673\\
8212	0.0169811315956244\\
8222	0.0169788391004081\\
8232	0.0169765500095169\\
8242	0.0169742643136861\\
8252	0.0169719820036875\\
8262	0.0169697030703294\\
8272	0.0169674275044561\\
8282	0.016965155296948\\
8292	0.0169628864387215\\
8302	0.0169606209207282\\
8312	0.0169583587339555\\
8322	0.016956099869426\\
8332	0.0169538443181972\\
8342	0.0169515920713616\\
8352	0.0169493431200466\\
8362	0.0169470974554139\\
8372	0.0169448550686597\\
8382	0.0169426159510144\\
8392	0.0169403800937422\\
8402	0.0169381474881416\\
8412	0.0169359181255443\\
8422	0.0169336919973158\\
8432	0.0169314690948548\\
8442	0.0169292494095933\\
8452	0.0169270329329962\\
8462	0.0169248196565613\\
8472	0.0169226095718189\\
8482	0.016920402670332\\
8492	0.016918198943696\\
8502	0.0169159983835382\\
8512	0.0169138009815181\\
8522	0.0169116067293271\\
8532	0.0169094156186881\\
8542	0.0169072276413559\\
8552	0.0169050427891163\\
8562	0.0169028610537865\\
8572	0.0169006824272147\\
8582	0.0168985069012803\\
8592	0.016896334467893\\
8602	0.0168941651189934\\
8612	0.0168919988465526\\
8622	0.0168898356425719\\
8632	0.0168876754990827\\
8642	0.0168855184081466\\
8652	0.0168833643618549\\
8662	0.0168812133523286\\
8672	0.0168790653717184\\
8682	0.0168769204122045\\
8692	0.016874778465996\\
8702	0.0168726395253315\\
8712	0.0168705035824785\\
8722	0.0168683706297333\\
8732	0.0168662406594209\\
8742	0.0168641136638949\\
8752	0.0168619896355374\\
8762	0.0168598685667588\\
8772	0.0168577504499974\\
8782	0.0168556352777199\\
8792	0.0168535230424205\\
8802	0.0168514137366215\\
8812	0.0168493073528726\\
8822	0.0168472038837511\\
8832	0.0168451033218614\\
8842	0.0168430056598355\\
8852	0.0168409108903322\\
8862	0.0168388190060374\\
8872	0.0168367299996636\\
8882	0.0168346438639504\\
8892	0.0168325605916635\\
8902	0.0168304801755954\\
8912	0.0168284026085648\\
8922	0.0168263278834165\\
8932	0.0168242559930215\\
8942	0.0168221869302767\\
8952	0.0168201206881047\\
8962	0.0168180572594539\\
8972	0.0168159966372983\\
8982	0.0168139388146374\\
8992	0.0168118837844957\\
9002	0.0168098315399234\\
9012	0.0168077820739953\\
9022	0.0168057353798116\\
9032	0.0168036914504971\\
9042	0.0168016502792013\\
9052	0.0167996118590986\\
9062	0.0167975761833876\\
9072	0.0167955432452914\\
9082	0.0167935130380575\\
9092	0.0167914855549573\\
9102	0.0167894607892865\\
9112	0.0167874387343645\\
9122	0.0167854193835348\\
9132	0.0167834027301644\\
9142	0.0167813887676439\\
9152	0.0167793774893876\\
9162	0.0167773688888328\\
9172	0.0167753629594406\\
9182	0.0167733596946948\\
9192	0.0167713590881024\\
9202	0.0167693611331936\\
9212	0.0167673658235209\\
9222	0.0167653731526602\\
9232	0.0167633831142095\\
9242	0.0167613957017895\\
9252	0.0167594109090435\\
9262	0.016757428729637\\
9272	0.0167554491572575\\
9282	0.016753472185615\\
9292	0.0167514978084413\\
9302	0.0167495260194902\\
9312	0.0167475568125371\\
9322	0.0167455901813794\\
9332	0.016743626119836\\
9342	0.0167416646217473\\
9352	0.0167397056809752\\
9362	0.0167377492914028\\
9372	0.0167357954469345\\
9382	0.0167338441414958\\
9392	0.0167318953690332\\
9402	0.0167299491235143\\
9412	0.0167280053989274\\
9422	0.0167260641892816\\
9432	0.0167241254886065\\
9442	0.0167221892909526\\
9452	0.0167202555903905\\
9462	0.0167183243810114\\
9472	0.0167163956569267\\
9482	0.0167144694122681\\
9492	0.0167125456411873\\
9502	0.016710624337856\\
9512	0.0167087054964658\\
9522	0.0167067891112284\\
9532	0.0167048751763748\\
9542	0.0167029636861561\\
9552	0.0167010546348427\\
9562	0.0166991480167245\\
9572	0.0166972438261109\\
9582	0.0166953420573305\\
9592	0.0166934427047313\\
9602	0.0166915457626803\\
9612	0.0166896512255634\\
9622	0.0166877590877858\\
9632	0.0166858693437715\\
9642	0.0166839819879631\\
9652	0.016682097014822\\
9662	0.0166802144188284\\
9672	0.016678334194481\\
9682	0.0166764563362968\\
9692	0.0166745808388113\\
9702	0.0166727076965783\\
9712	0.01667083690417\\
9722	0.0166689684561764\\
9732	0.016667102347206\\
9742	0.0166652385718848\\
9752	0.0166633771248572\\
9762	0.016661518000785\\
9772	0.0166596611943482\\
9782	0.016657806700244\\
9792	0.0166559545131877\\
9802	0.0166541046279116\\
9812	0.016652257039166\\
9822	0.0166504117417182\\
9832	0.0166485687303528\\
9842	0.0166467279998719\\
9852	0.0166448895450944\\
9862	0.0166430533608566\\
9872	0.0166412194420116\\
9882	0.0166393877834294\\
9892	0.0166375583799971\\
9902	0.0166357312266184\\
9912	0.0166339063182136\\
9922	0.0166320836497199\\
9932	0.016630263216091\\
9942	0.0166284450122968\\
9952	0.0166266290333241\\
9962	0.0166248152741758\\
9972	0.016623003729871\\
9982	0.0166211943954452\\
9992	0.01661938726595\\
10002	0.016617582336453\\
10012	0.0166157796020379\\
10022	0.0166139790578043\\
10032	0.0166121806988677\\
10042	0.0166103845203594\\
10052	0.0166085905174265\\
10062	0.0166067986852316\\
10072	0.016605009018953\\
10082	0.0166032215137847\\
10092	0.0166014361649359\\
10102	0.0165996529676315\\
10112	0.0165978719171114\\
10122	0.0165960930086311\\
10132	0.0165943162374612\\
10142	0.0165925415988874\\
10152	0.0165907690882105\\
10162	0.0165889987007465\\
10172	0.0165872304318261\\
10182	0.0165854642767951\\
10192	0.016583700231014\\
10202	0.0165819382898582\\
10212	0.0165801784487178\\
10222	0.0165784207029974\\
10232	0.0165766650481164\\
10242	0.0165749114795086\\
10252	0.0165731599926223\\
10262	0.0165714105829203\\
10272	0.0165696632458795\\
10282	0.0165679179769915\\
10292	0.0165661747717618\\
10302	0.0165644336257101\\
10312	0.0165626945343704\\
10322	0.0165609574932906\\
10332	0.0165592224980327\\
10342	0.0165574895441725\\
10352	0.0165557586272998\\
10362	0.0165540297430184\\
10372	0.0165523028869454\\
10382	0.016550578054712\\
10392	0.016548855241963\\
10402	0.0165471344443568\\
10412	0.0165454156575651\\
10422	0.0165436988772735\\
10432	0.0165419840991807\\
10442	0.0165402713189989\\
10452	0.0165385605324538\\
10462	0.016536851735284\\
10472	0.0165351449232417\\
10482	0.016533440092092\\
10492	0.0165317372376133\\
10502	0.0165300363555969\\
10512	0.0165283374418471\\
10522	0.0165266404921813\\
10532	0.0165249455024298\\
10542	0.0165232524684356\\
10552	0.0165215613860545\\
10562	0.0165198722511552\\
10572	0.016518185059619\\
10582	0.0165164998073399\\
10592	0.0165148164902244\\
10602	0.0165131351041916\\
10612	0.016511455645173\\
10622	0.0165097781091128\\
10632	0.0165081024919672\\
10642	0.0165064287897051\\
10652	0.0165047569983075\\
10662	0.0165030871137676\\
10672	0.0165014191320911\\
10682	0.0164997530492954\\
10692	0.0164980888614104\\
10702	0.0164964265644777\\
10712	0.0164947661545513\\
10722	0.0164931076276967\\
10732	0.0164914509799917\\
10742	0.0164897962075258\\
10752	0.0164881433064002\\
10762	0.016486492272728\\
10772	0.016484843102634\\
10782	0.0164831957922547\\
10792	0.0164815503377383\\
10802	0.0164799067352442\\
10812	0.0164782649809439\\
10822	0.0164766250710198\\
10832	0.0164749870016663\\
10842	0.0164733507690889\\
10852	0.0164717163695044\\
10862	0.0164700837991411\\
10872	0.0164684530542384\\
10882	0.016466824131047\\
10892	0.0164651970258288\\
10902	0.0164635717348569\\
10912	0.0164619482544153\\
10922	0.0164603265807992\\
10932	0.0164587067103147\\
10942	0.0164570886392789\\
10952	0.01645547236402\\
10962	0.0164538578808767\\
10972	0.0164522451861989\\
10982	0.0164506342763471\\
10992	0.0164490251476926\\
11002	0.0164474177966173\\
11012	0.0164458122195141\\
11022	0.0164442084127861\\
11032	0.0164426063728473\\
11042	0.016441006096122\\
11052	0.0164394075790453\\
11062	0.0164378108180625\\
11072	0.0164362158096294\\
11082	0.0164346225502122\\
11092	0.0164330310362876\\
11102	0.0164314412643423\\
11112	0.0164298532308736\\
11122	0.0164282669323886\\
11132	0.016426682365405\\
11142	0.0164250995264504\\
11152	0.0164235184120627\\
11162	0.0164219390187896\\
11172	0.0164203613431891\\
11182	0.0164187853818291\\
11192	0.0164172111312875\\
11202	0.0164156385881518\\
11212	0.0164140677490199\\
11222	0.0164124986104992\\
11232	0.016410931169207\\
11242	0.0164093654217704\\
11252	0.016407801364826\\
11262	0.0164062389950205\\
11272	0.01640467830901\\
11282	0.0164031193034601\\
11292	0.0164015619750464\\
11302	0.0164000063204536\\
11312	0.0163984523363762\\
11322	0.0163969000195181\\
11332	0.0163953493665926\\
11342	0.0163938003743225\\
11352	0.0163922530394398\\
11362	0.016390707358686\\
11372	0.0163891633288119\\
11382	0.0163876209465775\\
11392	0.016386080208752\\
11402	0.0163845411121138\\
11412	0.0163830036534507\\
11422	0.0163814678295592\\
11432	0.0163799336372453\\
11442	0.0163784010733238\\
11452	0.0163768701346187\\
11462	0.0163753408179628\\
11472	0.0163738131201981\\
11482	0.0163722870381754\\
11492	0.0163707625687543\\
11502	0.0163692397088035\\
11512	0.0163677184552002\\
11522	0.0163661988048307\\
11532	0.01636468075459\\
11542	0.0163631643013817\\
11552	0.0163616494421181\\
11562	0.0163601361737205\\
11572	0.0163586244931183\\
11582	0.01635711439725\\
11592	0.0163556058830623\\
11602	0.0163540989475108\\
11612	0.0163525935875592\\
11622	0.0163510898001799\\
11632	0.0163495875823539\\
11642	0.0163480869310703\\
11652	0.0163465878433269\\
11662	0.0163450903161295\\
11672	0.0163435943464925\\
11682	0.0163420999314385\\
11692	0.0163406070679984\\
11702	0.0163391157532112\\
11712	0.0163376259841244\\
11722	0.0163361377577934\\
11732	0.0163346510712818\\
11742	0.0163331659216614\\
11752	0.016331682306012\\
11762	0.0163302002214214\\
11772	0.0163287196649857\\
11782	0.0163272406338087\\
11792	0.0163257631250023\\
11802	0.0163242871356864\\
11812	0.0163228126629886\\
11822	0.0163213397040446\\
11832	0.0163198682559979\\
11842	0.0163183983159998\\
11852	0.0163169298812093\\
11862	0.0163154629487934\\
11872	0.0163139975159267\\
11882	0.0163125335797915\\
11892	0.0163110711375778\\
11902	0.0163096101864834\\
11912	0.0163081507237135\\
11922	0.016306692746481\\
11932	0.0163052362520065\\
11942	0.016303781237518\\
11952	0.0163023277002511\\
11962	0.0163008756374488\\
11972	0.0162994250463618\\
11982	0.016297975924248\\
11992	0.0162965282683727\\
12002	0.0162950820760089\\
12012	0.0162936373444367\\
12022	0.0162921940709436\\
12032	0.0162907522528244\\
12042	0.0162893118873812\\
12052	0.0162878729719235\\
12062	0.0162864355037677\\
12072	0.0162849994802378\\
12082	0.0162835648986648\\
12092	0.0162821317563868\\
12102	0.0162807000507491\\
12112	0.0162792697791042\\
12122	0.0162778409388115\\
12132	0.0162764135272376\\
12142	0.0162749875417561\\
12152	0.0162735629797477\\
12162	0.0162721398385999\\
12172	0.0162707181157072\\
12182	0.0162692978084713\\
12192	0.0162678789143004\\
12202	0.0162664614306099\\
12212	0.016265045354822\\
12222	0.0162636306843657\\
12232	0.0162622174166768\\
12242	0.0162608055491979\\
12252	0.0162593950793784\\
12262	0.0162579860046744\\
12272	0.0162565783225489\\
12282	0.0162551720304714\\
12292	0.0162537671259181\\
12302	0.016252363606372\\
12312	0.0162509614693225\\
12322	0.0162495607122658\\
12332	0.0162481613327046\\
12342	0.0162467633281483\\
12352	0.0162453666961126\\
12362	0.0162439714341199\\
12372	0.016242577539699\\
12382	0.0162411850103852\\
12392	0.0162397938437204\\
12402	0.0162384040372527\\
12412	0.0162370155885367\\
12422	0.0162356284951334\\
12432	0.0162342427546101\\
12442	0.0162328583645406\\
12452	0.0162314753225049\\
12462	0.0162300936260892\\
12472	0.0162287132728861\\
12482	0.0162273342604946\\
12492	0.0162259565865196\\
12502	0.0162245802485725\\
12512	0.0162232052442707\\
12522	0.016221831571238\\
12532	0.016220459227104\\
12542	0.0162190882095047\\
12552	0.0162177185160823\\
12562	0.0162163501444847\\
12572	0.0162149830923662\\
12582	0.016213617357387\\
12592	0.0162122529372134\\
12602	0.0162108898295177\\
12612	0.0162095280319781\\
12622	0.0162081675422788\\
12632	0.0162068083581101\\
12642	0.0162054504771679\\
12652	0.0162040938971544\\
12662	0.0162027386157773\\
12672	0.0162013846307505\\
12682	0.0162000319397935\\
12692	0.0161986805406318\\
12702	0.0161973304309966\\
12712	0.0161959816086248\\
12722	0.0161946340712593\\
12732	0.0161932878166487\\
12742	0.0161919428425471\\
12752	0.0161905991467146\\
12762	0.0161892567269168\\
12772	0.016187915580925\\
12782	0.0161865757065163\\
12792	0.0161852371014733\\
12802	0.0161838997635842\\
12812	0.0161825636906428\\
12822	0.0161812288804487\\
12832	0.0161798953308066\\
12842	0.0161785630395273\\
12852	0.0161772320044267\\
12862	0.0161759022233264\\
12872	0.0161745736940534\\
12882	0.0161732464144402\\
12892	0.0161719203823248\\
12902	0.0161705955955506\\
12912	0.0161692720519664\\
12922	0.0161679497494263\\
12932	0.0161666286857901\\
12942	0.0161653088589226\\
12952	0.0161639902666941\\
12962	0.0161626729069802\\
12972	0.016161356777662\\
12982	0.0161600418766255\\
12992	0.0161587282017623\\
13002	0.0161574157509692\\
13012	0.0161561045221481\\
13022	0.0161547945132063\\
13032	0.0161534857220562\\
13042	0.0161521781466153\\
13052	0.0161508717848066\\
13062	0.0161495666345578\\
13072	0.0161482626938022\\
13082	0.0161469599604779\\
13092	0.0161456584325283\\
13102	0.0161443581079016\\
13112	0.0161430589845514\\
13122	0.0161417610604363\\
13132	0.0161404643335197\\
13142	0.0161391688017703\\
13152	0.0161378744631617\\
13162	0.0161365813156724\\
13172	0.016135289357286\\
13182	0.0161339985859911\\
13192	0.016132708999781\\
13202	0.0161314205966543\\
13212	0.0161301333746142\\
13222	0.0161288473316688\\
13232	0.0161275624658313\\
13242	0.0161262787751196\\
13252	0.0161249962575565\\
13262	0.0161237149111697\\
13272	0.0161224347339915\\
13282	0.0161211557240592\\
13292	0.0161198778794148\\
13302	0.0161186011981051\\
13312	0.0161173256781817\\
13322	0.0161160513177009\\
13332	0.0161147781147236\\
13342	0.0161135060673157\\
13352	0.0161122351735476\\
13362	0.0161109654314943\\
13372	0.0161096968392356\\
13382	0.016108429394856\\
13392	0.0161071630964445\\
13402	0.0161058979420948\\
13412	0.0161046339299052\\
13422	0.0161033710579786\\
13432	0.0161021093244224\\
13442	0.0161008487273486\\
13452	0.0160995892648739\\
13462	0.0160983309351193\\
13472	0.0160970737362105\\
13482	0.0160958176662775\\
13492	0.0160945627234551\\
13502	0.0160933089058823\\
13512	0.0160920562117026\\
13522	0.0160908046390642\\
13532	0.0160895541861194\\
13542	0.0160883048510251\\
13552	0.0160870566319426\\
13562	0.0160858095270376\\
13572	0.0160845635344801\\
13582	0.0160833186524445\\
13592	0.0160820748791097\\
13602	0.0160808322126587\\
13612	0.0160795906512789\\
13622	0.0160783501931622\\
13632	0.0160771108365045\\
13642	0.0160758725795063\\
13652	0.016074635420372\\
13662	0.0160733993573106\\
13672	0.0160721643885352\\
13682	0.0160709305122632\\
13692	0.016069697726716\\
13702	0.0160684660301195\\
13712	0.0160672354207036\\
13722	0.0160660058967024\\
13732	0.0160647774563543\\
13742	0.0160635500979018\\
13752	0.0160623238195914\\
13762	0.0160610986196738\\
13772	0.016059874496404\\
13782	0.0160586514480408\\
13792	0.0160574294728473\\
13802	0.0160562085690907\\
13812	0.0160549887350421\\
13822	0.0160537699689767\\
13832	0.0160525522691739\\
13842	0.0160513356339169\\
13852	0.0160501200614931\\
13862	0.0160489055501937\\
13872	0.0160476920983142\\
13882	0.0160464797041538\\
13892	0.0160452683660157\\
13902	0.0160440580822072\\
13912	0.0160428488510395\\
13922	0.0160416406708276\\
13932	0.0160404335398905\\
13942	0.0160392274565512\\
13952	0.0160380224191365\\
13962	0.016036818425977\\
13972	0.0160356154754074\\
13982	0.016034413565766\\
13992	0.0160332126953951\\
14002	0.0160320128626409\\
14012	0.0160308140658532\\
14022	0.0160296163033858\\
14032	0.0160284195735963\\
14042	0.016027223874846\\
14052	0.0160260292054999\\
14062	0.016024835563927\\
14072	0.0160236429485\\
14082	0.0160224513575951\\
14092	0.0160212607895926\\
14102	0.0160200712428761\\
14112	0.0160188827158334\\
14122	0.0160176952068555\\
14132	0.0160165087143376\\
14142	0.016015323236678\\
14152	0.0160141387722792\\
14162	0.0160129553195471\\
14172	0.0160117728768912\\
14182	0.0160105914427247\\
14192	0.0160094110154645\\
14202	0.016008231593531\\
14212	0.0160070531753483\\
14222	0.0160058757593439\\
14232	0.0160046993439491\\
14242	0.0160035239275986\\
14252	0.0160023495087309\\
14262	0.0160011760857877\\
14272	0.0160000036572145\\
14282	0.0159988322214602\\
14292	0.0159976617769773\\
14302	0.0159964923222218\\
14312	0.0159953238556531\\
14322	0.0159941563757341\\
14332	0.0159929898809313\\
14342	0.0159918243697146\\
14352	0.0159906598405573\\
14362	0.0159894962919361\\
14372	0.0159883337223314\\
14382	0.0159871721302266\\
14392	0.0159860115141089\\
14402	0.0159848518724687\\
14412	0.0159836932037999\\
14422	0.0159825355065996\\
14432	0.0159813787793685\\
14442	0.0159802230206106\\
14452	0.0159790682288331\\
14462	0.0159779144025467\\
14472	0.0159767615402654\\
14482	0.0159756096405066\\
14492	0.0159744587017907\\
14502	0.0159733087226419\\
14512	0.0159721597015872\\
14522	0.0159710116371573\\
14532	0.0159698645278859\\
14542	0.01596871837231\\
14552	0.0159675731689699\\
14562	0.0159664289164093\\
14572	0.0159652856131749\\
14582	0.0159641432578167\\
14592	0.015963001848888\\
14602	0.0159618613849452\\
14612	0.0159607218645479\\
14622	0.015959583286259\\
14632	0.0159584456486446\\
14642	0.0159573089502737\\
14652	0.0159561731897188\\
14662	0.0159550383655554\\
14672	0.015953904476362\\
14682	0.0159527715207206\\
14692	0.0159516394972159\\
14702	0.0159505084044361\\
14712	0.0159493782409723\\
14722	0.0159482490054187\\
14732	0.0159471206963726\\
14742	0.0159459933124345\\
14752	0.0159448668522078\\
14762	0.015943741314299\\
14772	0.0159426166973178\\
14782	0.0159414929998769\\
14792	0.0159403702205918\\
14802	0.0159392483580813\\
14812	0.0159381274109672\\
14822	0.0159370073778742\\
14832	0.0159358882574299\\
14842	0.0159347700482653\\
14852	0.0159336527490139\\
14862	0.0159325363583125\\
14872	0.0159314208748007\\
14882	0.0159303062971213\\
14892	0.0159291926239197\\
14902	0.0159280798538445\\
14912	0.0159269679855472\\
14922	0.0159258570176821\\
14932	0.0159247469489066\\
14942	0.0159236377778808\\
14952	0.0159225295032678\\
14962	0.0159214221237338\\
14972	0.0159203156379475\\
14982	0.0159192100445808\\
14992	0.0159181053423082\\
15002	0.0159170015298073\\
15012	0.0159158986057585\\
15022	0.0159147965688449\\
15032	0.0159136954177525\\
15042	0.0159125951511703\\
15052	0.0159114957677899\\
15062	0.0159103972663058\\
15072	0.0159092996454152\\
15082	0.0159082029038184\\
15092	0.0159071070402182\\
15102	0.0159060120533202\\
15112	0.0159049179418328\\
15122	0.0159038247044674\\
15132	0.0159027323399378\\
15142	0.0159016408469608\\
15152	0.0159005502242558\\
15162	0.015899460470545\\
15172	0.0158983715845533\\
15182	0.0158972835650084\\
15192	0.0158961964106406\\
15202	0.0158951101201829\\
15212	0.0158940246923711\\
15222	0.0158929401259436\\
15232	0.0158918564196416\\
15242	0.0158907735722088\\
15252	0.0158896915823918\\
15262	0.0158886104489395\\
15272	0.0158875301706038\\
15282	0.0158864507461391\\
15292	0.0158853721743024\\
15302	0.0158842944538535\\
15312	0.0158832175835546\\
15322	0.0158821415621706\\
15332	0.0158810663884691\\
15342	0.0158799920612201\\
15352	0.0158789185791965\\
15362	0.0158778459411735\\
15372	0.015876774145929\\
15382	0.0158757031922434\\
15392	0.0158746330788998\\
15402	0.0158735638046838\\
15412	0.0158724953683834\\
15422	0.0158714277687895\\
15432	0.015870361004695\\
15442	0.0158692950748959\\
15452	0.0158682299781904\\
15462	0.0158671657133792\\
15472	0.0158661022792657\\
15482	0.0158650396746556\\
15492	0.0158639778983572\\
15502	0.0158629169491813\\
15512	0.0158618568259411\\
15522	0.0158607975274525\\
15532	0.0158597390525335\\
15542	0.0158586814000048\\
15552	0.0158576245686896\\
15562	0.0158565685574135\\
15572	0.0158555133650043\\
15582	0.0158544589902927\\
15592	0.0158534054321113\\
15602	0.0158523526892956\\
15612	0.0158513007606832\\
15622	0.0158502496451142\\
15632	0.0158491993414312\\
15642	0.0158481498484791\\
15652	0.0158471011651051\\
15662	0.0158460532901589\\
15672	0.0158450062224927\\
15682	0.0158439599609607\\
15692	0.0158429145044199\\
15702	0.0158418698517293\\
15712	0.0158408260017504\\
15722	0.0158397829533471\\
15732	0.0158387407053856\\
15742	0.0158376992567344\\
15752	0.0158366586062642\\
15762	0.0158356187528483\\
15772	0.0158345796953622\\
15782	0.0158335414326834\\
15792	0.0158325039636923\\
15802	0.015831467287271\\
15812	0.0158304314023044\\
15822	0.0158293963076792\\
15832	0.0158283620022847\\
15842	0.0158273284850124\\
15852	0.0158262957547561\\
15862	0.0158252638104116\\
15872	0.0158242326508773\\
15882	0.0158232022750537\\
15892	0.0158221726818435\\
15902	0.0158211438701516\\
15912	0.0158201158388853\\
15922	0.015819088586954\\
15932	0.0158180621132692\\
15942	0.0158170364167449\\
15952	0.0158160114962971\\
15962	0.015814987350844\\
15972	0.0158139639793061\\
15982	0.0158129413806059\\
15992	0.0158119195536683\\
16002	0.0158108984974203\\
16012	0.0158098782107909\\
16022	0.0158088586927116\\
16032	0.0158078399421157\\
16042	0.0158068219579388\\
16052	0.0158058047391188\\
16062	0.0158047882845955\\
16072	0.015803772593311\\
16082	0.0158027576642094\\
16092	0.015801743496237\\
16102	0.0158007300883422\\
16112	0.0157997174394756\\
16122	0.0157987055485897\\
16132	0.0157976944146392\\
16142	0.0157966840365811\\
16152	0.0157956744133742\\
16162	0.0157946655439795\\
16172	0.01579365742736\\
16182	0.015792650062481\\
16192	0.0157916434483095\\
16202	0.015790637583815\\
16212	0.0157896324679688\\
16222	0.0157886280997441\\
16232	0.0157876244781165\\
16242	0.0157866216020634\\
16252	0.0157856194705644\\
16262	0.015784618082601\\
16272	0.0157836174371567\\
16282	0.0157826175332171\\
16292	0.0157816183697698\\
16302	0.0157806199458045\\
16312	0.0157796222603128\\
16322	0.0157786253122882\\
16332	0.0157776291007263\\
16342	0.0157766336246249\\
16352	0.0157756388829833\\
16362	0.0157746448748033\\
16372	0.0157736515990883\\
16382	0.0157726590548438\\
};
\addlegendentry{\small{$\tilde{Q}\brc{M}$, Dense Net}}

\end{axis}
\end{tikzpicture}%

==> Figs/HADP_Fig_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.74902,0.74902,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=2.8in,
at={(1.962in,0.944in)},
scale only axis,
xmode=log,
xmin=32,
xmax=16384,
xtick={100,1000,10000},
xticklabels={{$10^2$},{$10^3$},{$10^4$}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Array size $M$},
ymin=-5,
ymax=140,
ytick={0,40,80,120,160},
yticklabels={{$0$},{$40$},{$80$},{$120$},{$160$}},
ylabel style={font=\color{white!15!black}},
ylabel={Rate in [bits/sec/Hz]},
axis background/.style={fill=white},
legend style={at={(.35,.98)},anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1,  dashdotted, line width=1.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
32	0.0884065103790759\\
64	0.170694444655581\\
128	0.223607488753601\\
256	0.254130096684442\\
512	0.268474162432582\\
1024	0.277807508713764\\
2048	0.283161056154214\\
4096	0.283201424104604\\
8192	0.283138758350248\\
16384	0.283772372089771\\
};
\addlegendentry{\small{$\Delta\brc{M}$, Sparse Net}}

\addplot [color=mycolor3, dashdotted, line width=1.0pt, mark size=3.3pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
32	2.19840933728205\\
64	2.1953570450161\\
128	2.19859885208533\\
256	2.19190884539024\\
512	2.1978960733579\\
1024	2.2014462267306\\
2048	2.19290670271073\\
4096	2.19450367957229\\
8192	2.19741472489952\\
16384	2.1974111275141\\
};
\addlegendentry{\small{$\Delta\brc{M}$, Dense Net}}

\addplot [color=mycolor2, line width=1.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
32	13.7717904664382\\
64	22.3691633546282\\
128	33.4940893674444\\
256	46.6226952919026\\
512	61.03588492631\\
1024	76.1984402115597\\
2048	91.7608277992347\\
4096	107.563149937034\\
8192	123.455200823065\\
16384	139.374416043919\\
};
\addlegendentry{\small{$R_\avg^\mm \brc{M}$}}

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
32	-4.62558395608073\\
42	1.65149480837943\\
52	6.58145153417674\\
62	10.6415570101093\\
72	14.0932160669963\\
82	17.0952481178086\\
92	19.7514073408315\\
102	22.1332215154632\\
112	24.2920947968409\\
122	26.2662134449255\\
132	28.0847219536545\\
142	29.7703699559942\\
152	31.3412562590166\\
162	32.8120160900733\\
172	34.1946521191528\\
182	35.4991302870984\\
192	36.7338160554578\\
202	37.905799767948\\
212	39.0211433169304\\
222	40.085069905521\\
232	41.1021119659604\\
242	42.0762278403128\\
252	43.0108948199179\\
262	43.9091840685185\\
272	44.7738215039247\\
282	45.6072376823\\
292	46.4116089859996\\
302	47.1888918731205\\
312	47.9408515457152\\
322	48.6690860937532\\
332	49.3750469454701\\
342	50.0600562820936\\
352	50.725321942116\\
362	51.3719502372506\\
372	52.0009570216478\\
382	52.6132772924912\\
392	53.2097735497626\\
402	53.7912431027821\\
412	54.3584244788508\\
422	54.9120030632342\\
432	55.4526160785348\\
442	55.9808569941822\\
452	56.4972794425623\\
462	57.0024007065762\\
472	57.4967048337087\\
482	57.9806454235986\\
492	58.4546481293471\\
502	58.9191129071316\\
512	59.3744160439193\\
522	59.8209119890374\\
532	60.2589350119383\\
542	60.6888007055812\\
552	61.11080735237\\
562	61.5252371674541\\
572	61.9323574323735\\
582	62.3324215304518\\
592	62.7256698939825\\
602	63.1123308720745\\
612	63.4926215270017\\
622	63.8667483660089\\
632	64.2349080147529\\
642	64.5972878378761\\
652	64.9540665116165\\
662	65.3054145528347\\
672	65.6514948083794\\
682	65.992462908306\\
692	66.3284676861069\\
702	66.6596515687922\\
712	66.9861509393816\\
722	67.308096474114\\
732	67.625613456464\\
742	67.9388220698521\\
752	68.2478376707615\\
762	68.5527710438124\\
772	68.8537286402085\\
782	69.1508128008369\\
792	69.444121965193\\
802	69.733750867198\\
812	70.0197907188821\\
822	70.3023293828262\\
832	70.5814515341768\\
842	70.8572388129816\\
852	71.1297699675327\\
862	71.3991209893449\\
872	71.6653652403501\\
882	71.9285735728396\\
892	72.1888144426441\\
902	72.4461540160054\\
912	72.7006562705551\\
922	72.9523830907887\\
932	73.2013943583877\\
942	73.4477480377238\\
952	73.6915002568464\\
962	73.9327053842399\\
972	74.1714161016118\\
982	74.4076834729543\\
992	74.6415570101093\\
1002	74.8730847350426\\
1012	75.1023132390282\\
1022	75.3292877389212\\
1032	75.5540521306913\\
1042	75.7766490403754\\
1052	75.9971198725961\\
1062	76.2155048567857\\
1072	76.4318430912436\\
1082	76.6461725851483\\
1092	76.8585302986369\\
1102	77.0689521810578\\
1112	77.2774732074954\\
1122	77.48412741366\\
1132	77.6889479292294\\
1142	77.8919670097247\\
1152	78.0932160669963\\
1162	78.2927256983917\\
1172	78.4905257146752\\
1182	78.6866451667598\\
1192	78.8811123713139\\
1202	79.0739549352982\\
1212	79.2651997794865\\
1222	79.454873161019\\
1232	79.6430006950377\\
1242	79.829607375447\\
1252	80.0147175948412\\
1262	80.1983551636401\\
1272	80.3805433284689\\
1282	80.5613047898191\\
1292	80.7406617190221\\
1302	80.9186357745694\\
1312	81.0952481178086\\
1322	81.2705194280423\\
1332	81.4444699170595\\
1342	81.6171193431222\\
1352	81.7884870244342\\
1362	81.9585918521124\\
1372	82.1274523026843\\
1382	82.2950864501314\\
1392	82.4615119774989\\
1402	82.6267461880892\\
1412	82.7908060162582\\
1422	82.9537080378299\\
1432	83.1154684801474\\
1442	83.2761032317724\\
1452	83.4356278518513\\
1462	83.5940575791583\\
1472	83.7514073408315\\
1482	83.9076917608126\\
1492	84.0629251680031\\
1502	84.2171216041476\\
1512	84.3702948314564\\
1522	84.522458339976\\
1532	84.6736253547186\\
1542	84.8238088425598\\
1552	84.9730215189133\\
1562	85.1212758541909\\
1572	85.268584080057\\
1582	85.4149581954839\\
1592	85.5604099726177\\
1602	85.7049509624586\\
1612	85.8485925003667\\
1622	85.9913457113956\\
1632	86.1332215154632\\
1642	86.2742306323642\\
1652	86.4143835866304\\
1662	86.5536907122448\\
1672	86.6921621572134\\
1682	86.8298078880016\\
1692	86.9666376938385\\
1702	87.1026611908947\\
1712	87.2378878263376\\
1722	87.3723268822688\\
1732	87.5059874795469\\
1742	87.6388785815011\\
1752	87.771008997538\\
1762	87.9023873866459\\
1772	88.0330222607996\\
1782	88.16292198827\\
1792	88.2920947968409\\
1802	88.4205487769359\\
1812	88.548291884659\\
1822	88.6753319447521\\
1832	88.8016766534704\\
1842	88.9273335813807\\
1852	89.052310176083\\
1862	89.17661376486\\
1872	89.3002515572537\\
1882	89.4232306475758\\
1892	89.5455580173496\\
1902	89.6672405376883\\
1912	89.7882849716112\\
1922	89.9086979762993\\
1932	90.0284861052916\\
1942	90.1476558106263\\
1952	90.2662134449255\\
1962	90.3841652634271\\
1972	90.5015174259659\\
1982	90.6182759989031\\
1992	90.7344469570086\\
2002	90.8500361852952\\
2012	90.9650494808077\\
2022	91.0794925543675\\
2032	91.1933710322739\\
2042	91.3066904579641\\
2052	91.4194562936321\\
2062	91.531673921809\\
2072	91.6433486469041\\
2082	91.7544856967099\\
2092	91.8650902238703\\
2102	91.9751673073141\\
2112	92.0847219536545\\
2122	92.1937590985555\\
2132	92.3022836080661\\
2142	92.4103002799234\\
2152	92.5178138448252\\
2162	92.6248289676737\\
2172	92.7313502487891\\
2182	92.837382225097\\
2192	92.9429293712877\\
2202	93.0479961009492\\
2212	93.1525867676746\\
2222	93.2567056661447\\
2232	93.3603570331863\\
2242	93.4635450488061\\
2252	93.5662738372029\\
2262	93.6685474677564\\
2272	93.7703699559942\\
2282	93.8717452645382\\
2292	93.9726773040298\\
2302	94.073169934035\\
2312	94.1732269639301\\
2322	94.2728521537683\\
2332	94.3720492151272\\
2342	94.4708218119387\\
2352	94.5691735613011\\
2362	94.6671080342738\\
2372	94.7646287566553\\
2382	94.8617392097451\\
2392	94.9584428310889\\
2402	95.0547430152094\\
2412	95.1506431143206\\
2422	95.2461464390285\\
2432	95.3412562590166\\
2442	95.4359758037177\\
2452	95.5303082629718\\
2462	95.6242567876706\\
2472	95.7178244903893\\
2482	95.811014446005\\
2492	95.9038296923033\\
2502	95.9962732305724\\
2512	96.0883480261853\\
2522	96.1800570091708\\
2532	96.2714030747727\\
2542	96.3623890839986\\
2552	96.4530178641572\\
2562	96.5432922093856\\
2572	96.6332148811664\\
2582	96.7227886088343\\
2592	96.8120160900733\\
2602	96.900899991404\\
2612	96.9894429486622\\
2622	97.0776475674674\\
2632	97.1655164236831\\
2642	97.2530520638685\\
2652	97.3402570057207\\
2662	97.4271337385095\\
2672	97.5136847235041\\
2682	97.5999123943909\\
2692	97.6858191576843\\
2702	97.7714073931302\\
2712	97.8566794541008\\
2722	97.9416376679832\\
2732	98.0262843365607\\
2742	98.1106217363869\\
2752	98.1946521191528\\
2762	98.2783777120481\\
2772	98.3618007181147\\
2782	98.4449233165951\\
2792	98.5277476632737\\
2802	98.6102758908123\\
2812	98.6925101090798\\
2822	98.7744524054755\\
2832	98.8561048452472\\
2842	98.9374694718038\\
2852	99.0185483070215\\
2862	99.0993433515459\\
2872	99.1798565850881\\
2882	99.2600899667152\\
2892	99.3400454351371\\
2902	99.4197249089872\\
2912	99.4991302870984\\
2922	99.5782634487752\\
2932	99.6571262540602\\
2942	99.7357205439965\\
2952	99.8140481408856\\
2962	99.8921108485408\\
2972	99.9699104525368\\
2982	100.047448720454\\
2992	100.124727402121\\
3002	100.20174822985\\
3012	100.27851291867\\
3022	100.355023166557\\
3032	100.431280654657\\
3042	100.507287047511\\
3052	100.583043993272\\
3062	100.658553123916\\
3072	100.733816055458\\
3082	100.808834388156\\
3092	100.883609706717\\
3102	100.958143580497\\
3112	101.032437563698\\
3122	101.106493195566\\
3132	101.180312000576\\
3142	101.253895488626\\
3152	101.327245155221\\
3162	101.400362481653\\
3172	101.473248935183\\
3182	101.545905969216\\
3192	101.618335023477\\
3202	101.690537524179\\
3212	101.762514884196\\
3222	101.834268503224\\
3232	101.905799767948\\
3242	101.9771100522\\
3252	102.04820071712\\
3262	102.119073111309\\
3272	102.189728570987\\
3282	102.260168420139\\
3292	102.330393970665\\
3302	102.400406522531\\
3312	102.470207363908\\
3322	102.539797771317\\
3332	102.609179009768\\
3342	102.678352332898\\
3352	102.747318983109\\
3362	102.816080191698\\
3372	102.884637178993\\
3382	102.952991154479\\
3392	103.02114331693\\
3402	103.089094854533\\
3412	103.156846945012\\
3422	103.22440075575\\
3432	103.291757443912\\
3442	103.358918156563\\
3452	103.425884030783\\
3462	103.492656193785\\
3472	103.559235763031\\
3482	103.625623846337\\
3492	103.69182154199\\
3502	103.757829938856\\
3512	103.823650116485\\
3522	103.889283145219\\
3532	103.954730086295\\
3542	104.01999199195\\
3552	104.085069905521\\
3562	104.149964861545\\
3572	104.214677885859\\
3582	104.279209995695\\
3592	104.343562199778\\
3602	104.40773549842\\
3612	104.471730883613\\
3622	104.535549339122\\
3632	104.599191840574\\
3642	104.662659355549\\
3652	104.725952843667\\
3662	104.789073256677\\
3672	104.85202153854\\
3682	104.914798625518\\
3692	104.977405446252\\
3702	105.039842921848\\
3712	105.10211196596\\
3722	105.164213484866\\
3732	105.226148377547\\
3742	105.287917535772\\
3752	105.349521844165\\
3762	105.41096218029\\
3772	105.472239414721\\
3782	105.533354411115\\
3792	105.594308026291\\
3802	105.655101110296\\
3812	105.715734506478\\
3822	105.776209051559\\
3832	105.836525575698\\
3842	105.896684902568\\
3852	105.956687849415\\
3862	106.01653522713\\
3872	106.076227840313\\
3882	106.135766487338\\
3892	106.195151960417\\
3902	106.254385045664\\
3912	106.313466523155\\
3922	106.372397166994\\
3932	106.431177745369\\
3942	106.489809020615\\
3952	106.548291749274\\
3962	106.606626682151\\
3972	106.664814564373\\
3982	106.722856135447\\
3992	106.780752129315\\
4002	106.838503274411\\
4012	106.896110293714\\
4022	106.953573904805\\
4032	107.010894819918\\
4042	107.068073745995\\
4052	107.125111384737\\
4062	107.182008432658\\
4072	107.23876558113\\
4082	107.295383516443\\
4092	107.351862919845\\
4102	107.408204467597\\
4112	107.464408831021\\
4122	107.520476676547\\
4132	107.57640866576\\
4142	107.632205455447\\
4152	107.687867697645\\
4162	107.743396039685\\
4172	107.798791124236\\
4182	107.854053589353\\
4192	107.909184068518\\
4202	107.964183190688\\
4212	108.019051580331\\
4222	108.073789857474\\
4232	108.128398637744\\
4242	108.182878532408\\
4252	108.237230148417\\
4262	108.291454088443\\
4272	108.34555095092\\
4282	108.399521330087\\
4292	108.453365816024\\
4302	108.507084994688\\
4312	108.560679447959\\
4322	108.614149753671\\
4332	108.667496485652\\
4342	108.720720213762\\
4352	108.773821503925\\
4362	108.826800918171\\
4372	108.87965901467\\
4382	108.932396347763\\
4392	108.985013468002\\
4402	109.037510922184\\
4412	109.089889253381\\
4422	109.142149000979\\
4432	109.194290700706\\
4442	109.246314884671\\
4452	109.298222081391\\
4462	109.350012815826\\
4472	109.40168760941\\
4482	109.453246980086\\
4492	109.504691442329\\
4502	109.556021507186\\
4512	109.6072376823\\
4522	109.658340471944\\
4532	109.709330377048\\
4542	109.760207895229\\
4552	109.810973520825\\
4562	109.861627744913\\
4572	109.912171055351\\
4582	109.962603936794\\
4592	110.01292687073\\
4602	110.063140335505\\
4612	110.113244806348\\
4622	110.163240755401\\
4632	110.213128651747\\
4642	110.262908961431\\
4652	110.312582147491\\
4662	110.362148669981\\
4672	110.411608986\\
4682	110.460963549711\\
4692	110.510212812375\\
4702	110.559357222368\\
4712	110.608397225207\\
4722	110.657333263578\\
4732	110.706165777356\\
4742	110.754895203631\\
4752	110.803521976732\\
4762	110.852046528245\\
4772	110.900469287043\\
4782	110.948790679305\\
4792	110.99701112854\\
4802	111.045131055606\\
4812	111.093150878736\\
4822	111.14107101356\\
4832	111.188891873121\\
4842	111.236613867902\\
4852	111.284237405847\\
4862	111.331762892379\\
4872	111.379190730421\\
4882	111.426521320418\\
4892	111.473755060357\\
4902	111.520892345789\\
4912	111.567933569842\\
4922	111.61487912325\\
4932	111.661729394365\\
4942	111.70848476918\\
4952	111.755145631347\\
4962	111.801712362198\\
4972	111.848185340759\\
4982	111.894564943773\\
4992	111.940851545715\\
5002	111.987045518815\\
5012	112.033147233069\\
5022	112.079157056263\\
5032	112.125075353988\\
5042	112.170902489656\\
5052	112.21663882452\\
5062	112.26228471769\\
5072	112.30784052615\\
5082	112.353306604773\\
5092	112.398683306341\\
5102	112.443970981559\\
5112	112.489169979071\\
5122	112.534280645479\\
5132	112.579303325354\\
5142	112.624238361258\\
5152	112.669086093753\\
5162	112.713846861423\\
5172	112.758521000883\\
5182	112.803108846801\\
5192	112.847610731905\\
5202	112.892026987007\\
5212	112.936357941009\\
5222	112.980603920925\\
5232	113.024765251889\\
5242	113.068842257174\\
5252	113.112835258205\\
5262	113.156744574574\\
5272	113.200570524048\\
5282	113.244313422593\\
5292	113.287973584378\\
5302	113.331551321795\\
5312	113.37504694547\\
5322	113.418460764275\\
5332	113.461793085343\\
5342	113.505044214081\\
5352	113.548214454183\\
5362	113.59130410764\\
5372	113.634313474758\\
5382	113.677242854166\\
5392	113.720092542829\\
5402	113.762862836063\\
5412	113.805554027544\\
5422	113.848166409323\\
5432	113.890700271835\\
5442	113.933155903914\\
5452	113.975533592803\\
5462	114.017833624164\\
5472	114.060056282094\\
5482	114.102201849132\\
5492	114.144270606273\\
5502	114.186262832979\\
5512	114.228178807188\\
5522	114.270018805328\\
5532	114.311783102327\\
5542	114.353471971622\\
5552	114.395085685171\\
5562	114.436624513466\\
5572	114.478088725539\\
5582	114.519478588976\\
5592	114.560794369926\\
5602	114.602036333111\\
5612	114.643204741838\\
5622	114.684299858005\\
5632	114.725321942116\\
5642	114.766271253288\\
5652	114.807148049262\\
5662	114.847952586411\\
5672	114.888685119752\\
5682	114.929345902952\\
5692	114.969935188343\\
5702	115.010453226927\\
5712	115.050900268385\\
5722	115.09127656109\\
5732	115.131582352114\\
5742	115.171817887234\\
5752	115.211983410948\\
5762	115.252079166477\\
5772	115.292105395778\\
5782	115.332062339552\\
5792	115.371950237251\\
5802	115.411769327087\\
5812	115.451519846045\\
5822	115.491202029884\\
5832	115.53081611315\\
5842	115.570362329186\\
5852	115.609840910135\\
5862	115.649252086952\\
5872	115.688596089411\\
5882	115.727873146112\\
5892	115.767083484493\\
5902	115.806227330831\\
5912	115.845304910258\\
5922	115.88431644676\\
5932	115.923262163193\\
5942	115.962142281286\\
5952	116.000957021648\\
5962	116.039706603778\\
5972	116.078391246072\\
5982	116.117011165829\\
5992	116.155566579259\\
6002	116.194057701492\\
6012	116.232484746581\\
6022	116.270847927514\\
6032	116.309147456218\\
6042	116.347383543566\\
6052	116.385556399387\\
6062	116.423666232469\\
6072	116.461713250567\\
6082	116.499697660412\\
6092	116.537619667716\\
6102	116.575479477178\\
6112	116.613277292491\\
6122	116.651013316351\\
6132	116.68868775046\\
6142	116.726300795533\\
6152	116.763852651309\\
6162	116.801343516549\\
6172	116.838773589051\\
6182	116.876143065651\\
6192	116.91345214223\\
6202	116.950701013721\\
6212	116.987889874116\\
6222	117.025018916469\\
6232	117.062088332906\\
6242	117.099098314627\\
6252	117.136049051914\\
6262	117.172940734138\\
6272	117.209773549763\\
6282	117.246547686351\\
6292	117.28326333057\\
6302	117.3199206682\\
6312	117.356519884135\\
6322	117.393061162391\\
6332	117.429544686114\\
6342	117.465970637581\\
6352	117.502339198207\\
6362	117.538650548551\\
6372	117.574904868324\\
6382	117.611102336388\\
6392	117.647243130767\\
6402	117.683327428649\\
6412	117.719355406392\\
6422	117.755327239532\\
6432	117.791243102782\\
6442	117.827103170044\\
6452	117.86290761441\\
6462	117.898656608165\\
6472	117.934350322799\\
6482	117.969988929005\\
6492	118.005572596687\\
6502	118.041101494965\\
6512	118.076575792179\\
6522	118.111995655895\\
6532	118.147361252906\\
6542	118.182672749244\\
6552	118.217930310175\\
6562	118.253134100214\\
6572	118.28828428312\\
6582	118.323381021909\\
6592	118.358424478851\\
6602	118.39341481548\\
6612	118.428352192596\\
6622	118.463236770271\\
6632	118.498068707851\\
6642	118.532848163963\\
6652	118.567575296516\\
6662	118.602250262709\\
6672	118.636873219034\\
6682	118.671444321279\\
6692	118.705963724533\\
6702	118.740431583191\\
6712	118.774848050956\\
6722	118.809213280847\\
6732	118.843527425198\\
6742	118.877790635667\\
6752	118.912003063234\\
6762	118.946164858213\\
6772	118.98027617025\\
6782	119.014337148326\\
6792	119.048347940768\\
6802	119.082308695245\\
6812	119.116219558776\\
6822	119.150080677734\\
6832	119.183892197847\\
6842	119.217654264206\\
6852	119.251367021263\\
6862	119.285030612842\\
6872	119.318645182135\\
6882	119.352210871711\\
6892	119.385727823518\\
6902	119.419196178888\\
6912	119.452616078535\\
6922	119.485987662566\\
6932	119.519311070482\\
6942	119.552586441178\\
6952	119.58581391295\\
6962	119.618993623498\\
6972	119.65212570993\\
6982	119.685210308763\\
6992	119.718247555929\\
7002	119.751237586775\\
7012	119.784180536072\\
7022	119.817076538011\\
7032	119.849925726214\\
7042	119.882728233729\\
7052	119.915484193042\\
7062	119.948193736073\\
7072	119.980856994182\\
7082	120.013474098174\\
7092	120.046045178298\\
7102	120.078570364255\\
7112	120.111049785196\\
7122	120.143483569728\\
7132	120.175871845919\\
7142	120.208214741296\\
7152	120.240512382852\\
7162	120.272764897048\\
7172	120.304972409813\\
7182	120.337135046554\\
7192	120.36925293215\\
7202	120.401326190964\\
7212	120.433354946837\\
7222	120.465339323098\\
7232	120.497279442562\\
7242	120.529175427538\\
7252	120.561027399826\\
7262	120.592835480723\\
7272	120.624599791025\\
7282	120.656320451032\\
7292	120.687997580545\\
7302	120.719631298877\\
7312	120.751221724848\\
7322	120.782768976792\\
7332	120.814273172557\\
7342	120.845734429512\\
7352	120.877152864544\\
7362	120.908528594064\\
7372	120.939861734011\\
7382	120.971152399849\\
7392	121.002400706576\\
7402	121.033606768723\\
7412	121.064770700356\\
7422	121.09589261508\\
7432	121.126972626042\\
7442	121.158010845932\\
7452	121.189007386985\\
7462	121.219962360988\\
7472	121.250875879274\\
7482	121.281748052733\\
7492	121.312578991808\\
7502	121.343368806503\\
7512	121.37411760638\\
7522	121.404825500564\\
7532	121.435492597747\\
7542	121.466119006186\\
7552	121.496704833709\\
7562	121.527250187715\\
7572	121.557755175179\\
7582	121.58821990265\\
7592	121.618644476257\\
7602	121.649029001711\\
7612	121.679373584304\\
7622	121.709678328914\\
7632	121.739943340007\\
7642	121.770168721639\\
7652	121.800354577457\\
7662	121.830501010701\\
7672	121.860608124209\\
7682	121.890676020416\\
7692	121.920704801358\\
7702	121.950694568671\\
7712	121.980645423599\\
7722	122.010557466989\\
7732	122.040430799299\\
7742	122.070265520596\\
7752	122.100061730561\\
7762	122.129819528486\\
7772	122.159539013285\\
7782	122.189220283485\\
7792	122.218863437237\\
7802	122.248468572312\\
7812	122.278035786108\\
7822	122.307565175646\\
7832	122.337056837578\\
7842	122.366510868185\\
7852	122.395927363378\\
7862	122.425306418705\\
7872	122.454648129347\\
7882	122.483952590125\\
7892	122.513219895496\\
7902	122.542450139562\\
7912	122.571643416065\\
7922	122.600799818393\\
7932	122.629919439581\\
7942	122.659002372311\\
7952	122.688048708916\\
7962	122.717058541381\\
7972	122.746031961344\\
7982	122.7749690601\\
7992	122.803869928598\\
8002	122.832734657449\\
8012	122.861563336923\\
8022	122.890356056951\\
8032	122.919112907132\\
8042	122.947833976725\\
8052	122.976519354661\\
8062	123.005169129537\\
8072	123.033783389621\\
8082	123.062362222855\\
8092	123.090905716852\\
8102	123.119413958902\\
8112	123.147887035973\\
8122	123.176325034708\\
8132	123.204728041435\\
8142	123.233096142159\\
8152	123.261429422572\\
8162	123.289727968049\\
8172	123.317991863651\\
8182	123.346221194128\\
8192	123.374416043919\\
8202	123.402576497155\\
8212	123.430702637657\\
8222	123.458794548942\\
8232	123.486852314223\\
8242	123.514876016407\\
8252	123.542865738103\\
8262	123.570821561617\\
8272	123.598743568958\\
8282	123.626631841837\\
8292	123.65448646167\\
8302	123.682307509577\\
8312	123.710095066387\\
8322	123.737849212635\\
8332	123.76557002857\\
8342	123.793257594147\\
8352	123.820911989037\\
8362	123.848533292625\\
8372	123.876121584011\\
8382	123.903676942009\\
8392	123.931199445156\\
8402	123.958689171704\\
8412	123.986146199628\\
8422	124.013570606625\\
8432	124.040962470115\\
8442	124.068321867242\\
8452	124.095648874878\\
8462	124.122943569621\\
8472	124.150206027797\\
8482	124.177436325462\\
8492	124.204634538405\\
8502	124.231800742146\\
8512	124.258935011938\\
8522	124.286037422771\\
8532	124.313108049368\\
8542	124.340146966194\\
8552	124.367154247447\\
8562	124.39412996707\\
8572	124.421074198744\\
8582	124.447987015893\\
8592	124.474868491686\\
8602	124.501718699034\\
8612	124.528537710595\\
8622	124.555325598775\\
8632	124.582082435728\\
8642	124.608808293355\\
8652	124.635503243311\\
8662	124.662167357\\
8672	124.688800705581\\
8682	124.715403359965\\
8692	124.74197539082\\
8702	124.768516868568\\
8712	124.79502786339\\
8722	124.821508445225\\
8732	124.847958683772\\
8742	124.87437864849\\
8752	124.9007684086\\
8762	124.927128033086\\
8772	124.953457590697\\
8782	124.979757149944\\
8792	125.006026779107\\
8802	125.032266546232\\
8812	125.058476519133\\
8822	125.084656765395\\
8832	125.11080735237\\
8842	125.136928347184\\
8852	125.163019816735\\
8862	125.189081827694\\
8872	125.215114446507\\
8882	125.241117739393\\
8892	125.267091772351\\
8902	125.293036611156\\
8912	125.31895232136\\
8922	125.344838968296\\
8932	125.370696617079\\
8942	125.396525332602\\
8952	125.422325179542\\
8962	125.448096222359\\
8972	125.4738385253\\
8982	125.499552152392\\
8992	125.525237167454\\
9002	125.550893634088\\
9012	125.576521615686\\
9022	125.602121175429\\
9032	125.627692376287\\
9042	125.653235281023\\
9052	125.67874995219\\
9062	125.704236452134\\
9072	125.729694842995\\
9082	125.755125186709\\
9092	125.780527545005\\
9102	125.80590197941\\
9112	125.831248551249\\
9122	125.856567321643\\
9132	125.881858351515\\
9142	125.907121701584\\
9152	125.932357432373\\
9162	125.957565604207\\
9172	125.982746277212\\
9182	126.007899511317\\
9192	126.033025366257\\
9202	126.058123901571\\
9212	126.083195176605\\
9222	126.10823925051\\
9232	126.133256182247\\
9242	126.158246030584\\
9252	126.183208854098\\
9262	126.208144711178\\
9272	126.233053660023\\
9282	126.257935758642\\
9292	126.28279106486\\
9302	126.307619636313\\
9312	126.332421530452\\
9322	126.357196804542\\
9332	126.381945515666\\
9342	126.406667720722\\
9352	126.431363476426\\
9362	126.456032839311\\
9372	126.480675865729\\
9382	126.505292611855\\
9392	126.52988313368\\
9402	126.554447487019\\
9412	126.578985727508\\
9422	126.603497910606\\
9432	126.627984091595\\
9442	126.652444325583\\
9452	126.676878667501\\
9462	126.701287172106\\
9472	126.725669893982\\
9482	126.750026887542\\
9492	126.774358207022\\
9502	126.798663906493\\
9512	126.82294403985\\
9522	126.847198660821\\
9532	126.871427822964\\
9542	126.895631579668\\
9552	126.919809984156\\
9562	126.943963089482\\
9572	126.968090948535\\
9582	126.992193614037\\
9592	127.016271138547\\
9602	127.040323574457\\
9612	127.064350973997\\
9622	127.088353389235\\
9632	127.112330872074\\
9642	127.136283474259\\
9652	127.160211247371\\
9662	127.184114242832\\
9672	127.207992511905\\
9682	127.231846105693\\
9692	127.255675075141\\
9702	127.279479471036\\
9712	127.30325934401\\
9722	127.327014744537\\
9732	127.350745722934\\
9742	127.374452329366\\
9752	127.398134613843\\
9762	127.421792626218\\
9772	127.445426416195\\
9782	127.469036033324\\
9792	127.492621527002\\
9802	127.516182946475\\
9812	127.539720340841\\
9822	127.563233759044\\
9832	127.586723249882\\
9842	127.610188862002\\
9852	127.633630643903\\
9862	127.657048643937\\
9872	127.68044291031\\
9882	127.703813491079\\
9892	127.727160434158\\
9902	127.750483787314\\
9912	127.773783598169\\
9922	127.797059914202\\
9932	127.820312782749\\
9942	127.843542251001\\
9952	127.866748366009\\
9962	127.889931174681\\
9972	127.913090723783\\
9982	127.936227059943\\
9992	127.959340229647\\
10002	127.98243027924\\
10012	128.005497254933\\
10022	128.028541202793\\
10032	128.051562168752\\
10042	128.074560198605\\
10052	128.09753533801\\
10062	128.120487632487\\
10072	128.143417127424\\
10082	128.166323868069\\
10092	128.18920789954\\
10102	128.212069266819\\
10112	128.234908014753\\
10122	128.257724188059\\
10132	128.280517831319\\
10142	128.303288988985\\
10152	128.326037705377\\
10162	128.348764024683\\
10172	128.371467990961\\
10182	128.39414964814\\
10192	128.41680904002\\
10202	128.43944621027\\
10212	128.462061202433\\
10222	128.484654059923\\
10232	128.507224826025\\
10242	128.529773543902\\
10252	128.552300256585\\
10262	128.574805006982\\
10272	128.597287837876\\
10282	128.619748791925\\
10292	128.64218791166\\
10302	128.664605239492\\
10312	128.687000817706\\
10322	128.709374688464\\
10332	128.731726893807\\
10342	128.754057475654\\
10352	128.776366475799\\
10362	128.798653935921\\
10372	128.820919897572\\
10382	128.843164402189\\
10392	128.865387491085\\
10402	128.887589205458\\
10412	128.909769586385\\
10422	128.931928674824\\
10432	128.954066511617\\
10442	128.976183137486\\
10452	128.99827859304\\
10462	129.020352918767\\
10472	129.042406155043\\
10482	129.064438342126\\
10492	129.086449520159\\
10502	129.108439729171\\
10512	129.130409009077\\
10522	129.152357399676\\
10532	129.174284940656\\
10542	129.196191671592\\
10552	129.218077631944\\
10562	129.239942861062\\
10572	129.261787398184\\
10582	129.283611282437\\
10592	129.305414552835\\
10602	129.327197248284\\
10612	129.348959407578\\
10622	129.370701069404\\
10632	129.392422272338\\
10642	129.414123054847\\
10652	129.435803455289\\
10662	129.457463511917\\
10672	129.479103262873\\
10682	129.500722746193\\
10692	129.522321999809\\
10702	129.543901061541\\
10712	129.565459969108\\
10722	129.586998760122\\
10732	129.608517472088\\
10742	129.630016142408\\
10752	129.651494808379\\
10762	129.672953507196\\
10772	129.694392275946\\
10782	129.715811151617\\
10792	129.737210171092\\
10802	129.758589371151\\
10812	129.779948788474\\
10822	129.801288459639\\
10832	129.822608421119\\
10842	129.843908709291\\
10852	129.865189360429\\
10862	129.886450410706\\
10872	129.907691896198\\
10882	129.928913852877\\
10892	129.95011631662\\
10902	129.971299323204\\
10912	129.992462908306\\
10922	130.013607107507\\
10932	130.034731956291\\
10942	130.055837490041\\
10952	130.076923744046\\
10962	130.097990753498\\
10972	130.119038553492\\
10982	130.140067179027\\
10992	130.161076665009\\
11002	130.182067046245\\
11012	130.203038357448\\
11022	130.223990633239\\
11032	130.244923908143\\
11042	130.26583821659\\
11052	130.286733592919\\
11062	130.307610071374\\
11072	130.328467686107\\
11082	130.349306471177\\
11092	130.370126460551\\
11102	130.390927688105\\
11112	130.411710187622\\
11122	130.432473992794\\
11132	130.453219137225\\
11142	130.473945654425\\
11152	130.494653577814\\
11162	130.515342940725\\
11172	130.536013776398\\
11182	130.556666117987\\
11192	130.577299998555\\
11202	130.597915451077\\
11212	130.618512508439\\
11222	130.639091203441\\
11232	130.659651568792\\
11242	130.680193637118\\
11252	130.700717440954\\
11262	130.721223012752\\
11272	130.741710384873\\
11282	130.762179589597\\
11292	130.782630659114\\
11302	130.803063625532\\
11312	130.82347852087\\
11322	130.843875377065\\
11332	130.864254225969\\
11342	130.884615099349\\
11352	130.904958028888\\
11362	130.925283046186\\
11372	130.94559018276\\
11382	130.965879470041\\
11392	130.986150939382\\
11402	131.006404622048\\
11412	131.026640549227\\
11422	131.046858752021\\
11432	131.067059261452\\
11442	131.087242108462\\
11452	131.107407323909\\
11462	131.127554938572\\
11472	131.14768498315\\
11482	131.16779748826\\
11492	131.18789248444\\
11502	131.207970002148\\
11512	131.228030071764\\
11522	131.248072723587\\
11532	131.268097987838\\
11542	131.288105894659\\
11552	131.308096474114\\
11562	131.328069756189\\
11572	131.348025770793\\
11582	131.367964547755\\
11592	131.38788611683\\
11602	131.407790507694\\
11612	131.427677749946\\
11622	131.44754787311\\
11632	131.467400906633\\
11642	131.487236879886\\
11652	131.507055822165\\
11662	131.52685776269\\
11672	131.546642730606\\
11682	131.566410754982\\
11692	131.586161864816\\
11702	131.605896089028\\
11712	131.625613456464\\
11722	131.645313995898\\
11732	131.664997736031\\
11742	131.684664705487\\
11752	131.70431493282\\
11762	131.72394844651\\
11772	131.743565274966\\
11782	131.763165446521\\
11792	131.78274898944\\
11802	131.802315931914\\
11812	131.821866302063\\
11822	131.841400127934\\
11832	131.860917437504\\
11842	131.880418258681\\
11852	131.8999026193\\
11862	131.919370547125\\
11872	131.938822069852\\
11882	131.958257215106\\
11892	131.977676010442\\
11902	131.997078483345\\
11912	132.016464661233\\
11922	132.035834571452\\
11932	132.055188241283\\
11942	132.074525697934\\
11952	132.093846968547\\
11962	132.113152080197\\
11972	132.132441059889\\
11982	132.151713934561\\
11992	132.170970731085\\
12002	132.190211476264\\
12012	132.209436196834\\
12022	132.228644919465\\
12032	132.247837670761\\
12042	132.26701447726\\
12052	132.286175365431\\
12062	132.30532036168\\
12072	132.324449492346\\
12082	132.343562783704\\
12092	132.362660261963\\
12102	132.381741953265\\
12112	132.400807883691\\
12122	132.419858079255\\
12132	132.438892565906\\
12142	132.457911369531\\
12152	132.476914515953\\
12162	132.495902030928\\
12172	132.514873940153\\
12182	132.533830269258\\
12192	132.552771043812\\
12202	132.571696289321\\
12212	132.590606031228\\
12222	132.609500294912\\
12232	132.628379105692\\
12242	132.647242488824\\
12252	132.666090469503\\
12262	132.68492307286\\
12272	132.703740323966\\
12282	132.722542247832\\
12292	132.741328869407\\
12302	132.760100213577\\
12312	132.778856305171\\
12322	132.797597168954\\
12332	132.816322829634\\
12342	132.835033311857\\
12352	132.853728640209\\
12362	132.872408839216\\
12372	132.891073933348\\
12382	132.90972394701\\
12392	132.928358904552\\
12402	132.946978830265\\
12412	132.965583748379\\
12422	132.984173683067\\
12432	133.002748658443\\
12442	133.021308698563\\
12452	133.039853827426\\
12462	133.058384068972\\
12472	133.076899447084\\
12482	133.095399985587\\
12492	133.113885708248\\
12502	133.13235663878\\
12512	133.150812800837\\
12522	133.169254218015\\
12532	133.187680913856\\
12542	133.206092911845\\
12552	133.224490235409\\
12562	133.242872907922\\
12572	133.261240952699\\
12582	133.279594393003\\
12592	133.297933252039\\
12602	133.316257552957\\
12612	133.334567318853\\
12622	133.352862572766\\
12632	133.371143337683\\
12642	133.389409636535\\
12652	133.407661492198\\
12662	133.425898927494\\
12672	133.444121965193\\
12682	133.462330628009\\
12692	133.480524938601\\
12702	133.498704919579\\
12712	133.516870593496\\
12722	133.535021982851\\
12732	133.553159110094\\
12742	133.571281997618\\
12752	133.589390667767\\
12762	133.607485142829\\
12772	133.625565445041\\
12782	133.643631596588\\
12792	133.661683619605\\
12802	133.67972153617\\
12812	133.697745368314\\
12822	133.715755138015\\
12832	133.733750867198\\
12842	133.751732577739\\
12852	133.769700291462\\
12862	133.78765403014\\
12872	133.805593815494\\
12882	133.823519669198\\
12892	133.841431612872\\
12902	133.859329668087\\
12912	133.877213856364\\
12922	133.895084199173\\
12932	133.912940717937\\
12942	133.930783434025\\
12952	133.94861236876\\
12962	133.966427543415\\
12972	133.984228979212\\
12982	134.002016697326\\
12992	134.019790718882\\
13002	134.037551064957\\
13012	134.055297756577\\
13022	134.073030814724\\
13032	134.090750260328\\
13042	134.108456114271\\
13052	134.126148397389\\
13062	134.143827130469\\
13072	134.16149233425\\
13082	134.179144029424\\
13092	134.196782236635\\
13102	134.214406976481\\
13112	134.232018269511\\
13122	134.249616136227\\
13132	134.267200597087\\
13142	134.284771672499\\
13152	134.302329382826\\
13162	134.319873748385\\
13172	134.337404789445\\
13182	134.35492252623\\
13192	134.372426978919\\
13202	134.389918167642\\
13212	134.407396112488\\
13222	134.424860833495\\
13232	134.44231235066\\
13242	134.459750683932\\
13252	134.477175853216\\
13262	134.494587878371\\
13272	134.511986779213\\
13282	134.529372575512\\
13292	134.546745286992\\
13302	134.564104933335\\
13312	134.581451534177\\
13322	134.59878510911\\
13332	134.616105677683\\
13342	134.6334132594\\
13352	134.650707873721\\
13362	134.667989540062\\
13372	134.685258277798\\
13382	134.702514106256\\
13392	134.719757044725\\
13402	134.736987112446\\
13412	134.75420432862\\
13422	134.771408712404\\
13432	134.788600282912\\
13442	134.805779059216\\
13452	134.822945060345\\
13462	134.840098305285\\
13472	134.857238812982\\
13482	134.874366602336\\
13492	134.891481692209\\
13502	134.908584101419\\
13512	134.925673848741\\
13522	134.942750952912\\
13532	134.959815432623\\
13542	134.976867306527\\
13552	134.993906593234\\
13562	135.010933311314\\
13572	135.027947479295\\
13582	135.044949115664\\
13592	135.061938238867\\
13602	135.07891486731\\
13612	135.095879019359\\
13622	135.112830713339\\
13632	135.129769967533\\
13642	135.146696800185\\
13652	135.163611229501\\
13662	135.180513273644\\
13672	135.197402950738\\
13682	135.214280278867\\
13692	135.231145276077\\
13702	135.247997960372\\
13712	135.264838349719\\
13722	135.281666462045\\
13732	135.298482315235\\
13742	135.31528592714\\
13752	135.332077315568\\
13762	135.34885649829\\
13772	135.365623493038\\
13782	135.382378317505\\
13792	135.399120989345\\
13802	135.415851526175\\
13812	135.432569945573\\
13822	135.44927626508\\
13832	135.465970502196\\
13842	135.482652674385\\
13852	135.499322799075\\
13862	135.515980893652\\
13872	135.532626975469\\
13882	135.549261061837\\
13892	135.565883170033\\
13902	135.582493317295\\
13912	135.599091520825\\
13922	135.615677797786\\
13932	135.632252165307\\
13942	135.648814640477\\
13952	135.66536524035\\
13962	135.681903981943\\
13972	135.698430882237\\
13982	135.714945958175\\
13992	135.731449226666\\
14002	135.74794070458\\
14012	135.764420408752\\
14022	135.780888355983\\
14032	135.797344563035\\
14042	135.813789046636\\
14052	135.830221823477\\
14062	135.846642910215\\
14072	135.863052323471\\
14082	135.879450079829\\
14092	135.895836195839\\
14102	135.912210688016\\
14112	135.92857357284\\
14122	135.944924866754\\
14132	135.96126458617\\
14142	135.97759274746\\
14152	135.993909366967\\
14162	136.010214460994\\
14172	136.026508045812\\
14182	136.042790137659\\
14192	136.059060752736\\
14202	136.075319907212\\
14212	136.091567617219\\
14222	136.107803898858\\
14232	136.124028768194\\
14242	136.140242241259\\
14252	136.156444334052\\
14262	136.172635062537\\
14272	136.188814442644\\
14282	136.204982490272\\
14292	136.221139221284\\
14302	136.23728465151\\
14312	136.25341879675\\
14322	136.269541672766\\
14332	136.285653295291\\
14342	136.301753680023\\
14352	136.317842842627\\
14362	136.333920798738\\
14372	136.349987563954\\
14382	136.366043153844\\
14392	136.382087583943\\
14402	136.398120869754\\
14412	136.414143026748\\
14422	136.430154070363\\
14432	136.446154016005\\
14442	136.46214287905\\
14452	136.478120674838\\
14462	136.494087418682\\
14472	136.510043125859\\
14482	136.525987811617\\
14492	136.541921491172\\
14502	136.557844179707\\
14512	136.573755892376\\
14522	136.589656644299\\
14532	136.605546450567\\
14542	136.621425326239\\
14552	136.637293286343\\
14562	136.653150345876\\
14572	136.668996519804\\
14582	136.684831823062\\
14592	136.700656270555\\
14602	136.716469877157\\
14612	136.732272657712\\
14622	136.748064627031\\
14632	136.763845799899\\
14642	136.779616191066\\
14652	136.795375815256\\
14662	136.81112468716\\
14672	136.82686282144\\
14682	136.842590232728\\
14692	136.858306935626\\
14702	136.874012944706\\
14712	136.88970827451\\
14722	136.905392939552\\
14732	136.921066954315\\
14742	136.936730333252\\
14752	136.952383090789\\
14762	136.968025241319\\
14772	136.983656799209\\
14782	136.999277778796\\
14792	137.014888194386\\
14802	137.03048806026\\
14812	137.046077390665\\
14822	137.061656199824\\
14832	137.077224501928\\
14842	137.09278231114\\
14852	137.108329641595\\
14862	137.1238665074\\
14872	137.139392922631\\
14882	137.154908901339\\
14892	137.170414457543\\
14902	137.185909605238\\
14912	137.201394358388\\
14922	137.216868730928\\
14932	137.232332736768\\
14942	137.247786389789\\
14952	137.263229703842\\
14962	137.278662692753\\
14972	137.294085370319\\
14982	137.309497750309\\
14992	137.324899846466\\
15002	137.340291672504\\
15012	137.355673242111\\
15022	137.371044568945\\
15032	137.38640566664\\
15042	137.401756548801\\
15052	137.417097229005\\
15062	137.432427720805\\
15072	137.447748037724\\
15082	137.463058193259\\
15092	137.478358200881\\
15102	137.493648074033\\
15112	137.508927826133\\
15122	137.524197470571\\
15132	137.539457020709\\
15142	137.554706489887\\
15152	137.569945891413\\
15162	137.585175238574\\
15172	137.600394544627\\
15182	137.615603822804\\
15192	137.630803086311\\
15202	137.645992348328\\
15212	137.661171622009\\
15222	137.676340920481\\
15232	137.691500256846\\
15242	137.706649644182\\
15252	137.721789095537\\
15262	137.736918623938\\
15272	137.752038242382\\
15282	137.767147963845\\
15292	137.782247801274\\
15302	137.797337767591\\
15312	137.812417875696\\
15322	137.827488138459\\
15332	137.842548568728\\
15342	137.857599179324\\
15352	137.872639983045\\
15362	137.887670992663\\
15372	137.902692220924\\
15382	137.917703680551\\
15392	137.93270538424\\
15402	137.947697344664\\
15412	137.962679574472\\
15422	137.977652086286\\
15432	137.992614892705\\
15442	138.007568006303\\
15452	138.02251143963\\
15462	138.037445205212\\
15472	138.052369315549\\
15482	138.067283783118\\
15492	138.082188620373\\
15502	138.097083839741\\
15512	138.111969453628\\
15522	138.126845474414\\
15532	138.141711914455\\
15542	138.156568786085\\
15552	138.171416101612\\
15562	138.186253873322\\
15572	138.201082113476\\
15582	138.215900834312\\
15592	138.230710048045\\
15602	138.245509766866\\
15612	138.260300002943\\
15622	138.275080768418\\
15632	138.289852075413\\
15642	138.304613936027\\
15652	138.319366362332\\
15662	138.334109366381\\
15672	138.348842960201\\
15682	138.363567155797\\
15692	138.378281965153\\
15702	138.392987400226\\
15712	138.407683472954\\
15722	138.422370195251\\
15732	138.437047579006\\
15742	138.451715636088\\
15752	138.466374378344\\
15762	138.481023817596\\
15772	138.495663965644\\
15782	138.510294834268\\
15792	138.524916435222\\
15802	138.53952878024\\
15812	138.554131881033\\
15822	138.568725749291\\
15832	138.583310396679\\
15842	138.597885834844\\
15852	138.612452075407\\
15862	138.627009129969\\
15872	138.641557010109\\
15882	138.656095727384\\
15892	138.670625293329\\
15902	138.685145719457\\
15912	138.699657017259\\
15922	138.714159198206\\
15932	138.728652273746\\
15942	138.743136255306\\
15952	138.75761115429\\
15962	138.772076982084\\
15972	138.786533750048\\
15982	138.800981469525\\
15992	138.815420151833\\
16002	138.829849808273\\
16012	138.84427045012\\
16022	138.858682088632\\
16032	138.873084735043\\
16042	138.887478400567\\
16052	138.901863096399\\
16062	138.91623883371\\
16072	138.930605623652\\
16082	138.944963477355\\
16092	138.959312405929\\
16102	138.973652420464\\
16112	138.987983532028\\
16122	139.002305751668\\
16132	139.016619090413\\
16142	139.030923559269\\
16152	139.045219169223\\
16162	139.05950593124\\
16172	139.073783856266\\
16182	139.088052955227\\
16192	139.102313239028\\
16202	139.116564718554\\
16212	139.130807404669\\
16222	139.145041308218\\
16232	139.159266440026\\
16242	139.173482810897\\
16252	139.187690431617\\
16262	139.201889312949\\
16272	139.216079465639\\
16282	139.230260900412\\
16292	139.244433627974\\
16302	139.258597659009\\
16312	139.272753004185\\
16322	139.286899674147\\
16332	139.301037679522\\
16342	139.315167030917\\
16352	139.329287738921\\
16362	139.343399814102\\
16372	139.357503267009\\
16382	139.371598108171\\
};
\addlegendentry{\small{$\tilde{V} \brc{M}$}}

\end{axis}
\end{tikzpicture}%

==> Figs/HADP_Fig_5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.07843,0.16863,0.54902}%
\definecolor{mycolor3}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor4}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor5}{rgb}{0.07843,0.16863,0.54902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=2.8in,
at={(1.962in,0.944in)},
scale only axis,
xmode=log,
xmin=32,
xmax=16384,
xtick={100,1000,10000},
xticklabels={{$10^2$},{$10^3$},{$10^4$}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Array size $M$},
ymode=log,
ymin=0.0015,
ymax=1.2,
ytick={.001,.01,.1,1},
yticklabels={{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},{$10^{0}$}},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Cost},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
32	0.0232824424606803\\
64	0.00893489175000347\\
128	0.00590092435228578\\
256	0.00454285294632713\\
512	0.0036698444139973\\
1024	0.00309496371480484\\
2048	0.00266898805365268\\
4096	0.00231626665877718\\
8192	0.00204669778341026\\
16384	0.00183812474468728\\
};
\addlegendentry{\small{$\maC\brc{M}$, $B=\infty$, Sparse}}

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
32	0.0051467492851244\\
42	0.00477229814345034\\
52	0.00451434410291663\\
62	0.00432195129017335\\
72	0.00417083618027874\\
82	0.00404774454175588\\
92	0.0039447385644477\\
102	0.00385673051502716\\
112	0.00378028569396873\\
122	0.003712988268384\\
132	0.00365308158368141\\
142	0.00359925267222664\\
152	0.00355049721149812\\
162	0.00350603165126105\\
172	0.00346523417567736\\
182	0.00342760393149764\\
192	0.00339273218861336\\
202	0.00336028150744868\\
212	0.00332997040755339\\
222	0.00330156189596185\\
232	0.00327485475487641\\
242	0.00324967683549472\\
252	0.00322587983277534\\
262	0.00320333516866932\\
272	0.00318193071557204\\
282	0.00316156816407799\\
292	0.00314216089009129\\
302	0.00312363221277354\\
312	0.00310591396118796\\
322	0.00308894528682968\\
332	0.00307267167355692\\
342	0.00305704410716571\\
352	0.00304201837496115\\
362	0.00302755447186734\\
372	0.00301361609438\\
382	0.0030001702073598\\
392	0.00298718667155121\\
402	0.00297463792198369\\
412	0.00296249868921227\\
422	0.00295074575678995\\
432	0.00293935774951566\\
442	0.00292831494793043\\
452	0.00291759912528752\\
462	0.00290719340383663\\
472	0.00289708212776498\\
482	0.00288725075055257\\
492	0.00287768573484083\\
502	0.00286837446319811\\
512	0.00285930515840244\\
522	0.00285046681206023\\
532	0.0028418491205457\\
542	0.00283344242738675\\
552	0.00282523767134116\\
562	0.00281722633950805\\
572	0.00280940042490518\\
582	0.00280175238801594\\
592	0.0027942751218725\\
602	0.00278696192029566\\
612	0.00277980644895795\\
622	0.00277280271897717\\
632	0.00276594506278149\\
642	0.00275922811201805\\
652	0.00275264677730257\\
662	0.00274619622963071\\
672	0.00273987188329167\\
682	0.0027336693801419\\
692	0.0027275845751124\\
702	0.00272161352283619\\
712	0.00271575246529465\\
722	0.00270999782039193\\
732	0.00270434617137551\\
742	0.00269879425702981\\
752	0.00269333896257645\\
762	0.00268797731122154\\
772	0.00268270645629609\\
782	0.00267752367394074\\
792	0.00267242635629059\\
802	0.00266741200512\\
812	0.0026624782259111\\
822	0.00265762272231257\\
832	0.00265284329095891\\
842	0.0026481378166224\\
852	0.00264350426767275\\
862	0.00263894069182166\\
872	0.00263444521213103\\
882	0.00263001602326588\\
892	0.0026256513879742\\
902	0.00262134963377768\\
912	0.00261710914985841\\
922	0.002612928384128\\
932	0.00260880584046642\\
942	0.00260474007611916\\
952	0.00260072969924197\\
962	0.00259677336658329\\
972	0.00259286978129538\\
982	0.00258901769086572\\
992	0.00258521588516088\\
1002	0.00258146319457566\\
1012	0.0025777584882809\\
1022	0.00257410067256374\\
1032	0.00257048868925451\\
1042	0.00256692151423508\\
1052	0.00256339815602358\\
1062	0.00255991765443094\\
1072	0.00255647907928498\\
1082	0.00255308152921799\\
1092	0.00254972413051411\\
1102	0.00254640603601312\\
1112	0.00254312642406719\\
1122	0.00253988449754779\\
1132	0.0025366794828998\\
1142	0.00253351062924018\\
1152	0.00253037720749881\\
1162	0.00252727850959905\\
1172	0.00252421384767595\\
1182	0.00252118255333009\\
1192	0.002518183976915\\
1202	0.00251521748685656\\
1212	0.00251228246900254\\
1222	0.00250937832600079\\
1232	0.00250650447670457\\
1242	0.00250366035560361\\
1252	0.00250084541227959\\
1262	0.00249805911088487\\
1272	0.00249530092964314\\
1282	0.00249257036037112\\
1292	0.00248986690802005\\
1302	0.00248719009023617\\
1312	0.00248453943693917\\
1322	0.00248191448991777\\
1332	0.00247931480244161\\
1342	0.00247673993888865\\
1352	0.00247418947438742\\
1362	0.00247166299447334\\
1372	0.00246916009475845\\
1382	0.00246668038061407\\
1392	0.00246422346686561\\
1402	0.00246178897749906\\
1412	0.00245937654537875\\
1422	0.00245698581197558\\
1432	0.00245461642710563\\
1442	0.0024522680486783\\
1452	0.00244994034245396\\
1462	0.00244763298181027\\
1472	0.00244534564751724\\
1482	0.00244307802752023\\
1492	0.00244082981673093\\
1502	0.00243860071682563\\
1512	0.00243639043605078\\
1522	0.00243419868903532\\
1532	0.00243202519660963\\
1542	0.00242986968563073\\
1552	0.00242773188881355\\
1562	0.00242561154456795\\
1572	0.00242350839684133\\
1582	0.0024214221949666\\
1592	0.00241935269351516\\
1602	0.00241729965215495\\
1612	0.00241526283551305\\
1622	0.00241324201304297\\
1632	0.00241123695889619\\
1642	0.00240924745179794\\
1652	0.00240727327492701\\
1662	0.00240531421579939\\
1672	0.00240337006615569\\
1682	0.00240144062185212\\
1692	0.0023995256827549\\
1702	0.00239762505263802\\
1712	0.00239573853908421\\
1722	0.00239386595338894\\
1732	0.00239200711046742\\
1742	0.00239016182876445\\
1752	0.00238832993016704\\
1762	0.00238651123991965\\
1772	0.00238470558654201\\
1782	0.00238291280174943\\
1792	0.00238113272037544\\
1802	0.00237936518029676\\
1812	0.00237761002236048\\
1822	0.00237586709031336\\
1832	0.00237413623073324\\
1842	0.00237241729296241\\
1852	0.00237071012904285\\
1862	0.00236901459365345\\
1872	0.00236733054404896\\
1882	0.0023656578400006\\
1892	0.00236399634373852\\
1902	0.00236234591989569\\
1912	0.00236070643545353\\
1922	0.00235907775968891\\
1932	0.0023574597641227\\
1942	0.00235585232246971\\
1952	0.00235425531059001\\
1962	0.00235266860644159\\
1972	0.00235109209003423\\
1982	0.0023495256433847\\
1992	0.00234796915047315\\
2002	0.0023464224972006\\
2012	0.00234488557134764\\
2022	0.00234335826253414\\
2032	0.00234184046218011\\
2042	0.0023403320634675\\
2052	0.00233883296130306\\
2062	0.0023373430522821\\
2072	0.00233586223465325\\
2082	0.00233439040828408\\
2092	0.00233292747462758\\
2102	0.00233147333668957\\
2112	0.00233002789899685\\
2122	0.00232859106756621\\
2132	0.00232716274987416\\
2142	0.00232574285482748\\
2152	0.00232433129273444\\
2162	0.00232292797527679\\
2172	0.00232153281548236\\
2182	0.00232014572769844\\
2192	0.00231876662756567\\
2202	0.00231739543199271\\
2212	0.00231603205913139\\
2222	0.00231467642835258\\
2232	0.00231332846022249\\
2242	0.00231198807647969\\
2252	0.00231065520001257\\
2262	0.00230932975483737\\
2272	0.00230801166607671\\
2282	0.00230670085993864\\
2292	0.00230539726369617\\
2302	0.00230410080566726\\
2312	0.00230281141519533\\
2322	0.00230152902263008\\
2332	0.00230025355930897\\
2342	0.00229898495753885\\
2352	0.00229772315057829\\
2362	0.00229646807262006\\
2372	0.00229521965877417\\
2382	0.00229397784505121\\
2392	0.00229274256834611\\
2402	0.00229151376642219\\
2412	0.00229029137789565\\
2422	0.00228907534222035\\
2432	0.00228786559967291\\
2442	0.00228666209133816\\
2452	0.00228546475909494\\
2462	0.00228427354560215\\
2472	0.00228308839428509\\
2482	0.00228190924932218\\
2492	0.00228073605563188\\
2502	0.00227956875885991\\
2512	0.00227840730536679\\
2522	0.00227725164221554\\
2532	0.00227610171715976\\
2542	0.00227495747863187\\
2552	0.00227381887573165\\
2562	0.00227268585821495\\
2572	0.00227155837648276\\
2582	0.00227043638157032\\
2592	0.00226931982513665\\
2602	0.00226820865945416\\
2612	0.00226710283739852\\
2622	0.00226600231243874\\
2632	0.00226490703862742\\
2642	0.00226381697059126\\
2652	0.00226273206352166\\
2662	0.00226165227316563\\
2672	0.00226057755581678\\
2682	0.00225950786830652\\
2692	0.00225844316799547\\
2702	0.00225738341276501\\
2712	0.00225632856100895\\
2722	0.00225527857162548\\
2732	0.00225423340400915\\
2742	0.00225319301804308\\
2752	0.00225215737409131\\
2762	0.0022511264329913\\
2772	0.00225010015604652\\
2782	0.00224907850501928\\
2792	0.00224806144212362\\
2802	0.00224704893001834\\
2812	0.00224604093180021\\
2822	0.00224503741099726\\
2832	0.00224403833156223\\
2842	0.0022430436578661\\
2852	0.00224205335469179\\
2862	0.00224106738722797\\
2872	0.00224008572106292\\
2882	0.00223910832217859\\
2892	0.00223813515694474\\
2902	0.00223716619211314\\
2912	0.00223620139481197\\
2922	0.00223524073254019\\
2932	0.00223428417316219\\
2942	0.00223333168490234\\
2952	0.00223238323633982\\
2962	0.00223143879640338\\
2972	0.00223049833436634\\
2982	0.00222956181984154\\
2992	0.00222862922277653\\
3002	0.0022277005134487\\
3012	0.0022267756624606\\
3022	0.00222585464073528\\
3032	0.00222493741951176\\
3042	0.00222402397034054\\
3052	0.0022231142650792\\
3062	0.00222220827588809\\
3072	0.00222130597522608\\
3082	0.00222040733584639\\
3092	0.00221951233079249\\
3102	0.00221862093339407\\
3112	0.00221773311726306\\
3122	0.00221684885628977\\
3132	0.00221596812463905\\
3142	0.00221509089674651\\
3152	0.00221421714731484\\
3162	0.00221334685131016\\
3172	0.00221247998395846\\
3182	0.00221161652074207\\
3192	0.00221075643739619\\
3202	0.00220989970990554\\
3212	0.00220904631450094\\
3222	0.00220819622765611\\
3232	0.00220734942608433\\
3242	0.00220650588673538\\
3252	0.00220566558679229\\
3262	0.00220482850366834\\
3272	0.00220399461500402\\
3282	0.00220316389866403\\
3292	0.00220233633273434\\
3302	0.00220151189551934\\
3312	0.00220069056553899\\
3322	0.002199872321526\\
3332	0.00219905714242313\\
3342	0.00219824500738044\\
3352	0.00219743589575265\\
3362	0.00219662978709652\\
3372	0.00219582666116827\\
3382	0.00219502649792104\\
3392	0.00219422927750241\\
3402	0.0021934349802519\\
3412	0.00219264358669859\\
3422	0.00219185507755871\\
3432	0.00219106943373331\\
3442	0.00219028663630596\\
3452	0.00218950666654043\\
3462	0.00218872950587851\\
3472	0.00218795513593776\\
3482	0.00218718353850935\\
3492	0.00218641469555595\\
3502	0.00218564858920957\\
3512	0.00218488520176953\\
3522	0.00218412451570041\\
3532	0.00218336651363\\
3542	0.00218261117834738\\
3552	0.00218185849280093\\
3562	0.00218110844009639\\
3572	0.00218036100349501\\
3582	0.00217961616641165\\
3592	0.00217887391241296\\
3602	0.00217813422521555\\
3612	0.00217739708868422\\
3622	0.00217666248683018\\
3632	0.00217593040380937\\
3642	0.00217520082392067\\
3652	0.00217447373160428\\
3662	0.00217374911144004\\
3672	0.00217302694814581\\
3682	0.00217230722657582\\
3692	0.00217158993171912\\
3702	0.002170875048698\\
3712	0.00217016256276646\\
3722	0.00216945245930865\\
3732	0.00216874472383743\\
3742	0.00216803934199284\\
3752	0.00216733629954067\\
3762	0.00216663558237101\\
3772	0.00216593717649685\\
3782	0.00216524106805268\\
3792	0.00216454724329308\\
3802	0.00216385568859142\\
3812	0.00216316639043846\\
3822	0.00216247933544109\\
3832	0.00216179451032097\\
3842	0.0021611119019133\\
3852	0.00216043149716552\\
3862	0.00215975328313604\\
3872	0.00215907724699309\\
3882	0.00215840337601341\\
3892	0.00215773165758111\\
3902	0.00215706207918647\\
3912	0.00215639462842478\\
3922	0.00215572929299518\\
3932	0.00215506606069953\\
3942	0.00215440491944131\\
3952	0.00215374585722446\\
3962	0.00215308886215236\\
3972	0.00215243392242672\\
3982	0.00215178102634651\\
3992	0.00215113016230692\\
4002	0.00215048131879836\\
4012	0.00214983448440537\\
4022	0.00214918964780571\\
4032	0.00214854679776928\\
4042	0.00214790592315717\\
4052	0.00214726701292073\\
4062	0.00214663005610056\\
4072	0.00214599504182561\\
4082	0.00214536195931223\\
4092	0.00214473079786324\\
4102	0.00214410154686707\\
4112	0.00214347419579683\\
4122	0.00214284873420941\\
4132	0.00214222515174467\\
4142	0.00214160343812454\\
4152	0.00214098358315215\\
4162	0.00214036557671104\\
4172	0.00213974940876433\\
4182	0.00213913506935384\\
4192	0.00213852254859936\\
4202	0.00213791183669781\\
4212	0.00213730292392247\\
4222	0.00213669580062221\\
4232	0.00213609045722069\\
4242	0.00213548688421564\\
4252	0.0021348850721781\\
4262	0.00213428501175166\\
4272	0.00213368669365179\\
4282	0.00213309010866503\\
4292	0.00213249524764837\\
4302	0.0021319021015285\\
4312	0.00213131066130109\\
4322	0.00213072091803019\\
4332	0.00213013286284745\\
4342	0.00212954648695154\\
4352	0.00212896178160743\\
4362	0.00212837873814578\\
4372	0.00212779734796224\\
4382	0.00212721760251688\\
4392	0.00212663949333352\\
4402	0.0021260630119991\\
4412	0.00212548815016311\\
4422	0.00212491489953694\\
4432	0.0021243432518933\\
4442	0.00212377319906563\\
4452	0.0021232047329475\\
4462	0.00212263784549204\\
4472	0.00212207252871138\\
4482	0.00212150877467608\\
4492	0.00212094657551454\\
4502	0.00212038592341251\\
4512	0.00211982681061248\\
4522	0.0021192692294132\\
4532	0.0021187131721691\\
4542	0.00211815863128978\\
4552	0.00211760559923952\\
4562	0.00211705406853672\\
4572	0.00211650403175341\\
4582	0.00211595548151476\\
4592	0.00211540841049856\\
4602	0.00211486281143477\\
4612	0.00211431867710498\\
4622	0.00211377600034198\\
4632	0.00211323477402924\\
4642	0.0021126949911005\\
4652	0.00211215664453924\\
4662	0.00211161972737827\\
4672	0.00211108423269927\\
4682	0.00211055015363234\\
4692	0.00211001748335552\\
4702	0.00210948621509442\\
4712	0.00210895634212174\\
4722	0.00210842785775685\\
4732	0.00210790075536538\\
4742	0.00210737502835879\\
4752	0.00210685067019396\\
4762	0.00210632767437278\\
4772	0.00210580603444177\\
4782	0.00210528574399161\\
4792	0.00210476679665682\\
4802	0.00210424918611536\\
4812	0.00210373290608818\\
4822	0.00210321795033891\\
4832	0.00210270431267345\\
4842	0.00210219198693958\\
4852	0.00210168096702663\\
4862	0.00210117124686508\\
4872	0.00210066282042622\\
4882	0.00210015568172176\\
4892	0.00209964982480353\\
4902	0.00209914524376305\\
4912	0.00209864193273128\\
4922	0.0020981398858782\\
4932	0.00209763909741249\\
4942	0.00209713956158123\\
4952	0.00209664127266951\\
4962	0.00209614422500014\\
4972	0.00209564841293333\\
4982	0.00209515383086634\\
4992	0.00209466047323318\\
5002	0.00209416833450429\\
5012	0.00209367740918624\\
5022	0.00209318769182139\\
5032	0.00209269917698762\\
5042	0.00209221185929802\\
5052	0.00209172573340058\\
5062	0.00209124079397789\\
5072	0.00209075703574689\\
5082	0.00209027445345851\\
5092	0.00208979304189745\\
5102	0.00208931279588185\\
5112	0.00208883371026305\\
5122	0.00208835577992528\\
5132	0.00208787899978538\\
5142	0.00208740336479258\\
5152	0.00208692886992817\\
5162	0.00208645551020527\\
5172	0.00208598328066854\\
5182	0.00208551217639396\\
5192	0.00208504219248852\\
5202	0.00208457332409002\\
5212	0.00208410556636676\\
5222	0.00208363891451733\\
5232	0.00208317336377036\\
5242	0.00208270890938424\\
5252	0.00208224554664693\\
5262	0.00208178327087567\\
5272	0.00208132207741677\\
5282	0.00208086196164536\\
5292	0.00208040291896517\\
5302	0.0020799449448083\\
5312	0.00207948803463498\\
5322	0.00207903218393333\\
5332	0.00207857738821919\\
5342	0.00207812364303582\\
5352	0.00207767094395375\\
5362	0.00207721928657052\\
5372	0.0020767686665105\\
5382	0.00207631907942462\\
5392	0.00207587052099023\\
5402	0.00207542298691083\\
5412	0.00207497647291591\\
5422	0.0020745309747607\\
5432	0.002074086488226\\
5442	0.00207364300911797\\
5452	0.00207320053326793\\
5462	0.00207275905653216\\
5472	0.00207231857479171\\
5482	0.0020718790839522\\
5492	0.00207144057994362\\
5502	0.00207100305872019\\
5512	0.00207056651626009\\
5522	0.00207013094856534\\
5532	0.0020696963516616\\
5542	0.00206926272159796\\
5552	0.00206883005444681\\
5562	0.00206839834630359\\
5572	0.00206796759328669\\
5582	0.00206753779153723\\
5592	0.00206710893721889\\
5602	0.00206668102651773\\
5612	0.00206625405564205\\
5622	0.00206582802082218\\
5632	0.00206540291831037\\
5642	0.00206497874438055\\
5652	0.00206455549532822\\
5662	0.00206413316747028\\
5672	0.00206371175714483\\
5682	0.00206329126071106\\
5692	0.00206287167454909\\
5702	0.00206245299505974\\
5712	0.00206203521866449\\
5722	0.00206161834180521\\
5732	0.00206120236094409\\
5742	0.00206078727256347\\
5752	0.00206037307316564\\
5762	0.00205995975927279\\
5772	0.00205954732742674\\
5782	0.00205913577418892\\
5792	0.00205872509614011\\
5802	0.0020583152898804\\
5812	0.00205790635202896\\
5822	0.00205749827922396\\
5832	0.00205709106812241\\
5842	0.00205668471540002\\
5852	0.00205627921775105\\
5862	0.00205587457188821\\
5872	0.0020554707745425\\
5882	0.00205506782246307\\
5892	0.00205466571241711\\
5902	0.00205426444118972\\
5912	0.00205386400558375\\
5922	0.00205346440241969\\
5932	0.00205306562853557\\
5942	0.00205266768078679\\
5952	0.00205227055604602\\
5962	0.00205187425120305\\
5972	0.0020514787631647\\
5982	0.00205108408885471\\
5992	0.00205069022521355\\
6002	0.00205029716919837\\
6012	0.00204990491778285\\
6022	0.00204951346795709\\
6032	0.00204912281672749\\
6042	0.00204873296111665\\
6052	0.00204834389816321\\
6062	0.00204795562492181\\
6072	0.0020475681384629\\
6082	0.00204718143587269\\
6092	0.00204679551425301\\
6102	0.00204641037072119\\
6112	0.00204602600240998\\
6122	0.00204564240646742\\
6132	0.00204525958005676\\
6142	0.00204487752035632\\
6152	0.0020444962245594\\
6162	0.00204411568987418\\
6172	0.00204373591352363\\
6182	0.00204335689274537\\
6192	0.0020429786247916\\
6202	0.00204260110692899\\
6212	0.00204222433643858\\
6222	0.00204184831061569\\
6232	0.00204147302676979\\
6242	0.00204109848222446\\
6252	0.00204072467431723\\
6262	0.00204035160039953\\
6272	0.00203997925783658\\
6282	0.0020396076440073\\
6292	0.00203923675630421\\
6302	0.00203886659213332\\
6312	0.0020384971489141\\
6322	0.00203812842407932\\
6332	0.002037760415075\\
6342	0.0020373931193603\\
6352	0.00203702653440744\\
6362	0.00203666065770163\\
6372	0.00203629548674096\\
6382	0.0020359310190363\\
6392	0.00203556725211127\\
6402	0.00203520418350208\\
6412	0.0020348418107575\\
6422	0.00203448013143879\\
6432	0.00203411914311955\\
6442	0.00203375884338568\\
6452	0.00203339922983532\\
6462	0.00203304030007873\\
6472	0.00203268205173822\\
6482	0.00203232448244807\\
6492	0.00203196758985447\\
6502	0.00203161137161543\\
6512	0.00203125582540068\\
6522	0.00203090094889162\\
6532	0.00203054673978125\\
6542	0.00203019319577407\\
6552	0.00202984031458602\\
6562	0.00202948809394439\\
6572	0.00202913653158778\\
6582	0.00202878562526597\\
6592	0.00202843537273991\\
6602	0.00202808577178162\\
6612	0.00202773682017409\\
6622	0.00202738851571127\\
6632	0.00202704085619795\\
6642	0.0020266938394497\\
6652	0.00202634746329282\\
6662	0.00202600172556424\\
6672	0.0020256566241115\\
6682	0.00202531215679263\\
6692	0.00202496832147611\\
6702	0.00202462511604079\\
6712	0.00202428253837586\\
6722	0.00202394058638072\\
6732	0.00202359925796499\\
6742	0.00202325855104837\\
6752	0.00202291846356063\\
6762	0.00202257899344155\\
6772	0.00202224013864081\\
6782	0.00202190189711796\\
6792	0.00202156426684235\\
6802	0.00202122724579308\\
6812	0.00202089083195893\\
6822	0.00202055502333829\\
6832	0.0020202198179391\\
6842	0.00201988521377883\\
6852	0.00201955120888436\\
6862	0.00201921780129196\\
6872	0.00201888498904723\\
6882	0.00201855277020503\\
6892	0.00201822114282942\\
6902	0.00201789010499362\\
6912	0.00201755965477995\\
6922	0.00201722979027974\\
6932	0.00201690050959333\\
6942	0.00201657181082998\\
6952	0.00201624369210781\\
6962	0.00201591615155378\\
6972	0.00201558918730358\\
6982	0.00201526279750164\\
6992	0.00201493698030103\\
7002	0.00201461173386344\\
7012	0.00201428705635908\\
7022	0.0020139629459667\\
7032	0.00201363940087346\\
7042	0.00201331641927495\\
7052	0.00201299399937507\\
7062	0.00201267213938604\\
7072	0.00201235083752833\\
7082	0.00201203009203057\\
7092	0.00201170990112958\\
7102	0.00201139026307024\\
7112	0.00201107117610551\\
7122	0.00201075263849632\\
7132	0.00201043464851157\\
7142	0.00201011720442806\\
7152	0.00200980030453045\\
7162	0.0020094839471112\\
7172	0.00200916813047054\\
7182	0.00200885285291643\\
7192	0.00200853811276449\\
7202	0.00200822390833795\\
7212	0.00200791023796765\\
7222	0.00200759709999196\\
7232	0.00200728449275672\\
7242	0.00200697241461525\\
7252	0.00200666086392824\\
7262	0.00200634983906377\\
7272	0.00200603933839722\\
7282	0.00200572936031125\\
7292	0.00200541990319574\\
7302	0.00200511096544778\\
7312	0.00200480254547159\\
7322	0.00200449464167851\\
7332	0.00200418725248692\\
7342	0.00200388037632226\\
7352	0.0020035740116169\\
7362	0.00200326815681021\\
7372	0.00200296281034842\\
7382	0.00200265797068464\\
7392	0.0020023536362788\\
7402	0.0020020498055976\\
7412	0.00200174647711449\\
7422	0.00200144364930964\\
7432	0.00200114132066987\\
7442	0.00200083948968864\\
7452	0.00200053815486597\\
7462	0.00200023731470847\\
7472	0.00199993696772925\\
7482	0.00199963711244789\\
7492	0.00199933774739041\\
7502	0.00199903887108926\\
7512	0.00199874048208322\\
7522	0.00199844257891743\\
7532	0.00199814516014331\\
7542	0.00199784822431856\\
7552	0.00199755177000707\\
7562	0.00199725579577894\\
7572	0.00199696030021045\\
7582	0.00199666528188394\\
7592	0.00199637073938789\\
7602	0.00199607667131681\\
7612	0.00199578307627122\\
7622	0.00199548995285763\\
7632	0.00199519729968851\\
7642	0.00199490511538224\\
7652	0.00199461339856307\\
7662	0.00199432214786112\\
7672	0.00199403136191233\\
7682	0.0019937410393584\\
7692	0.00199345117884682\\
7702	0.00199316177903078\\
7712	0.00199287283856916\\
7722	0.0019925843561265\\
7732	0.00199229633037298\\
7742	0.00199200875998437\\
7752	0.001991721643642\\
7762	0.00199143498003275\\
7772	0.00199114876784898\\
7782	0.00199086300578855\\
7792	0.00199057769255475\\
7802	0.00199029282685629\\
7812	0.00199000840740727\\
7822	0.00198972443292713\\
7832	0.00198944090214067\\
7842	0.00198915781377794\\
7852	0.0019888751665743\\
7862	0.00198859295927033\\
7872	0.00198831119061183\\
7882	0.00198802985934978\\
7892	0.00198774896424032\\
7902	0.00198746850404472\\
7912	0.00198718847752932\\
7922	0.00198690888346559\\
7932	0.00198662972062999\\
7942	0.00198635098780404\\
7952	0.00198607268377422\\
7962	0.00198579480733199\\
7972	0.00198551735727375\\
7982	0.0019852403324008\\
7992	0.00198496373151934\\
8002	0.00198468755344043\\
8012	0.00198441179697995\\
8022	0.00198413646095859\\
8032	0.00198386154420182\\
8042	0.00198358704553989\\
8052	0.00198331296380776\\
8062	0.0019830392978451\\
8072	0.00198276604649626\\
8082	0.00198249320861026\\
8092	0.00198222078304073\\
8102	0.00198194876864593\\
8112	0.00198167716428869\\
8122	0.00198140596883642\\
8132	0.00198113518116103\\
8142	0.00198086480013897\\
8152	0.00198059482465118\\
8162	0.00198032525358305\\
8172	0.00198005608582442\\
8182	0.00197978732026954\\
8192	0.00197951895581708\\
8202	0.00197925099137004\\
8212	0.00197898342583581\\
8222	0.00197871625812609\\
8232	0.00197844948715688\\
8242	0.00197818311184849\\
8252	0.00197791713112545\\
8262	0.00197765154391655\\
8272	0.00197738634915481\\
8282	0.00197712154577742\\
8292	0.00197685713272575\\
8302	0.00197659310894533\\
8312	0.00197632947338583\\
8322	0.00197606622500099\\
8332	0.00197580336274869\\
8342	0.00197554088559083\\
8352	0.00197527879249339\\
8362	0.00197501708242637\\
8372	0.00197475575436375\\
8382	0.00197449480728353\\
8392	0.00197423424016766\\
8402	0.00197397405200204\\
8412	0.00197371424177647\\
8422	0.00197345480848469\\
8432	0.00197319575112431\\
8442	0.00197293706869679\\
8452	0.00197267876020747\\
8462	0.00197242082466549\\
8472	0.00197216326108381\\
8482	0.00197190606847916\\
8492	0.00197164924587206\\
8502	0.00197139279228678\\
8512	0.00197113670675131\\
8522	0.00197088098829734\\
8532	0.0019706256359603\\
8542	0.00197037064877925\\
8552	0.00197011602579693\\
8562	0.0019698617660597\\
8572	0.00196960786861758\\
8582	0.00196935433252414\\
8592	0.00196910115683659\\
8602	0.00196884834061566\\
8612	0.00196859588292567\\
8622	0.00196834378283443\\
8632	0.0019680920394133\\
8642	0.00196784065173713\\
8652	0.00196758961888423\\
8662	0.00196733893993641\\
8672	0.00196708861397888\\
8682	0.00196683864010033\\
8692	0.00196658901739281\\
8702	0.0019663397449518\\
8712	0.00196609082187616\\
8722	0.0019658422472681\\
8732	0.00196559402023317\\
8742	0.00196534613988026\\
8752	0.00196509860532158\\
8762	0.00196485141567262\\
8772	0.00196460457005217\\
8782	0.00196435806758226\\
8792	0.00196411190738821\\
8802	0.00196386608859853\\
8812	0.00196362061034497\\
8822	0.00196337547176249\\
8832	0.00196313067198921\\
8842	0.00196288621016646\\
8852	0.00196264208543869\\
8862	0.00196239829695352\\
8872	0.00196215484386167\\
8882	0.00196191172531698\\
8892	0.00196166894047641\\
8902	0.00196142648849997\\
8912	0.00196118436855075\\
8922	0.00196094257979489\\
8932	0.00196070112140157\\
8942	0.00196045999254298\\
8952	0.00196021919239435\\
8962	0.00195997872013387\\
8972	0.00195973857494273\\
8982	0.00195949875600508\\
8992	0.00195925926250802\\
9002	0.00195902009364159\\
9012	0.00195878124859875\\
9022	0.00195854272657538\\
9032	0.00195830452677025\\
9042	0.001958066648385\\
9052	0.00195782909062417\\
9062	0.00195759185269514\\
9072	0.00195735493380811\\
9082	0.00195711833317615\\
9092	0.00195688205001511\\
9102	0.00195664608354366\\
9112	0.00195641043298327\\
9122	0.00195617509755815\\
9132	0.00195594007649532\\
9142	0.00195570536902451\\
9152	0.00195547097437821\\
9162	0.00195523689179164\\
9172	0.00195500312050271\\
9182	0.00195476965975204\\
9192	0.00195453650878294\\
9202	0.0019543036668414\\
9212	0.00195407113317606\\
9222	0.00195383890703822\\
9232	0.00195360698768182\\
9242	0.0019533753743634\\
9252	0.00195314406634214\\
9262	0.00195291306287983\\
9272	0.00195268236324081\\
9282	0.00195245196669204\\
9292	0.00195222187250303\\
9302	0.00195199207994582\\
9312	0.00195176258829503\\
9322	0.00195153339682779\\
9332	0.00195130450482376\\
9342	0.00195107591156509\\
9352	0.00195084761633644\\
9362	0.00195061961842497\\
9372	0.00195039191712028\\
9382	0.00195016451171445\\
9392	0.00194993740150201\\
9402	0.00194971058577994\\
9412	0.00194948406384763\\
9422	0.00194925783500689\\
9432	0.00194903189856197\\
9442	0.00194880625381946\\
9452	0.00194858090008839\\
9462	0.00194835583668013\\
9472	0.00194813106290842\\
9482	0.00194790657808937\\
9492	0.00194768238154142\\
9502	0.00194745847258534\\
9512	0.00194723485054422\\
9522	0.00194701151474348\\
9532	0.00194678846451082\\
9542	0.00194656569917623\\
9552	0.00194634321807201\\
9562	0.0019461210205327\\
9572	0.0019458991058951\\
9582	0.00194567747349829\\
9592	0.00194545612268357\\
9602	0.00194523505279446\\
9612	0.00194501426317671\\
9622	0.0019447937531783\\
9632	0.00194457352214938\\
9642	0.00194435356944231\\
9652	0.00194413389441163\\
9662	0.00194391449641405\\
9672	0.00194369537480843\\
9682	0.0019434765289558\\
9692	0.00194325795821933\\
9702	0.00194303966196431\\
9712	0.00194282163955818\\
9722	0.00194260389037048\\
9732	0.00194238641377284\\
9742	0.00194216920913903\\
9752	0.00194195227584485\\
9762	0.00194173561326824\\
9772	0.00194151922078916\\
9782	0.00194130309778966\\
9792	0.00194108724365382\\
9802	0.00194087165776779\\
9812	0.00194065633951972\\
9822	0.00194044128829981\\
9832	0.00194022650350028\\
9842	0.00194001198451533\\
9852	0.00193979773074117\\
9862	0.00193958374157603\\
9872	0.00193937001642007\\
9882	0.00193915655467546\\
9892	0.00193894335574633\\
9902	0.00193873041903874\\
9912	0.00193851774396074\\
9922	0.00193830532992228\\
9932	0.00193809317633526\\
9942	0.00193788128261351\\
9952	0.00193766964817276\\
9962	0.00193745827243064\\
9972	0.00193724715480669\\
9982	0.00193703629472235\\
9992	0.00193682569160093\\
10002	0.0019366153448676\\
10012	0.00193640525394942\\
10022	0.0019361954182753\\
10032	0.00193598583727599\\
10042	0.00193577651038409\\
10052	0.00193556743703405\\
10062	0.00193535861666212\\
10072	0.00193515004870638\\
10082	0.00193494173260673\\
10092	0.00193473366780485\\
10102	0.00193452585374425\\
10112	0.0019343182898702\\
10122	0.00193411097562976\\
10132	0.00193390391047176\\
10142	0.00193369709384681\\
10152	0.00193349052520727\\
10162	0.00193328420400724\\
10172	0.00193307812970258\\
10182	0.00193287230175089\\
10192	0.00193266671961147\\
10202	0.00193246138274537\\
10212	0.00193225629061536\\
10222	0.00193205144268589\\
10232	0.00193184683842312\\
10242	0.00193164247729493\\
10252	0.00193143835877085\\
10262	0.0019312344823221\\
10272	0.0019310308474216\\
10282	0.0019308274535439\\
10292	0.00193062430016521\\
10302	0.00193042138676343\\
10312	0.00193021871281806\\
10322	0.00193001627781027\\
10332	0.00192981408122284\\
10342	0.00192961212254018\\
10352	0.00192941040124834\\
10362	0.00192920891683495\\
10372	0.00192900766878926\\
10382	0.00192880665660212\\
10392	0.00192860587976596\\
10402	0.00192840533777482\\
10412	0.00192820503012429\\
10422	0.00192800495631155\\
10432	0.00192780511583535\\
10442	0.00192760550819597\\
10452	0.00192740613289527\\
10462	0.00192720698943667\\
10472	0.00192700807732508\\
10482	0.001926809396067\\
10492	0.00192661094517042\\
10502	0.00192641272414488\\
10512	0.0019262147325014\\
10522	0.00192601696975254\\
10532	0.00192581943541236\\
10542	0.00192562212899641\\
10552	0.00192542505002173\\
10562	0.00192522819800684\\
10572	0.00192503157247176\\
10582	0.00192483517293796\\
10592	0.0019246389989284\\
10602	0.00192444304996748\\
10612	0.00192424732558107\\
10622	0.00192405182529648\\
10632	0.00192385654864249\\
10642	0.00192366149514927\\
10652	0.00192346666434846\\
10662	0.00192327205577313\\
10672	0.00192307766895774\\
10682	0.0019228835034382\\
10692	0.0019226895587518\\
10702	0.00192249583443726\\
10712	0.00192230233003468\\
10722	0.00192210904508556\\
10732	0.00192191597913279\\
10742	0.00192172313172064\\
10752	0.00192153050239475\\
10762	0.00192133809070214\\
10772	0.00192114589619119\\
10782	0.00192095391841165\\
10792	0.00192076215691462\\
10802	0.00192057061125254\\
10812	0.0019203792809792\\
10822	0.00192018816564974\\
10832	0.00191999726482063\\
10842	0.00191980657804965\\
10852	0.00191961610489592\\
10862	0.00191942584491987\\
10872	0.00191923579768327\\
10882	0.00191904596274915\\
10892	0.00191885633968188\\
10902	0.00191866692804712\\
10912	0.00191847772741182\\
10922	0.0019182887373442\\
10932	0.0019180999574138\\
10942	0.0019179113871914\\
10952	0.00191772302624907\\
10962	0.00191753487416016\\
10972	0.00191734693049926\\
10982	0.00191715919484223\\
10992	0.00191697166676618\\
11002	0.00191678434584946\\
11012	0.00191659723167169\\
11022	0.00191641032381369\\
11032	0.00191622362185754\\
11042	0.00191603712538655\\
11052	0.00191585083398524\\
11062	0.00191566474723936\\
11072	0.00191547886473586\\
11082	0.00191529318606293\\
11092	0.00191510771080994\\
11102	0.00191492243856746\\
11112	0.00191473736892727\\
11122	0.00191455250148233\\
11132	0.00191436783582681\\
11142	0.00191418337155602\\
11152	0.0019139991082665\\
11162	0.00191381504555591\\
11172	0.00191363118302313\\
11182	0.00191344752026817\\
11192	0.00191326405689222\\
11202	0.0019130807924976\\
11212	0.00191289772668781\\
11222	0.00191271485906748\\
11232	0.0019125321892424\\
11242	0.00191234971681948\\
11252	0.00191216744140677\\
11262	0.00191198536261345\\
11272	0.00191180348004983\\
11282	0.00191162179332733\\
11292	0.0019114403020585\\
11302	0.00191125900585701\\
11312	0.0019110779043376\\
11322	0.00191089699711617\\
11332	0.00191071628380966\\
11342	0.00191053576403617\\
11352	0.00191035543741484\\
11362	0.00191017530356592\\
11372	0.00190999536211074\\
11382	0.00190981561267172\\
11392	0.00190963605487234\\
11402	0.00190945668833717\\
11412	0.00190927751269182\\
11422	0.001909098527563\\
11432	0.00190891973257845\\
11442	0.00190874112736698\\
11452	0.00190856271155845\\
11462	0.00190838448478376\\
11472	0.00190820644667488\\
11482	0.00190802859686478\\
11492	0.00190785093498751\\
11502	0.00190767346067812\\
11512	0.0019074961735727\\
11522	0.00190731907330836\\
11532	0.00190714215952326\\
11542	0.00190696543185653\\
11552	0.00190678888994834\\
11562	0.00190661253343989\\
11572	0.00190643636197334\\
11582	0.0019062603751919\\
11592	0.00190608457273973\\
11602	0.00190590895426204\\
11612	0.00190573351940498\\
11622	0.00190555826781573\\
11632	0.00190538319914242\\
11642	0.00190520831303419\\
11652	0.00190503360914113\\
11662	0.00190485908711434\\
11672	0.00190468474660584\\
11682	0.00190451058726867\\
11692	0.00190433660875679\\
11702	0.00190416281072515\\
11712	0.00190398919282963\\
11722	0.00190381575472709\\
11732	0.00190364249607531\\
11742	0.00190346941653305\\
11752	0.00190329651575997\\
11762	0.00190312379341672\\
11772	0.00190295124916483\\
11782	0.00190277888266681\\
11792	0.00190260669358607\\
11802	0.00190243468158696\\
11812	0.00190226284633474\\
11822	0.00190209118749559\\
11832	0.00190191970473662\\
11842	0.00190174839772584\\
11852	0.00190157726613218\\
11862	0.00190140630962545\\
11872	0.00190123552787639\\
11882	0.00190106492055663\\
11892	0.00190089448733869\\
11902	0.00190072422789599\\
11912	0.00190055414190284\\
11922	0.00190038422903443\\
11932	0.00190021448896683\\
11942	0.00190004492137701\\
11952	0.0018998755259428\\
11962	0.0018997063023429\\
11972	0.0018995372502569\\
11982	0.00189936836936524\\
11992	0.00189919965934923\\
12002	0.00189903111989104\\
12012	0.00189886275067371\\
12022	0.00189869455138111\\
12032	0.001898526521698\\
12042	0.00189835866130995\\
12052	0.0018981909699034\\
12062	0.00189802344716562\\
12072	0.00189785609278475\\
12082	0.00189768890644972\\
12092	0.00189752188785034\\
12102	0.00189735503667722\\
12112	0.00189718835262181\\
12122	0.00189702183537639\\
12132	0.00189685548463406\\
12142	0.00189668930008874\\
12152	0.00189652328143516\\
12162	0.00189635742836887\\
12172	0.00189619174058624\\
12182	0.00189602621778443\\
12192	0.00189586085966143\\
12202	0.001895695665916\\
12212	0.00189553063624773\\
12222	0.001895365770357\\
12232	0.00189520106794498\\
12242	0.00189503652871363\\
12252	0.0018948721523657\\
12262	0.00189470793860473\\
12272	0.00189454388713504\\
12282	0.00189437999766174\\
12292	0.0018942162698907\\
12302	0.00189405270352859\\
12312	0.00189388929828282\\
12322	0.00189372605386162\\
12332	0.00189356296997393\\
12342	0.00189340004632949\\
12352	0.00189323728263879\\
12362	0.0018930746786131\\
12372	0.00189291223396442\\
12382	0.00189274994840551\\
12392	0.0018925878216499\\
12402	0.00189242585341184\\
12412	0.00189226404340636\\
12422	0.00189210239134921\\
12432	0.00189194089695688\\
12442	0.00189177955994662\\
12452	0.0018916183800364\\
12462	0.00189145735694493\\
12472	0.00189129649039165\\
12482	0.00189113578009673\\
12492	0.00189097522578105\\
12502	0.00189081482716625\\
12512	0.00189065458397466\\
12522	0.00189049449592935\\
12532	0.00189033456275408\\
12542	0.00189017478417336\\
12552	0.00189001515991238\\
12562	0.00188985568969705\\
12572	0.001889696373254\\
12582	0.00188953721031055\\
12592	0.00188937820059473\\
12602	0.00188921934383526\\
12612	0.00188906063976156\\
12622	0.00188890208810376\\
12632	0.00188874368859266\\
12642	0.00188858544095977\\
12652	0.00188842734493729\\
12662	0.00188826940025807\\
12672	0.0018881116066557\\
12682	0.0018879539638644\\
12692	0.0018877964716191\\
12702	0.00188763912965539\\
12712	0.00188748193770955\\
12722	0.00188732489551852\\
12732	0.00188716800281991\\
12742	0.00188701125935201\\
12752	0.00188685466485376\\
12762	0.00188669821906477\\
12772	0.00188654192172532\\
12782	0.00188638577257633\\
12792	0.00188622977135939\\
12802	0.00188607391781675\\
12812	0.00188591821169129\\
12822	0.00188576265272656\\
12832	0.00188560724066676\\
12842	0.00188545197525672\\
12852	0.00188529685624192\\
12862	0.00188514188336848\\
12872	0.00188498705638318\\
12882	0.0018848323750334\\
12892	0.00188467783906719\\
12902	0.00188452344823321\\
12912	0.00188436920228077\\
12922	0.00188421510095978\\
12932	0.00188406114402082\\
12942	0.00188390733121506\\
12952	0.0018837536622943\\
12962	0.00188360013701096\\
12972	0.0018834467551181\\
12982	0.00188329351636936\\
12992	0.00188314042051904\\
13002	0.001882987467322\\
13012	0.00188283465653376\\
13022	0.00188268198791041\\
13032	0.00188252946120868\\
13042	0.00188237707618587\\
13052	0.00188222483259992\\
13062	0.00188207273020934\\
13072	0.00188192076877325\\
13082	0.00188176894805138\\
13092	0.00188161726780403\\
13102	0.00188146572779211\\
13112	0.00188131432777712\\
13122	0.00188116306752115\\
13132	0.00188101194678686\\
13142	0.00188086096533753\\
13152	0.00188071012293698\\
13162	0.00188055941934964\\
13172	0.00188040885434053\\
13182	0.00188025842767521\\
13192	0.00188010813911986\\
13202	0.00187995798844119\\
13212	0.00187980797540652\\
13222	0.00187965809978372\\
13232	0.00187950836134123\\
13242	0.00187935875984806\\
13252	0.0018792092950738\\
13262	0.00187905996678857\\
13272	0.00187891077476309\\
13282	0.0018787617187686\\
13292	0.00187861279857692\\
13302	0.00187846401396044\\
13312	0.00187831536469208\\
13322	0.00187816685054531\\
13332	0.00187801847129417\\
13342	0.00187787022671324\\
13352	0.00187772211657764\\
13362	0.00187757414066306\\
13372	0.0018774262987457\\
13382	0.00187727859060232\\
13392	0.00187713101601023\\
13402	0.00187698357474725\\
13412	0.00187683626659178\\
13422	0.0018766890913227\\
13432	0.00187654204871948\\
13442	0.00187639513856207\\
13452	0.001876248360631\\
13462	0.00187610171470728\\
13472	0.00187595520057249\\
13482	0.0018758088180087\\
13492	0.00187566256679852\\
13502	0.0018755164467251\\
13512	0.00187537045757206\\
13522	0.0018752245991236\\
13532	0.00187507887116439\\
13542	0.00187493327347963\\
13552	0.00187478780585504\\
13562	0.00187464246807684\\
13572	0.00187449725993178\\
13582	0.00187435218120711\\
13592	0.00187420723169056\\
13602	0.00187406241117041\\
13612	0.00187391771943542\\
13622	0.00187377315627486\\
13632	0.00187362872147848\\
13642	0.00187348441483657\\
13652	0.00187334023613988\\
13662	0.00187319618517967\\
13672	0.0018730522617477\\
13682	0.00187290846563622\\
13692	0.00187276479663798\\
13702	0.00187262125454619\\
13712	0.00187247783915458\\
13722	0.00187233455025735\\
13732	0.00187219138764921\\
13742	0.00187204835112532\\
13752	0.00187190544048134\\
13762	0.00187176265551342\\
13772	0.00187161999601817\\
13782	0.00187147746179269\\
13792	0.00187133505263456\\
13802	0.00187119276834183\\
13812	0.00187105060871301\\
13822	0.00187090857354711\\
13832	0.0018707666626436\\
13842	0.0018706248758024\\
13852	0.00187048321282393\\
13862	0.00187034167350905\\
13872	0.00187020025765911\\
13882	0.00187005896507589\\
13892	0.00186991779556167\\
13902	0.00186977674891916\\
13912	0.00186963582495155\\
13922	0.00186949502346248\\
13932	0.00186935434425604\\
13942	0.0018692137871368\\
13952	0.00186907335190974\\
13962	0.00186893303838034\\
13972	0.0018687928463545\\
13982	0.00186865277563859\\
13992	0.0018685128260394\\
14002	0.0018683729973642\\
14012	0.00186823328942069\\
14022	0.00186809370201701\\
14032	0.00186795423496174\\
14042	0.00186781488806393\\
14052	0.00186767566113303\\
14062	0.00186753655397897\\
14072	0.00186739756641208\\
14082	0.00186725869824314\\
14092	0.00186711994928338\\
14102	0.00186698131934445\\
14112	0.00186684280823843\\
14122	0.00186670441577784\\
14132	0.00186656614177562\\
14142	0.00186642798604515\\
14152	0.00186628994840022\\
14162	0.00186615202865506\\
14172	0.00186601422662432\\
14182	0.00186587654212309\\
14192	0.00186573897496685\\
14202	0.00186560152497152\\
14212	0.00186546419195345\\
14222	0.00186532697572938\\
14232	0.00186518987611648\\
14242	0.00186505289293236\\
14252	0.00186491602599501\\
14262	0.00186477927512284\\
14272	0.00186464264013469\\
14282	0.0018645061208498\\
14292	0.00186436971708781\\
14302	0.00186423342866878\\
14312	0.00186409725541318\\
14322	0.00186396119714188\\
14332	0.00186382525367616\\
14342	0.00186368942483769\\
14352	0.00186355371044856\\
14362	0.00186341811033125\\
14372	0.00186328262430864\\
14382	0.00186314725220402\\
14392	0.00186301199384107\\
14402	0.00186287684904386\\
14412	0.00186274181763687\\
14422	0.00186260689944496\\
14432	0.00186247209429339\\
14442	0.00186233740200782\\
14452	0.00186220282241428\\
14462	0.00186206835533921\\
14472	0.00186193400060943\\
14482	0.00186179975805214\\
14492	0.00186166562749495\\
14502	0.00186153160876582\\
14512	0.00186139770169312\\
14522	0.0018612639061056\\
14532	0.00186113022183238\\
14542	0.00186099664870297\\
14552	0.00186086318654726\\
14562	0.00186072983519551\\
14572	0.00186059659447838\\
14582	0.00186046346422686\\
14592	0.00186033044427237\\
14602	0.00186019753444667\\
14612	0.0018600647345819\\
14622	0.00185993204451057\\
14632	0.00185979946406556\\
14642	0.00185966699308014\\
14652	0.00185953463138792\\
14662	0.00185940237882288\\
14672	0.00185927023521939\\
14682	0.00185913820041217\\
14692	0.00185900627423631\\
14702	0.00185887445652724\\
14712	0.00185874274712078\\
14722	0.00185861114585311\\
14732	0.00185847965256076\\
14742	0.00185834826708061\\
14752	0.00185821698924992\\
14762	0.00185808581890629\\
14772	0.00185795475588769\\
14782	0.00185782380003244\\
14792	0.0018576929511792\\
14802	0.00185756220916699\\
14812	0.00185743157383521\\
14822	0.00185730104502356\\
14832	0.00185717062257214\\
14842	0.00185704030632136\\
14852	0.00185691009611201\\
14862	0.00185677999178519\\
14872	0.00185664999318238\\
14882	0.0018565201001454\\
14892	0.00185639031251639\\
14902	0.00185626063013785\\
14912	0.00185613105285263\\
14922	0.00185600158050391\\
14932	0.0018558722129352\\
14942	0.00185574294999038\\
14952	0.00185561379151364\\
14962	0.00185548473734951\\
14972	0.00185535578734287\\
14982	0.00185522694133893\\
14992	0.00185509819918323\\
15002	0.00185496956072164\\
15012	0.00185484102580038\\
15022	0.00185471259426598\\
15032	0.00185458426596531\\
15042	0.00185445604074557\\
15052	0.0018543279184543\\
15062	0.00185419989893934\\
15072	0.00185407198204888\\
15082	0.00185394416763143\\
15092	0.00185381645553582\\
15102	0.00185368884561121\\
15112	0.00185356133770709\\
15122	0.00185343393167325\\
15132	0.00185330662735982\\
15142	0.00185317942461725\\
15152	0.0018530523232963\\
15162	0.00185292532324805\\
15172	0.00185279842432391\\
15182	0.0018526716263756\\
15192	0.00185254492925514\\
15202	0.00185241833281489\\
15212	0.00185229183690752\\
15222	0.00185216544138599\\
15232	0.0018520391461036\\
15242	0.00185191295091395\\
15252	0.00185178685567095\\
15262	0.00185166086022883\\
15272	0.00185153496444211\\
15282	0.00185140916816563\\
15292	0.00185128347125454\\
15302	0.0018511578735643\\
15312	0.00185103237495066\\
15322	0.00185090697526968\\
15332	0.00185078167437773\\
15342	0.00185065647213149\\
15352	0.00185053136838791\\
15362	0.00185040636300429\\
15372	0.00185028145583819\\
15382	0.00185015664674749\\
15392	0.00185003193559035\\
15402	0.00184990732222526\\
15412	0.00184978280651098\\
15422	0.00184965838830657\\
15432	0.0018495340674714\\
15442	0.00184940984386512\\
15452	0.00184928571734768\\
15462	0.00184916168777932\\
15472	0.00184903775502058\\
15482	0.00184891391893229\\
15492	0.00184879017937555\\
15502	0.00184866653621179\\
15512	0.0018485429893027\\
15522	0.00184841953851025\\
15532	0.00184829618369673\\
15542	0.0018481729247247\\
15552	0.00184804976145699\\
15562	0.00184792669375675\\
15572	0.00184780372148738\\
15582	0.00184768084451258\\
15592	0.00184755806269635\\
15602	0.00184743537590294\\
15612	0.00184731278399689\\
15622	0.00184719028684304\\
15632	0.00184706788430649\\
15642	0.00184694557625263\\
15652	0.00184682336254712\\
15662	0.0018467012430559\\
15672	0.00184657921764519\\
15682	0.00184645728618149\\
15692	0.00184633544853156\\
15702	0.00184621370456244\\
15712	0.00184609205414147\\
15722	0.00184597049713623\\
15732	0.00184584903341458\\
15742	0.00184572766284466\\
15752	0.00184560638529487\\
15762	0.0018454852006339\\
15772	0.00184536410873068\\
15782	0.00184524310945444\\
15792	0.00184512220267466\\
15802	0.00184500138826108\\
15812	0.00184488066608373\\
15822	0.00184476003601288\\
15832	0.00184463949791909\\
15842	0.00184451905167317\\
15852	0.0018443986971462\\
15862	0.0018442784342095\\
15872	0.0018441582627347\\
15882	0.00184403818259364\\
15892	0.00184391819365845\\
15902	0.00184379829580153\\
15912	0.0018436784888955\\
15922	0.00184355877281329\\
15932	0.00184343914742803\\
15942	0.00184331961261317\\
15952	0.00184320016824236\\
15962	0.00184308081418954\\
15972	0.00184296155032891\\
15982	0.00184284237653489\\
15992	0.0018427232926822\\
16002	0.00184260429864577\\
16012	0.0018424853943008\\
16022	0.00184236657952276\\
16032	0.00184224785418735\\
16042	0.00184212921817052\\
16052	0.00184201067134849\\
16062	0.00184189221359769\\
16072	0.00184177384479485\\
16082	0.00184165556481692\\
16092	0.00184153737354108\\
16102	0.0018414192708448\\
16112	0.00184130125660576\\
16122	0.0018411833307019\\
16132	0.00184106549301141\\
16142	0.00184094774341271\\
16152	0.00184083008178447\\
16162	0.00184071250800562\\
16172	0.00184059502195529\\
16182	0.0018404776235129\\
16192	0.00184036031255808\\
16202	0.0018402430889707\\
16212	0.0018401259526309\\
16222	0.00184000890341903\\
16232	0.00183989194121567\\
16242	0.00183977506590168\\
16252	0.00183965827735812\\
16262	0.0018395415754663\\
16272	0.00183942496010776\\
16282	0.00183930843116428\\
16292	0.00183919198851789\\
16302	0.00183907563205082\\
16312	0.00183895936164556\\
16322	0.00183884317718482\\
16332	0.00183872707855156\\
16342	0.00183861106562895\\
16352	0.0018384951383004\\
16362	0.00183837929644956\\
16372	0.00183826353996029\\
16382	0.0018381478687167\\
};
\addlegendentry{\small{$\tilde{Q}\brc{M}$, $B=\infty$, Sparse}}

\addplot [color=blue, line width=1.0pt, mark size=5.0pt, mark=star, mark options={solid, blue}]
  table[row sep=crcr]{%
32	0.0766493654840373\\
64	0.0124848371253195\\
128	0.00711295927230634\\
256	0.00513979037361989\\
512	0.00405371400683386\\
1024	0.00331685326866371\\
2048	0.00282141487841588\\
4096	0.00242641107476341\\
8192	0.00216584711547262\\
16384	0.0019308403659607\\
};
\addlegendentry{\small{$\maC\brc{M}$, $B=4$, Sparse}}

\addplot [color=mycolor2, line width=1.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
32	0.322331311757819\\
64	0.202375792029742\\
128	0.0527309926116681\\
256	0.0137712422346729\\
512	0.00759595970185497\\
1024	0.00525463947655054\\
2048	0.00413192781204446\\
4096	0.00332531399820479\\
8192	0.0027911045954983\\
16384	0.00240847839893932\\
};
\addlegendentry{\small{$\maC\brc{M}$, $B=2$, Sparse}}

\addplot [color=mycolor3, line width=1.0pt, mark size=5.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
32	0.182223679947473\\
64	0.0696560022669517\\
128	0.0458486024860328\\
256	0.0350277534810214\\
512	0.0284336508186406\\
1024	0.0237942052560813\\
2048	0.0204185006026916\\
4096	0.0178492113717084\\
8192	0.0158114033268887\\
16384	0.0141910164489367\\
};
\addlegendentry{\small{$\maC\brc{M}$, $B=\infty$, Dense}}

\addplot [color=red, dotted, line width=1.0pt]
  table[row sep=crcr]{%
32	0.0397348460570226\\
42	0.0368439419841744\\
52	0.0348524394798619\\
62	0.0333670943866149\\
72	0.03220042873109\\
82	0.0312501148462172\\
92	0.0304548698430997\\
102	0.0297754145011402\\
112	0.0291852316442848\\
122	0.0286656701312785\\
132	0.0282031679259886\\
142	0.0277875884229703\\
152	0.027411177873483\\
162	0.0270678869741252\\
172	0.0267529150720513\\
182	0.0264623953912324\\
192	0.02619317238104\\
202	0.0259426408806517\\
212	0.0257086277548056\\
222	0.0254893033284028\\
232	0.0252831141241374\\
242	0.0250887310883134\\
252	0.0249050092500637\\
262	0.0247309559383454\\
272	0.0245657054857513\\
282	0.0244084989065844\\
292	0.0242586674301461\\
302	0.0241156190514366\\
312	0.0239788274651071\\
322	0.0238478228977451\\
332	0.0237221844641705\\
342	0.0236015337562381\\
352	0.0234855294352645\\
362	0.0233738626469721\\
372	0.0232662531146125\\
382	0.023162445794448\\
392	0.0230622080000558\\
402	0.0229653269194648\\
412	0.0228716074630272\\
422	0.0227808703910137\\
432	0.0226929506788086\\
442	0.0226076960847494\\
452	0.0225249658914757\\
462	0.0224446297963877\\
472	0.022366566930705\\
482	0.0222906649898056\\
492	0.0222168194601745\\
502	0.0221449329304792\\
512	0.0220749144761237\\
522	0.0220066791081563\\
532	0.0219401472786991\\
542	0.0218752444361447\\
552	0.0218119006242848\\
562	0.0217500501203132\\
572	0.0216896311073064\\
582	0.021630585377352\\
592	0.0215728580619774\\
602	0.021516397386949\\
612	0.0214611544488694\\
622	0.0214070830113087\\
632	0.0213541393184743\\
642	0.021302281924657\\
652	0.0212514715378901\\
662	0.0212016708764385\\
672	0.0211528445368848\\
682	0.0211049588727168\\
692	0.0210579818824381\\
702	0.0210118831063272\\
712	0.0209666335310628\\
722	0.0209222055015135\\
732	0.0208785726390609\\
742	0.0208357097658905\\
752	0.0207935928347382\\
762	0.0207521988636321\\
772	0.0207115058752137\\
782	0.0206714928402614\\
792	0.020632139625074\\
802	0.0205934269424075\\
812	0.0205553363056804\\
822	0.0205178499861944\\
832	0.0204809509731364\\
842	0.0204446229361506\\
852	0.0204088501902848\\
862	0.0203736176631367\\
872	0.0203389108640362\\
882	0.0203047158551161\\
892	0.0202710192241356\\
902	0.0202378080589312\\
912	0.020205069923381\\
922	0.020172792834777\\
932	0.0201409652425082\\
942	0.0201095760079657\\
952	0.0200786143855867\\
962	0.0200480700049623\\
972	0.0200179328539388\\
982	0.0199881932626472\\
992	0.0199588418884007\\
1002	0.019929869701406\\
1012	0.0199012679712355\\
1022	0.0198730282540131\\
1032	0.0198451423802699\\
1042	0.0198176024434276\\
1052	0.0197904007888721\\
1062	0.0197635300035816\\
1072	0.0197369829062759\\
1082	0.0197107525380562\\
1092	0.0196848321535067\\
1102	0.0196592152122306\\
1112	0.019633895370797\\
1122	0.0196088664750727\\
1132	0.0195841225529204\\
1142	0.0195596578072398\\
1152	0.0195354666093346\\
1162	0.0195115434925859\\
1172	0.0194878831464169\\
1182	0.0194644804105318\\
1192	0.0194413302694149\\
1202	0.0194184278470757\\
1212	0.0193957684020273\\
1222	0.0193733473224858\\
1232	0.0193511601217791\\
1242	0.0193292024339545\\
1252	0.019307470009575\\
1262	0.0192859587116947\\
1272	0.0192646645120036\\
1282	0.019243583487135\\
1292	0.0192227118151259\\
1302	0.0192020457720232\\
1312	0.0191815817286296\\
1322	0.0191613161473812\\
1332	0.0191412455793509\\
1342	0.0191213666613725\\
1352	0.0191016761132778\\
1362	0.0190821707352438\\
1372	0.0190628474052431\\
1382	0.0190437030765934\\
1392	0.0190247347756013\\
1402	0.0190059395992972\\
1412	0.0189873147132549\\
1422	0.0189688573494947\\
1432	0.0189505648044645\\
1442	0.0189324344370959\\
1452	0.0189144636669327\\
1462	0.0188966499723275\\
1472	0.0188789908887041\\
1482	0.0188614840068831\\
1492	0.0188441269714676\\
1502	0.0188269174792861\\
1512	0.0188098532778909\\
1522	0.0187929321641101\\
1532	0.0187761519826486\\
1542	0.0187595106247398\\
1552	0.018743006026842\\
1562	0.0187266361693806\\
1572	0.0187103990755331\\
1582	0.0186942928100548\\
1592	0.0186783154781445\\
1602	0.0186624652243479\\
1612	0.0186467402314973\\
1622	0.0186311387196869\\
1632	0.0186156589452808\\
1642	0.0186002991999544\\
1652	0.0185850578097661\\
1662	0.0185699331342593\\
1672	0.0185549235655928\\
1682	0.0185400275276996\\
1692	0.0185252434754714\\
1702	0.0185105698939695\\
1712	0.0184960052976598\\
1722	0.0184815482296722\\
1732	0.0184671972610823\\
1742	0.0184529509902155\\
1752	0.0184388080419723\\
1762	0.018424767067174\\
1772	0.0184108267419283\\
1782	0.0183969857670139\\
1792	0.0183832428672832\\
1802	0.0183695967910834\\
1812	0.018356046309694\\
1822	0.0183425902167811\\
1832	0.0183292273278677\\
1842	0.0183159564798193\\
1852	0.0183027765303444\\
1862	0.0182896863575092\\
1872	0.0182766848592664\\
1882	0.0182637709529969\\
1892	0.0182509435750656\\
1902	0.0182382016803879\\
1912	0.0182255442420102\\
1922	0.0182129702507005\\
1932	0.0182004787145516\\
1942	0.0181880686585942\\
1952	0.0181757391244212\\
1962	0.0181634891698221\\
1972	0.0181513178684272\\
1982	0.0181392243093617\\
1992	0.0181272075969082\\
2002	0.0181152668501798\\
2012	0.0181034012028002\\
2022	0.0180916098025932\\
2032	0.0180798918112803\\
2042	0.0180682464041859\\
2052	0.0180566727699504\\
2062	0.0180451701102507\\
2072	0.0180337376395277\\
2082	0.0180223745847212\\
2092	0.0180110801850114\\
2102	0.0179998536915664\\
2112	0.0179886943672972\\
2122	0.0179776014866178\\
2132	0.0179665743352121\\
2142	0.0179556122098061\\
2152	0.0179447144179457\\
2162	0.0179338802777807\\
2172	0.0179231091178533\\
2182	0.017912400276892\\
2192	0.017901753103611\\
2202	0.0178911669565136\\
2212	0.0178806412037012\\
2222	0.0178701752226864\\
2232	0.0178597684002103\\
2242	0.0178494201320654\\
2252	0.0178391298229207\\
2262	0.017828896886153\\
2272	0.0178187207436808\\
2282	0.0178086008258023\\
2292	0.0177985365710376\\
2302	0.0177885274259746\\
2312	0.0177785728451175\\
2322	0.0177686722907401\\
2332	0.0177588252327413\\
2342	0.0177490311485047\\
2352	0.0177392895227611\\
2362	0.017729599847454\\
2372	0.0177199616216082\\
2382	0.0177103743512013\\
2392	0.0177008375490382\\
2402	0.0176913507346284\\
2412	0.0176819134340659\\
2422	0.0176725251799114\\
2432	0.0176631855110781\\
2442	0.0176538939727186\\
2452	0.0176446501161156\\
2462	0.0176354534985741\\
2472	0.0176263036833162\\
2482	0.0176172002393782\\
2492	0.0176081427415098\\
2502	0.0175991307700755\\
2512	0.0175901639109582\\
2522	0.0175812417554646\\
2532	0.0175723639002326\\
2542	0.0175635299471412\\
2552	0.0175547395032213\\
2562	0.0175459921805694\\
2572	0.017537287596262\\
2582	0.0175286253722731\\
2592	0.017520005135392\\
2602	0.0175114265171435\\
2612	0.0175028891537102\\
2622	0.0174943926858552\\
2632	0.0174859367588473\\
2642	0.0174775210223874\\
2652	0.0174691451305364\\
2662	0.0174608087416443\\
2672	0.0174525115182814\\
2682	0.01744425312717\\
2692	0.0174360332391178\\
2702	0.0174278515289532\\
2712	0.0174197076754609\\
2722	0.0174116013613192\\
2732	0.0174035322730388\\
2742	0.0173955001009022\\
2752	0.017387504538905\\
2762	0.0173795452846975\\
2772	0.0173716220395278\\
2782	0.0173637345081867\\
2792	0.0173558823989522\\
2802	0.0173480654235362\\
2812	0.0173402832970318\\
2822	0.0173325357378617\\
2832	0.0173248224677274\\
2842	0.0173171432115594\\
2852	0.0173094976974687\\
2862	0.0173018856566986\\
2872	0.0172943068235775\\
2882	0.0172867609354735\\
2892	0.0172792477327483\\
2902	0.017271766958713\\
2912	0.0172643183595847\\
2922	0.0172569016844434\\
2932	0.0172495166851897\\
2942	0.0172421631165041\\
2952	0.0172348407358057\\
2962	0.0172275493032129\\
2972	0.0172202885815041\\
2982	0.0172130583360789\\
2992	0.0172058583349212\\
3002	0.0171986883485611\\
3012	0.0171915481500393\\
3022	0.0171844375148707\\
3032	0.0171773562210098\\
3042	0.0171703040488155\\
3052	0.0171632807810179\\
3062	0.0171562862026843\\
3072	0.0171493201011869\\
3082	0.0171423822661701\\
3092	0.0171354724895195\\
3102	0.0171285905653301\\
3112	0.0171217362898762\\
3122	0.017114909461581\\
3132	0.0171081098809875\\
3142	0.0171013373507289\\
3152	0.0170945916755004\\
3162	0.0170878726620311\\
3172	0.0170811801190562\\
3182	0.01707451385729\\
3192	0.0170678736893993\\
3202	0.0170612594299769\\
3212	0.0170546708955159\\
3222	0.0170481079043843\\
3232	0.0170415702768002\\
3242	0.0170350578348068\\
3252	0.0170285704022487\\
3262	0.017022107804748\\
3272	0.0170156698696807\\
3282	0.0170092564261539\\
3292	0.0170028673049831\\
3302	0.01699650233867\\
3312	0.0169901613613806\\
3322	0.0169838442089234\\
3332	0.0169775507187285\\
3342	0.0169712807298266\\
3352	0.0169650340828282\\
3362	0.0169588106199039\\
3372	0.0169526101847641\\
3382	0.0169464326226394\\
3392	0.0169402777802617\\
3402	0.0169341455058445\\
3412	0.0169280356490652\\
3422	0.0169219480610456\\
3432	0.0169158825943348\\
3442	0.0169098391028907\\
3452	0.0169038174420626\\
3462	0.016897817468574\\
3472	0.0168918390405057\\
3482	0.0168858820172786\\
3492	0.0168799462596375\\
3502	0.0168740316296351\\
3512	0.0168681379906154\\
3522	0.0168622652071981\\
3532	0.0168564131452635\\
3542	0.0168505816719366\\
3552	0.0168447706555725\\
3562	0.0168389799657413\\
3572	0.0168332094732133\\
3582	0.0168274590499451\\
3592	0.0168217285690649\\
3602	0.016816017904859\\
3612	0.0168103269327574\\
3622	0.0168046555293208\\
3632	0.0167990035722268\\
3642	0.016793370940257\\
3652	0.0167877575132839\\
3662	0.016782163172258\\
3672	0.0167765877991954\\
3682	0.016771031277165\\
3692	0.0167654934902767\\
3702	0.016759974323669\\
3712	0.016754473663497\\
3722	0.0167489913969211\\
3732	0.0167435274120949\\
3742	0.0167380815981542\\
3752	0.0167326538452055\\
3762	0.016727244044315\\
3772	0.0167218520874977\\
3782	0.0167164778677066\\
3792	0.0167111212788218\\
3802	0.0167057822156407\\
3812	0.0167004605738669\\
3822	0.0166951562501004\\
3832	0.0166898691418275\\
3842	0.016684599147411\\
3852	0.01667934616608\\
3862	0.0166741100979209\\
3872	0.0166688908438673\\
3882	0.016663688305691\\
3892	0.0166585023859924\\
3902	0.016653332988192\\
3912	0.0166481800165205\\
3922	0.0166430433760108\\
3932	0.0166379229724885\\
3942	0.016632818712564\\
3952	0.0166277305036233\\
3962	0.0166226582538198\\
3972	0.0166176018720663\\
3982	0.0166125612680265\\
3992	0.0166075363521069\\
4002	0.016602527035449\\
4012	0.0165975332299214\\
4022	0.0165925548481118\\
4032	0.0165875918033197\\
4042	0.0165826440095487\\
4052	0.0165777113814989\\
4062	0.0165727938345596\\
4072	0.0165678912848022\\
4082	0.0165630036489729\\
4092	0.0165581308444854\\
4102	0.0165532727894143\\
4112	0.0165484294024881\\
4122	0.0165436006030822\\
4132	0.0165387863112122\\
4142	0.0165339864475275\\
4152	0.0165292009333047\\
4162	0.0165244296904407\\
4172	0.0165196726414469\\
4182	0.0165149297094426\\
4192	0.0165102008181487\\
4202	0.0165054858918819\\
4212	0.0165007848555482\\
4222	0.016496097634637\\
4232	0.0164914241552156\\
4242	0.0164867643439229\\
4252	0.0164821181279636\\
4262	0.0164774854351028\\
4272	0.0164728661936604\\
4282	0.016468260332505\\
4292	0.0164636677810492\\
4302	0.0164590884692434\\
4312	0.0164545223275711\\
4322	0.0164499692870431\\
4332	0.0164454292791926\\
4342	0.0164409022360699\\
4352	0.0164363880902373\\
4362	0.0164318867747642\\
4372	0.0164273982232218\\
4382	0.0164229223696787\\
4392	0.0164184591486954\\
4402	0.01641400849532\\
4412	0.0164095703450835\\
4422	0.0164051446339946\\
4432	0.0164007312985356\\
4442	0.0163963302756574\\
4452	0.0163919415027755\\
4462	0.016387564917765\\
4472	0.0163832004589564\\
4482	0.0163788480651315\\
4492	0.0163745076755187\\
4502	0.0163701792297888\\
4512	0.0163658626680511\\
4522	0.016361557930849\\
4532	0.0163572649591557\\
4542	0.0163529836943707\\
4552	0.0163487140783151\\
4562	0.0163444560532283\\
4572	0.0163402095617636\\
4582	0.0163359745469844\\
4592	0.0163317509523606\\
4602	0.0163275387217646\\
4612	0.0163233377994677\\
4622	0.0163191481301362\\
4632	0.016314969658828\\
4642	0.0163108023309886\\
4652	0.0163066460924481\\
4662	0.0163025008894172\\
4672	0.0162983666684836\\
4682	0.0162942433766092\\
4692	0.016290130961126\\
4702	0.016286029369733\\
4712	0.0162819385504929\\
4722	0.0162778584518289\\
4732	0.016273789022521\\
4742	0.0162697302117032\\
4752	0.0162656819688602\\
4762	0.0162616442438241\\
4772	0.0162576169867716\\
4782	0.0162536001482203\\
4792	0.0162495936790265\\
4802	0.0162455975303814\\
4812	0.0162416116538084\\
4822	0.0162376360011606\\
4832	0.0162336705246169\\
4842	0.0162297151766801\\
4852	0.0162257699101734\\
4862	0.0162218346782378\\
4872	0.0162179094343294\\
4882	0.0162139941322164\\
4892	0.0162100887259765\\
4902	0.0162061931699943\\
4912	0.0162023074189584\\
4922	0.0161984314278589\\
4932	0.0161945651519846\\
4942	0.0161907085469208\\
4952	0.0161868615685462\\
4962	0.0161830241730309\\
4972	0.0161791963168334\\
4982	0.0161753779566986\\
4992	0.0161715690496548\\
5002	0.0161677695530118\\
5012	0.0161639794243582\\
5022	0.0161601986215591\\
5032	0.0161564271027535\\
5042	0.0161526648263525\\
5052	0.0161489117510366\\
5062	0.0161451678357534\\
5072	0.0161414330397156\\
5082	0.0161377073223985\\
5092	0.0161339906435378\\
5102	0.0161302829631279\\
5112	0.016126584241419\\
5122	0.0161228944389155\\
5132	0.0161192135163735\\
5142	0.016115541434799\\
5152	0.0161118781554458\\
5162	0.0161082236398133\\
5172	0.0161045778496444\\
5182	0.0161009407469238\\
5192	0.0160973122938756\\
5202	0.0160936924529618\\
5212	0.0160900811868798\\
5222	0.016086478458561\\
5232	0.0160828842311686\\
5242	0.0160792984680955\\
5252	0.0160757211329631\\
5262	0.0160721521896186\\
5272	0.0160685916021337\\
5282	0.0160650393348029\\
5292	0.0160614953521412\\
5302	0.0160579596188826\\
5312	0.0160544320999783\\
5322	0.0160509127605951\\
5332	0.0160474015661133\\
5342	0.0160438984821254\\
5352	0.0160404034744342\\
5362	0.0160369165090511\\
5372	0.0160334375521943\\
5382	0.0160299665702877\\
5392	0.0160265035299586\\
5402	0.0160230483980365\\
5412	0.0160196011415514\\
5422	0.016016161727732\\
5432	0.0160127301240046\\
5442	0.0160093062979912\\
5452	0.0160058902175079\\
5462	0.0160024818505637\\
5472	0.0159990811653587\\
5482	0.0159956881302828\\
5492	0.015992302713914\\
5502	0.0159889248850172\\
5512	0.0159855546125426\\
5522	0.0159821918656242\\
5532	0.0159788366135786\\
5542	0.0159754888259034\\
5552	0.0159721484722757\\
5562	0.0159688155225511\\
5572	0.0159654899467621\\
5582	0.0159621717151165\\
5592	0.0159588607979965\\
5602	0.0159555571659572\\
5612	0.0159522607897251\\
5622	0.015948971640197\\
5632	0.0159456896884388\\
5642	0.0159424149056839\\
5652	0.0159391472633321\\
5662	0.0159358867329485\\
5672	0.0159326332862619\\
5682	0.0159293868951638\\
5692	0.0159261475317074\\
5702	0.0159229151681057\\
5712	0.015919689776731\\
5722	0.0159164713301134\\
5732	0.0159132598009397\\
5742	0.015910055162052\\
5752	0.015906857386447\\
5762	0.0159036664472743\\
5772	0.0159004823178357\\
5782	0.0158973049715841\\
5792	0.0158941343821218\\
5802	0.0158909705232002\\
5812	0.0158878133687181\\
5822	0.0158846628927209\\
5832	0.0158815190693993\\
5842	0.0158783818730887\\
5852	0.0158752512782674\\
5862	0.0158721272595564\\
5872	0.0158690097917177\\
5882	0.0158658988496536\\
5892	0.0158627944084056\\
5902	0.0158596964431533\\
5912	0.0158566049292136\\
5922	0.0158535198420396\\
5932	0.0158504411572194\\
5942	0.0158473688504758\\
5952	0.0158443028976644\\
5962	0.0158412432747734\\
5972	0.0158381899579223\\
5982	0.0158351429233609\\
5992	0.0158321021474688\\
6002	0.0158290676067539\\
6012	0.015826039277852\\
6022	0.0158230171375253\\
6032	0.0158200011626624\\
6042	0.0158169913302763\\
6052	0.0158139876175044\\
6062	0.0158109900016074\\
6072	0.015807998459968\\
6082	0.0158050129700907\\
6092	0.0158020335096004\\
6102	0.015799060056242\\
6112	0.0157960925878792\\
6122	0.0157931310824937\\
6132	0.0157901755181848\\
6142	0.015787225873168\\
6152	0.0157842821257745\\
6162	0.0157813442544506\\
6172	0.0157784122377563\\
6182	0.0157754860543651\\
6192	0.015772565683063\\
6202	0.0157696511027477\\
6212	0.0157667422924276\\
6222	0.0157638392312217\\
6232	0.0157609418983581\\
6242	0.0157580502731738\\
6252	0.0157551643351135\\
6262	0.0157522840637293\\
6272	0.0157494094386797\\
6282	0.0157465404397288\\
6292	0.0157436770467461\\
6302	0.015740819239705\\
6312	0.0157379669986827\\
6322	0.0157351203038593\\
6332	0.015732279135517\\
6342	0.0157294434740397\\
6352	0.015726613299912\\
6362	0.0157237885937187\\
6372	0.0157209693361441\\
6382	0.0157181555079712\\
6392	0.0157153470900813\\
6402	0.0157125440634532\\
6412	0.0157097464091625\\
6422	0.015706954108381\\
6432	0.0157041671423761\\
6442	0.01570138549251\\
6452	0.0156986091402395\\
6462	0.0156958380671148\\
6472	0.0156930722547793\\
6482	0.0156903116849688\\
6492	0.015687556339511\\
6502	0.0156848062003247\\
6512	0.0156820612494194\\
6522	0.0156793214688948\\
6532	0.0156765868409398\\
6542	0.0156738573478323\\
6552	0.0156711329719385\\
6562	0.0156684136957123\\
6572	0.0156656995016948\\
6582	0.0156629903725134\\
6592	0.0156602862908819\\
6602	0.0156575872395993\\
6612	0.0156548932015496\\
6622	0.0156522041597012\\
6632	0.0156495200971061\\
6642	0.0156468409969\\
6652	0.0156441668423008\\
6662	0.015641497616609\\
6672	0.0156388333032067\\
6682	0.0156361738855571\\
6692	0.015633519347204\\
6702	0.0156308696717715\\
6712	0.0156282248429631\\
6722	0.0156255848445616\\
6732	0.0156229496604283\\
6742	0.0156203192745027\\
6752	0.0156176936708017\\
6762	0.0156150728334197\\
6772	0.0156124567465273\\
6782	0.0156098453943716\\
6792	0.0156072387612752\\
6802	0.0156046368316359\\
6812	0.0156020395899265\\
6822	0.0155994470206936\\
6832	0.0155968591085579\\
6842	0.0155942758382135\\
6852	0.0155916971944271\\
6862	0.0155891231620381\\
6872	0.0155865537259576\\
6882	0.0155839888711686\\
6892	0.0155814285827247\\
6902	0.0155788728457506\\
6912	0.015576321645441\\
6922	0.0155737749670602\\
6932	0.0155712327959423\\
6942	0.0155686951174899\\
6952	0.0155661619171742\\
6962	0.0155636331805346\\
6972	0.0155611088931781\\
6982	0.0155585890407788\\
6992	0.0155560736090778\\
7002	0.0155535625838826\\
7012	0.0155510559510666\\
7022	0.015548553696569\\
7032	0.015546055806394\\
7042	0.0155435622666109\\
7052	0.0155410730633531\\
7062	0.0155385881828184\\
7072	0.0155361076112679\\
7082	0.0155336313350262\\
7092	0.0155311593404807\\
7102	0.0155286916140814\\
7112	0.0155262281423402\\
7122	0.0155237689118312\\
7132	0.0155213139091894\\
7142	0.0155188631211111\\
7152	0.0155164165343532\\
7162	0.0155139741357329\\
7172	0.0155115359121274\\
7182	0.0155091018504734\\
7192	0.0155066719377668\\
7202	0.0155042461610625\\
7212	0.0155018245074738\\
7222	0.0154994069641723\\
7232	0.0154969935183873\\
7242	0.0154945841574058\\
7252	0.0154921788685717\\
7262	0.015489777639286\\
7272	0.015487380457006\\
7282	0.0154849873092452\\
7292	0.0154825981835729\\
7302	0.015480213067614\\
7312	0.0154778319490485\\
7322	0.0154754548156113\\
7332	0.0154730816550918\\
7342	0.0154707124553336\\
7352	0.0154683472042343\\
7362	0.015465985889745\\
7372	0.0154636284998702\\
7382	0.0154612750226671\\
7392	0.0154589254462459\\
7402	0.015456579758769\\
7412	0.0154542379484509\\
7422	0.0154519000035577\\
7432	0.0154495659124073\\
7442	0.0154472356633685\\
7452	0.015444909244861\\
7462	0.0154425866453552\\
7472	0.0154402678533718\\
7482	0.0154379528574813\\
7492	0.0154356416463042\\
7502	0.0154333342085103\\
7512	0.0154310305328184\\
7522	0.0154287306079966\\
7532	0.0154264344228612\\
7542	0.0154241419662771\\
7552	0.0154218532271571\\
7562	0.0154195681944617\\
7572	0.0154172868571992\\
7582	0.015415009204425\\
7592	0.0154127352252413\\
7602	0.0154104649087974\\
7612	0.0154081982442887\\
7622	0.0154059352209571\\
7632	0.0154036758280901\\
7642	0.0154014200550211\\
7652	0.0153991678911289\\
7662	0.0153969193258376\\
7672	0.0153946743486159\\
7682	0.0153924329489774\\
7692	0.0153901951164801\\
7702	0.0153879608407261\\
7712	0.0153857301113616\\
7722	0.0153835029180763\\
7732	0.0153812792506034\\
7742	0.0153790590987193\\
7752	0.0153768424522436\\
7762	0.0153746293010382\\
7772	0.015372419635008\\
7782	0.0153702134440997\\
7792	0.0153680107183023\\
7802	0.0153658114476465\\
7812	0.0153636156222048\\
7822	0.0153614232320907\\
7832	0.0153592342674592\\
7842	0.0153570487185058\\
7852	0.015354866575467\\
7862	0.0153526878286196\\
7872	0.0153505124682807\\
7882	0.0153483404848074\\
7892	0.0153461718685966\\
7902	0.0153440066100848\\
7912	0.0153418446997479\\
7922	0.0153396861281009\\
7932	0.0153375308856978\\
7942	0.0153353789631314\\
7952	0.0153332303510329\\
7962	0.0153310850400719\\
7972	0.0153289430209562\\
7982	0.0153268042844313\\
7992	0.0153246688212807\\
8002	0.0153225366223252\\
8012	0.015320407678423\\
8022	0.0153182819804695\\
8032	0.0153161595193968\\
8042	0.015314040286174\\
8052	0.0153119242718065\\
8062	0.0153098114673361\\
8072	0.0153077018638409\\
8082	0.0153055954524347\\
8092	0.0153034922242673\\
8102	0.0153013921705238\\
8112	0.0152992952824251\\
8122	0.0152972015512269\\
8132	0.0152951109682201\\
8142	0.0152930235247305\\
8152	0.0152909392121183\\
8162	0.0152888580217785\\
8172	0.0152867799451402\\
8182	0.0152847049736666\\
8192	0.0152826330988549\\
8202	0.015280564312236\\
8212	0.0152784986053745\\
8222	0.0152764359698682\\
8232	0.0152743763973485\\
8242	0.0152723198794794\\
8252	0.0152702664079581\\
8262	0.0152682159745145\\
8272	0.0152661685709109\\
8282	0.0152641241889422\\
8292	0.0152620828204353\\
8302	0.0152600444572494\\
8312	0.0152580090912753\\
8322	0.0152559767144357\\
8332	0.0152539473186849\\
8342	0.0152519208960086\\
8352	0.0152498974384235\\
8362	0.0152478769379777\\
8372	0.0152458593867501\\
8382	0.0152438447768504\\
8392	0.0152418331004187\\
8402	0.0152398243496258\\
8412	0.0152378185166728\\
8422	0.0152358155937909\\
8432	0.0152338155732411\\
8442	0.0152318184473145\\
8452	0.0152298242083319\\
8462	0.0152278328486434\\
8472	0.0152258443606287\\
8482	0.0152238587366966\\
8492	0.0152218759692853\\
8502	0.0152198960508615\\
8512	0.0152179189739212\\
8522	0.0152159447309886\\
8532	0.0152139733146167\\
8542	0.0152120047173868\\
8552	0.0152100389319085\\
8562	0.0152080759508194\\
8572	0.0152061157667851\\
8582	0.015204158372499\\
8592	0.0152022037606823\\
8602	0.0152002519240836\\
8612	0.0151983028554789\\
8622	0.0151963565476715\\
8632	0.0151944129934919\\
8642	0.0151924721857976\\
8652	0.0151905341174728\\
8662	0.0151885987814287\\
8672	0.0151866661706028\\
8682	0.0151847362779594\\
8692	0.015182809096489\\
8702	0.0151808846192081\\
8712	0.0151789628391596\\
8722	0.0151770437494123\\
8732	0.0151751273430607\\
8742	0.0151732136132251\\
8752	0.0151713025530513\\
8762	0.0151693941557108\\
8772	0.0151674884144\\
8782	0.015165585322341\\
8792	0.0151636848727807\\
8802	0.0151617870589909\\
8812	0.0151598918742684\\
8822	0.0151579993119348\\
8832	0.0151561093653361\\
8842	0.0151542220278429\\
8852	0.0151523372928502\\
8862	0.0151504551537771\\
8872	0.015148575604067\\
8882	0.0151466986371872\\
8892	0.0151448242466291\\
8902	0.0151429524259076\\
8912	0.0151410831685615\\
8922	0.0151392164681531\\
8932	0.0151373523182682\\
8942	0.0151354907125157\\
8952	0.0151336316445281\\
8962	0.0151317751079607\\
8972	0.015129921096492\\
8982	0.0151280696038232\\
8992	0.0151262206236786\\
9002	0.015124374149805\\
9012	0.0151225301759716\\
9022	0.0151206886959704\\
9032	0.0151188497036155\\
9042	0.0151170131927435\\
9052	0.0151151791572128\\
9062	0.0151133475909043\\
9072	0.0151115184877204\\
9082	0.0151096918415857\\
9092	0.0151078676464462\\
9102	0.01510604589627\\
9112	0.0151042265850461\\
9122	0.0151024097067856\\
9132	0.0151005952555204\\
9142	0.015098783225304\\
9152	0.0150969736102108\\
9162	0.0150951664043364\\
9172	0.0150933616017972\\
9182	0.0150915591967306\\
9192	0.0150897591832946\\
9202	0.0150879615556679\\
9212	0.0150861663080497\\
9222	0.0150843734346599\\
9232	0.0150825829297384\\
9242	0.0150807947875457\\
9252	0.0150790090023623\\
9262	0.0150772255684887\\
9272	0.0150754444802457\\
9282	0.0150736657319737\\
9292	0.015071889318033\\
9302	0.0150701152328037\\
9312	0.0150683434706854\\
9322	0.0150665740260974\\
9332	0.0150648068934783\\
9342	0.0150630420672862\\
9352	0.0150612795419983\\
9362	0.015059519312111\\
9372	0.01505776137214\\
9382	0.0150560057166199\\
9392	0.0150542523401041\\
9402	0.015052501237165\\
9412	0.0150507524023938\\
9422	0.0150490058304\\
9432	0.0150472615158122\\
9442	0.0150455194532771\\
9452	0.0150437796374601\\
9462	0.0150420420630447\\
9472	0.0150403067247328\\
9482	0.0150385736172444\\
9492	0.0150368427353176\\
9502	0.0150351140737085\\
9512	0.0150333876271912\\
9522	0.0150316633905576\\
9532	0.0150299413586172\\
9542	0.0150282215261975\\
9552	0.0150265038881435\\
9562	0.0150247884393175\\
9572	0.0150230751745995\\
9582	0.0150213640888868\\
9592	0.0150196551770941\\
9602	0.015017948434153\\
9612	0.0150162438550127\\
9622	0.015014541434639\\
9632	0.0150128411680151\\
9642	0.0150111430501409\\
9652	0.0150094470760332\\
9662	0.0150077532407254\\
9672	0.0150060615392679\\
9682	0.0150043719667275\\
9692	0.0150026845181876\\
9702	0.0150009991887482\\
9712	0.0149993159735254\\
9722	0.0149976348676519\\
9732	0.0149959558662766\\
9742	0.0149942789645646\\
9752	0.014992604157697\\
9762	0.0149909314408711\\
9772	0.0149892608093\\
9782	0.0149875922582129\\
9792	0.0149859257828548\\
9802	0.0149842613784863\\
9812	0.0149825990403839\\
9822	0.0149809387638396\\
9832	0.0149792805441611\\
9842	0.0149776243766714\\
9852	0.0149759702567092\\
9862	0.0149743181796283\\
9872	0.014972668140798\\
9882	0.0149710201356026\\
9892	0.0149693741594419\\
9902	0.0149677302077304\\
9912	0.014966088275898\\
9922	0.0149644483593894\\
9932	0.0149628104536642\\
9942	0.0149611745541968\\
9952	0.0149595406564765\\
9962	0.0149579087560073\\
9972	0.0149562788483077\\
9982	0.0149546509289111\\
9992	0.0149530249933651\\
10002	0.014951401037232\\
10012	0.0149497790560883\\
10022	0.014948159045525\\
10032	0.0149465410011473\\
10042	0.0149449249185748\\
10052	0.014943310793441\\
10062	0.0149416986213936\\
10072	0.0149400883980945\\
10082	0.0149384801192193\\
10092	0.0149368737804578\\
10102	0.0149352693775135\\
10112	0.0149336669061038\\
10122	0.0149320663619597\\
10132	0.0149304677408261\\
10142	0.0149288710384613\\
10152	0.0149272762506375\\
10162	0.01492568337314\\
10172	0.0149240924017679\\
10182	0.0149225033323336\\
10192	0.0149209161606629\\
10202	0.0149193308825947\\
10212	0.0149177474939814\\
10222	0.0149161659906884\\
10232	0.0149145863685943\\
10242	0.0149130086235908\\
10252	0.0149114327515826\\
10262	0.0149098587484873\\
10272	0.0149082866102355\\
10282	0.0149067163327707\\
10292	0.0149051479120491\\
10302	0.0149035813440396\\
10312	0.014902016624724\\
10322	0.0149004537500966\\
10332	0.0148988927161644\\
10342	0.0148973335189467\\
10352	0.0148957761544757\\
10362	0.0148942206187957\\
10372	0.0148926669079636\\
10382	0.0148911150180484\\
10392	0.0148895649451316\\
10402	0.0148880166853069\\
10412	0.0148864702346801\\
10422	0.0148849255893693\\
10432	0.0148833827455045\\
10442	0.0148818416992279\\
10452	0.0148803024466936\\
10462	0.0148787649840676\\
10472	0.014877229307528\\
10482	0.0148756954132645\\
10492	0.0148741632974786\\
10502	0.0148726329563839\\
10512	0.0148711043862053\\
10522	0.0148695775831795\\
10532	0.0148680525435548\\
10542	0.0148665292635911\\
10552	0.0148650077395599\\
10562	0.0148634879677439\\
10572	0.0148619699444374\\
10582	0.0148604536659461\\
10592	0.014858939128587\\
10602	0.0148574263286883\\
10612	0.0148559152625895\\
10622	0.0148544059266414\\
10632	0.0148528983172058\\
10642	0.0148513924306555\\
10652	0.0148498882633747\\
10662	0.0148483858117584\\
10672	0.0148468850722125\\
10682	0.0148453860411541\\
10692	0.0148438887150108\\
10702	0.0148423930902213\\
10712	0.0148408991632352\\
10722	0.0148394069305126\\
10732	0.0148379163885244\\
10742	0.0148364275337522\\
10752	0.0148349403626882\\
10762	0.0148334548718353\\
10772	0.0148319710577067\\
10782	0.0148304889168264\\
10792	0.0148290084457286\\
10802	0.014827529640958\\
10812	0.0148260524990698\\
10822	0.0148245770166295\\
10832	0.0148231031902127\\
10842	0.0148216310164054\\
10852	0.0148201604918039\\
10862	0.0148186916130146\\
10872	0.014817224376654\\
10882	0.0148157587793487\\
10892	0.0148142948177354\\
10902	0.0148128324884608\\
10912	0.0148113717881816\\
10922	0.0148099127135644\\
10932	0.0148084552612857\\
10942	0.014806999428032\\
10952	0.0148055452104994\\
10962	0.0148040926053939\\
10972	0.0148026416094313\\
10982	0.014801192219337\\
10992	0.0147997444318462\\
11002	0.0147982982437036\\
11012	0.0147968536516636\\
11022	0.0147954106524902\\
11032	0.0147939692429567\\
11042	0.0147925294198461\\
11052	0.0147910911799509\\
11062	0.0147896545200727\\
11072	0.0147882194370228\\
11082	0.0147867859276218\\
11092	0.0147853539886994\\
11102	0.0147839236170948\\
11112	0.0147824948096563\\
11122	0.0147810675632414\\
11132	0.0147796418747169\\
11142	0.0147782177409586\\
11152	0.0147767951588514\\
11162	0.0147753741252893\\
11172	0.0147739546371753\\
11182	0.0147725366914215\\
11192	0.0147711202849488\\
11202	0.0147697054146871\\
11212	0.0147682920775752\\
11222	0.0147668802705608\\
11232	0.0147654699906002\\
11242	0.0147640612346588\\
11252	0.0147626539997105\\
11262	0.0147612482827381\\
11272	0.014759844080733\\
11282	0.0147584413906952\\
11292	0.0147570402096336\\
11302	0.0147556405345653\\
11312	0.0147542423625162\\
11322	0.0147528456905207\\
11332	0.0147514505156216\\
11342	0.0147500568348704\\
11352	0.0147486646453267\\
11362	0.0147472739440588\\
11372	0.0147458847281431\\
11382	0.0147444969946647\\
11392	0.0147431107407165\\
11402	0.0147417259634002\\
11412	0.0147403426598253\\
11422	0.0147389608271099\\
11432	0.01473758046238\\
11442	0.0147362015627698\\
11452	0.0147348241254218\\
11462	0.0147334481474865\\
11472	0.0147320736261222\\
11482	0.0147307005584957\\
11492	0.0147293289417814\\
11502	0.0147279587731619\\
11512	0.0147265900498277\\
11522	0.0147252227689772\\
11532	0.0147238569278167\\
11542	0.0147224925235602\\
11552	0.0147211295534298\\
11562	0.0147197680146553\\
11572	0.0147184079044741\\
11582	0.0147170492201315\\
11592	0.0147156919588805\\
11602	0.0147143361179818\\
11612	0.0147129816947038\\
11622	0.0147116286863223\\
11632	0.0147102770901209\\
11642	0.0147089269033907\\
11652	0.0147075781234305\\
11662	0.0147062307475464\\
11672	0.0147048847730521\\
11682	0.0147035401972687\\
11692	0.0147021970175248\\
11702	0.0147008552311564\\
11712	0.0146995148355068\\
11722	0.0146981758279268\\
11732	0.0146968382057745\\
11742	0.0146955019664151\\
11752	0.0146941671072214\\
11762	0.0146928336255731\\
11772	0.0146915015188575\\
11782	0.0146901707844687\\
11792	0.0146888414198082\\
11802	0.0146875134222847\\
11812	0.0146861867893139\\
11822	0.0146848615183185\\
11832	0.0146835376067286\\
11842	0.014682215051981\\
11852	0.0146808938515197\\
11862	0.0146795740027956\\
11872	0.0146782555032666\\
11882	0.0146769383503976\\
11892	0.0146756225416604\\
11902	0.0146743080745335\\
11912	0.0146729949465026\\
11922	0.01467168315506\\
11932	0.0146703726977049\\
11942	0.0146690635719433\\
11952	0.0146677557752879\\
11962	0.0146664493052582\\
11972	0.0146651441593806\\
11982	0.0146638403351878\\
11992	0.0146625378302195\\
12002	0.0146612366420219\\
12012	0.014659936768148\\
12022	0.0146586382061571\\
12032	0.0146573409536154\\
12042	0.0146560450080955\\
12052	0.0146547503671765\\
12062	0.0146534570284441\\
12072	0.0146521649894904\\
12082	0.0146508742479141\\
12092	0.0146495848013202\\
12102	0.0146482966473203\\
12112	0.0146470097835321\\
12122	0.01464572420758\\
12132	0.0146444399170945\\
12142	0.0146431569097127\\
12152	0.0146418751830776\\
12162	0.014640594734839\\
12172	0.0146393155626525\\
12182	0.0146380376641802\\
12192	0.0146367610370903\\
12202	0.0146354856790575\\
12212	0.0146342115877621\\
12222	0.0146329387608912\\
12232	0.0146316671961375\\
12242	0.0146303968912002\\
12252	0.0146291278437843\\
12262	0.0146278600516011\\
12272	0.0146265935123678\\
12282	0.0146253282238077\\
12292	0.0146240641836501\\
12302	0.0146228013896303\\
12312	0.0146215398394895\\
12322	0.014620279530975\\
12332	0.0146190204618397\\
12342	0.0146177626298428\\
12352	0.0146165060327492\\
12362	0.0146152506683296\\
12372	0.0146139965343606\\
12382	0.0146127436286248\\
12392	0.0146114919489102\\
12402	0.014610241493011\\
12412	0.014608992258727\\
12422	0.0146077442438636\\
12432	0.0146064974462322\\
12442	0.0146052518636497\\
12452	0.0146040074939388\\
12462	0.0146027643349278\\
12472	0.0146015223844507\\
12482	0.014600281640347\\
12492	0.014599042100462\\
12502	0.0145978037626465\\
12512	0.0145965666247568\\
12522	0.0145953306846548\\
12532	0.0145940959402081\\
12542	0.0145928623892895\\
12552	0.0145916300297776\\
12562	0.0145903988595562\\
12572	0.0145891688765148\\
12582	0.0145879400785483\\
12592	0.0145867124635568\\
12602	0.014585486029446\\
12612	0.0145842607741271\\
12622	0.0145830366955163\\
12632	0.0145818137915355\\
12642	0.0145805920601118\\
12652	0.0145793714991775\\
12662	0.0145781521066705\\
12672	0.0145769338805336\\
12682	0.0145757168187151\\
12692	0.0145745009191685\\
12702	0.0145732861798525\\
12712	0.014572072598731\\
12722	0.0145708601737732\\
12732	0.0145696489029533\\
12742	0.0145684387842507\\
12752	0.01456722981565\\
12762	0.0145660219951409\\
12772	0.0145648153207182\\
12782	0.0145636097903818\\
12792	0.0145624054021367\\
12802	0.0145612021539928\\
12812	0.0145600000439652\\
12822	0.0145587990700739\\
12832	0.0145575992303441\\
12842	0.0145564005228058\\
12852	0.0145552029454939\\
12862	0.0145540064964485\\
12872	0.0145528111737146\\
12882	0.0145516169753418\\
12892	0.014550423899385\\
12902	0.0145492319439038\\
12912	0.0145480411069627\\
12922	0.0145468513866311\\
12932	0.0145456627809831\\
12942	0.0145444752880978\\
12952	0.014543288906059\\
12962	0.0145421036329553\\
12972	0.0145409194668801\\
12982	0.0145397364059316\\
12992	0.0145385544482127\\
13002	0.014537373591831\\
13012	0.014536193834899\\
13022	0.0145350151755335\\
13032	0.0145338376118565\\
13042	0.0145326611419942\\
13052	0.0145314857640778\\
13062	0.014530311476243\\
13072	0.01452913827663\\
13082	0.0145279661633838\\
13092	0.0145267951346539\\
13102	0.0145256251885945\\
13112	0.0145244563233642\\
13122	0.0145232885371262\\
13132	0.0145221218280482\\
13142	0.0145209561943026\\
13152	0.0145197916340661\\
13162	0.01451862814552\\
13172	0.01451746572685\\
13182	0.0145163043762463\\
13192	0.0145151440919037\\
13202	0.014513984872021\\
13212	0.014512826714802\\
13222	0.0145116696184544\\
13232	0.0145105135811906\\
13242	0.0145093586012272\\
13252	0.0145082046767854\\
13262	0.0145070518060904\\
13272	0.0145058999873719\\
13282	0.0145047492188641\\
13292	0.0145035994988053\\
13302	0.0145024508254381\\
13312	0.0145013031970093\\
13322	0.0145001566117704\\
13332	0.0144990110679765\\
13342	0.0144978665638875\\
13352	0.0144967230977671\\
13362	0.0144955806678836\\
13372	0.0144944392725093\\
13382	0.0144932989099205\\
13392	0.0144921595783981\\
13402	0.0144910212762267\\
13412	0.0144898840016954\\
13422	0.0144887477530973\\
13432	0.0144876125287296\\
13442	0.0144864783268936\\
13452	0.0144853451458947\\
13462	0.0144842129840425\\
13472	0.0144830818396504\\
13482	0.0144819517110361\\
13492	0.0144808225965213\\
13502	0.0144796944944317\\
13512	0.0144785674030969\\
13522	0.0144774413208506\\
13532	0.0144763162460306\\
13542	0.0144751921769785\\
13552	0.01447406911204\\
13562	0.0144729470495647\\
13572	0.0144718259879061\\
13582	0.0144707059254216\\
13592	0.0144695868604727\\
13602	0.0144684687914246\\
13612	0.0144673517166465\\
13622	0.0144662356345115\\
13632	0.0144651205433964\\
13642	0.0144640064416821\\
13652	0.0144628933277533\\
13662	0.0144617811999982\\
13672	0.0144606700568093\\
13682	0.0144595598965826\\
13692	0.014458450717718\\
13702	0.0144573425186191\\
13712	0.0144562352976934\\
13722	0.0144551290533521\\
13732	0.0144540237840101\\
13742	0.0144529194880861\\
13752	0.0144518161640025\\
13762	0.0144507138101855\\
13772	0.0144496124250649\\
13782	0.0144485120070741\\
13792	0.0144474125546505\\
13802	0.0144463140662348\\
13812	0.0144452165402716\\
13822	0.0144441199752091\\
13832	0.014443024369499\\
13842	0.0144419297215969\\
13852	0.0144408360299617\\
13862	0.0144397432930561\\
13872	0.0144386515093464\\
13882	0.0144375606773023\\
13892	0.0144364707953973\\
13902	0.0144353818621082\\
13912	0.0144342938759157\\
13922	0.0144332068353036\\
13932	0.0144321207387597\\
13942	0.0144310355847749\\
13952	0.0144299513718438\\
13962	0.0144288680984645\\
13972	0.0144277857631386\\
13982	0.014426704364371\\
13992	0.0144256239006702\\
14002	0.0144245443705483\\
14012	0.0144234657725205\\
14022	0.0144223881051057\\
14032	0.0144213113668261\\
14042	0.0144202355562073\\
14052	0.0144191606717784\\
14062	0.0144180867120718\\
14072	0.0144170136756232\\
14082	0.014415941560972\\
14092	0.0144148703666606\\
14102	0.0144138000912348\\
14112	0.014412730733244\\
14122	0.0144116622912406\\
14132	0.0144105947637806\\
14142	0.014409528149423\\
14152	0.0144084624467304\\
14162	0.0144073976542685\\
14172	0.0144063337706064\\
14182	0.0144052707943163\\
14192	0.0144042087239739\\
14202	0.0144031475581579\\
14212	0.0144020872954504\\
14222	0.0144010279344367\\
14232	0.0143999694737053\\
14242	0.0143989119118479\\
14252	0.0143978552474594\\
14262	0.0143967994791379\\
14272	0.0143957446054848\\
14282	0.0143946906251044\\
14292	0.0143936375366045\\
14302	0.0143925853385957\\
14312	0.0143915340296921\\
14322	0.0143904836085106\\
14332	0.0143894340736715\\
14342	0.014388385423798\\
14352	0.0143873376575166\\
14362	0.0143862907734567\\
14372	0.014385244770251\\
14382	0.0143841996465352\\
14392	0.0143831554009479\\
14402	0.014382112032131\\
14412	0.0143810695387294\\
14422	0.0143800279193909\\
14432	0.0143789871727665\\
14442	0.0143779472975101\\
14452	0.0143769082922787\\
14462	0.0143758701557324\\
14472	0.0143748328865341\\
14482	0.0143737964833498\\
14492	0.0143727609448484\\
14502	0.0143717262697018\\
14512	0.0143706924565851\\
14522	0.0143696595041759\\
14532	0.0143686274111552\\
14542	0.0143675961762066\\
14552	0.0143665657980169\\
14562	0.0143655362752755\\
14572	0.0143645076066751\\
14582	0.0143634797909109\\
14592	0.0143624528266814\\
14602	0.0143614267126877\\
14612	0.0143604014476338\\
14622	0.0143593770302267\\
14632	0.0143583534591762\\
14642	0.0143573307331949\\
14652	0.0143563088509984\\
14662	0.014355287811305\\
14672	0.0143542676128358\\
14682	0.0143532482543148\\
14692	0.0143522297344689\\
14702	0.0143512120520276\\
14712	0.0143501952057233\\
14722	0.0143491791942912\\
14732	0.0143481640164692\\
14742	0.0143471496709982\\
14752	0.0143461361566216\\
14762	0.0143451234720857\\
14772	0.0143441116161395\\
14782	0.0143431005875347\\
14792	0.0143420903850259\\
14802	0.0143410810073702\\
14812	0.0143400724533275\\
14822	0.0143390647216605\\
14832	0.0143380578111345\\
14842	0.0143370517205176\\
14852	0.0143360464485805\\
14862	0.0143350419940965\\
14872	0.0143340383558417\\
14882	0.014333035532595\\
14892	0.0143320335231375\\
14902	0.0143310323262534\\
14912	0.0143300319407294\\
14922	0.0143290323653547\\
14932	0.0143280335989212\\
14942	0.0143270356402237\\
14952	0.014326038488059\\
14962	0.0143250421412272\\
14972	0.0143240465985304\\
14982	0.0143230518587738\\
14992	0.0143220579207646\\
15002	0.0143210647833132\\
15012	0.0143200724452321\\
15022	0.0143190809053366\\
15032	0.0143180901624445\\
15042	0.0143171002153761\\
15052	0.0143161110629541\\
15062	0.0143151227040042\\
15072	0.0143141351373541\\
15082	0.0143131483618342\\
15092	0.0143121623762776\\
15102	0.0143111771795197\\
15112	0.0143101927703984\\
15122	0.0143092091477541\\
15132	0.0143082263104298\\
15142	0.0143072442572707\\
15152	0.0143062629871249\\
15162	0.0143052824988425\\
15172	0.0143043027912764\\
15182	0.0143033238632818\\
15192	0.0143023457137162\\
15202	0.0143013683414399\\
15212	0.0143003917453152\\
15222	0.0142994159242072\\
15232	0.0142984408769831\\
15242	0.0142974666025127\\
15252	0.0142964930996682\\
15262	0.0142955203673241\\
15272	0.0142945484043573\\
15282	0.0142935772096471\\
15292	0.0142926067820752\\
15302	0.0142916371205257\\
15312	0.0142906682238849\\
15322	0.0142897000910415\\
15332	0.0142887327208868\\
15342	0.0142877661123141\\
15352	0.0142868002642192\\
15362	0.0142858351755002\\
15372	0.0142848708450576\\
15382	0.014283907271794\\
15392	0.0142829444546145\\
15402	0.0142819823924264\\
15412	0.0142810210841394\\
15422	0.0142800605286655\\
15432	0.0142791007249188\\
15442	0.0142781416718158\\
15452	0.0142771833682753\\
15462	0.0142762258132183\\
15472	0.014275269005568\\
15482	0.0142743129442501\\
15492	0.0142733576281922\\
15502	0.0142724030563244\\
15512	0.0142714492275789\\
15522	0.0142704961408903\\
15532	0.0142695437951952\\
15542	0.0142685921894325\\
15552	0.0142676413225433\\
15562	0.0142666911934709\\
15572	0.014265741801161\\
15582	0.0142647931445611\\
15592	0.0142638452226212\\
15602	0.0142628980342933\\
15612	0.0142619515785316\\
15622	0.0142610058542927\\
15632	0.014260060860535\\
15642	0.0142591165962193\\
15652	0.0142581730603085\\
15662	0.0142572302517676\\
15672	0.0142562881695636\\
15682	0.014255346812666\\
15692	0.0142544061800461\\
15702	0.0142534662706775\\
15712	0.0142525270835358\\
15722	0.0142515886175988\\
15732	0.0142506508718463\\
15742	0.0142497138452603\\
15752	0.0142487775368248\\
15762	0.014247841945526\\
15772	0.0142469070703521\\
15782	0.0142459729102934\\
15792	0.0142450394643422\\
15802	0.014244106731493\\
15812	0.0142431747107422\\
15822	0.0142422434010884\\
15832	0.0142413128015322\\
15842	0.0142403829110762\\
15852	0.014239453728725\\
15862	0.0142385252534854\\
15872	0.014237597484366\\
15882	0.0142366704203776\\
15892	0.014235744060533\\
15902	0.0142348184038469\\
15912	0.014233893449336\\
15922	0.0142329691960192\\
15932	0.0142320456429172\\
15942	0.0142311227890528\\
15952	0.0142302006334506\\
15962	0.0142292791751373\\
15972	0.0142283584131418\\
15982	0.0142274383464945\\
15992	0.0142265189742281\\
16002	0.0142256002953771\\
16012	0.0142246823089782\\
16022	0.0142237650140697\\
16032	0.014222848409692\\
16042	0.0142219324948874\\
16052	0.0142210172687003\\
16062	0.0142201027301768\\
16072	0.0142191888783651\\
16082	0.0142182757123151\\
16092	0.0142173632310788\\
16102	0.0142164514337101\\
16112	0.0142155403192646\\
16122	0.0142146298868001\\
16132	0.0142137201353761\\
16142	0.0142128110640539\\
16152	0.0142119026718968\\
16162	0.0142109949579701\\
16172	0.0142100879213408\\
16182	0.0142091815610778\\
16192	0.0142082758762518\\
16202	0.0142073708659355\\
16212	0.0142064665292033\\
16222	0.0142055628651317\\
16232	0.0142046598727986\\
16242	0.0142037575512842\\
16252	0.0142028558996702\\
16262	0.0142019549170403\\
16272	0.0142010546024801\\
16282	0.0142001549550767\\
16292	0.0141992559739193\\
16302	0.0141983576580989\\
16312	0.014197460006708\\
16322	0.0141965630188414\\
16332	0.0141956666935952\\
16342	0.0141947710300676\\
16352	0.0141938760273584\\
16362	0.0141929816845693\\
16372	0.0141920880008039\\
16382	0.0141911949751672\\
};
\addlegendentry{\small{$\tilde{Q}\brc{M}$, $B=\infty$, Dense}}

\addplot [color=mycolor4, line width=1.0pt, mark size=5.0pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
32	0.425437669615672\\
64	0.0969509750236073\\
128	0.0548438807821619\\
256	0.039545993465506\\
512	0.0311673906030543\\
1024	0.0257002874383848\\
2048	0.021701689041847\\
4096	0.0188076924959764\\
8192	0.0165445006212568\\
16384	0.0147910676846803\\
};
\addlegendentry{\small{$\maC\brc{M}$, $B=4$, Dense}}

\addplot [color=mycolor5, line width=1.0pt, mark size=3.5pt, mark=asterisk, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
32	0.879210425129358\\
64	0.704846381262586\\
128	0.314844993424394\\
256	0.108194766907048\\
512	0.0584503473881525\\
1024	0.0406385549733549\\
2048	0.0313361127609766\\
4096	0.0255411337165456\\
8192	0.0216312103425044\\
16384	0.0186598659385396\\
};
\addlegendentry{\small{$\maC\brc{M}$, $B=2$, Dense}}

\end{axis}
\end{tikzpicture}%

==> Figs/HADP_Fig_6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor4}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor5}{rgb}{0.07843,0.16863,0.54902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=2.8in,
at={(1.962in,0.944in)},
scale only axis,
xmode=log,
xmin=32,
xmax=16384,
xtick={100,1000,10000},
xticklabels={{$10^2$},{$10^3$},{$10^4$}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Array size $M$},
ymin=-5,
ymax=180,
ytick={0,40,80,120,160},
yticklabels={{$0$},{$40$},{$80$},{$120$},{$160$}},
ylabel style={font=\color{white!15!black}},
ylabel={Rate in [bits/sec/Hz]},
axis background/.style={fill=white},
legend style={at={(0.015,0.29)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashdotted, line width=1.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
32	0.0884065103790759\\
64	0.170694444655581\\
128	0.223607488753601\\
256	0.254130096684442\\
512	0.268474162432582\\
1024	0.277807508713764\\
2048	0.283161056154214\\
4096	0.283201424104604\\
8192	0.283138758350248\\
16384	0.283772372089771\\
};
\addlegendentry{\small{$\Delta\brc{M}$, $B=\infty$, Sparse Net}}

\addplot [color=mycolor2, dashdotted, line width=1.0pt, mark size=3.3pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
32	0.693559458103505\\
64	1.33024780920623\\
128	1.73368681955272\\
256	1.95971636157075\\
512	2.07917781669066\\
1024	2.13603500074223\\
2048	2.1664573706001\\
4096	2.18223417264328\\
8192	2.18734734697\\
16384	2.19085816052595\\
};
\addlegendentry{\small{$\Delta\brc{M}$, $B=\infty$, Dense Net}}

\addplot [color=mycolor2, line width=1.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
32	4.30474161757668\\
64	19.3278122324205\\
128	37.9266770982201\\
256	55.9676172522045\\
512	73.1737010634148\\
1024	89.7664792095818\\
2048	106.097300470954\\
4096	122.264712584696\\
8192	138.341180489689\\
16384	154.383648942244\\
};
\addlegendentry{\small{$R_\avg^\mm \brc{M}$, $B=\infty$}}

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
32	10.3836489422443\\
42	16.6607277067045\\
52	21.5906844325018\\
62	25.6507899084343\\
72	29.1024489653213\\
82	32.1044810161337\\
92	34.7606402391565\\
102	37.1424544137882\\
112	39.301327695166\\
122	41.2754463432505\\
132	43.0939548519796\\
142	44.7796028543192\\
152	46.3504891573417\\
162	47.8212489883983\\
172	49.2038850174779\\
182	50.5083631854235\\
192	51.7430489537828\\
202	52.915032666273\\
212	54.0303762152555\\
222	55.094302803846\\
232	56.1113448642855\\
242	57.0854607386378\\
252	58.020127718243\\
262	58.9184169668435\\
272	59.7830544022497\\
282	60.616470580625\\
292	61.4208418843246\\
302	62.1981247714456\\
312	62.9500844440403\\
322	63.6783189920782\\
332	64.3842798437951\\
342	65.0692891804187\\
352	65.7345548404411\\
362	66.3811831355756\\
372	67.0101899199728\\
382	67.6225101908163\\
392	68.2190064480876\\
402	68.8004760011072\\
412	69.3676573771758\\
422	69.9212359615593\\
432	70.4618489768598\\
442	70.9900898925072\\
452	71.5065123408873\\
462	72.0116336049012\\
472	72.5059377320338\\
482	72.9898783219237\\
492	73.4638810276722\\
502	73.9283458054567\\
512	74.3836489422443\\
522	74.8301448873625\\
532	75.2681679102633\\
542	75.6980336039063\\
552	76.120040250695\\
562	76.5344700657791\\
572	76.9415903306985\\
582	77.3416544287768\\
592	77.7349027923075\\
602	78.1215637703995\\
612	78.5018544253267\\
622	78.875981264334\\
632	79.244140913078\\
642	79.6065207362012\\
652	79.9632994099416\\
662	80.3146474511598\\
672	80.6607277067045\\
682	81.0016958066311\\
692	81.3377005844319\\
702	81.6688844671173\\
712	81.9953838377067\\
722	82.317329372439\\
732	82.634846354789\\
742	82.9480549681772\\
752	83.2570705690865\\
762	83.5620039421375\\
772	83.8629615385336\\
782	84.160045699162\\
792	84.4533548635181\\
802	84.742983765523\\
812	85.0290236172071\\
822	85.3115622811513\\
832	85.5906844325018\\
842	85.8664717113066\\
852	86.1390028658577\\
862	86.4083538876699\\
872	86.6745981386752\\
882	86.9378064711647\\
892	87.1980473409692\\
902	87.4553869143304\\
912	87.7098891688802\\
922	87.9616159891137\\
932	88.2106272567128\\
942	88.4569809360489\\
952	88.7007331551714\\
962	88.941938282565\\
972	89.1806489999368\\
982	89.4169163712794\\
992	89.6507899084343\\
1002	89.8823176333676\\
1012	90.1115461373533\\
1022	90.3385206372463\\
1032	90.5632850290164\\
1042	90.7858819387004\\
1052	91.0063527709212\\
1062	91.2247377551108\\
1072	91.4410759895687\\
1082	91.6554054834734\\
1092	91.867763196962\\
1102	92.0781850793828\\
1112	92.2867061058204\\
1122	92.493360311985\\
1132	92.6981808275544\\
1142	92.9011999080498\\
1152	93.1024489653213\\
1162	93.3019585967168\\
1172	93.4997586130003\\
1182	93.6958780650848\\
1192	93.8903452696389\\
1202	94.0831878336233\\
1212	94.2744326778115\\
1222	94.464106059344\\
1232	94.6522335933628\\
1242	94.838840273772\\
1252	95.0239504931662\\
1262	95.2075880619651\\
1272	95.389776226794\\
1282	95.5705376881442\\
1292	95.7498946173471\\
1302	95.9278686728945\\
1312	96.1044810161337\\
1322	96.2797523263674\\
1332	96.4537028153845\\
1342	96.6263522414473\\
1352	96.7977199227593\\
1362	96.9678247504375\\
1372	97.1366852010093\\
1382	97.3043193484565\\
1392	97.470744875824\\
1402	97.6359790864143\\
1412	97.8000389145832\\
1422	97.962940936155\\
1432	98.1247013784724\\
1442	98.2853361300975\\
1452	98.4448607501763\\
1462	98.6032904774833\\
1472	98.7606402391565\\
1482	98.9169246591377\\
1492	99.0721580663281\\
1502	99.2263545024727\\
1512	99.3795277297815\\
1522	99.5316912383011\\
1532	99.6828582530436\\
1542	99.8330417408849\\
1552	99.9822544172384\\
1562	100.130508752516\\
1572	100.277816978382\\
1582	100.424191093809\\
1592	100.569642870943\\
1602	100.714183860784\\
1612	100.857825398692\\
1622	101.000578609721\\
1632	101.142454413788\\
1642	101.283463530689\\
1652	101.423616484955\\
1662	101.56292361057\\
1672	101.701395055538\\
1682	101.839040786327\\
1692	101.975870592164\\
1702	102.11189408922\\
1712	102.247120724663\\
1722	102.381559780594\\
1732	102.515220377872\\
1742	102.648111479826\\
1752	102.780241895863\\
1762	102.911620284971\\
1772	103.042255159125\\
1782	103.172154886595\\
1792	103.301327695166\\
1802	103.429781675261\\
1812	103.557524782984\\
1822	103.684564843077\\
1832	103.810909551795\\
1842	103.936566479706\\
1852	104.061543074408\\
1862	104.185846663185\\
1872	104.309484455579\\
1882	104.432463545901\\
1892	104.554790915675\\
1902	104.676473436013\\
1912	104.797517869936\\
1922	104.917930874624\\
1932	105.037719003617\\
1942	105.156888708951\\
1952	105.275446343251\\
1962	105.393398161752\\
1972	105.510750324291\\
1982	105.627508897228\\
1992	105.743679855334\\
2002	105.85926908362\\
2012	105.974282379133\\
2022	106.088725452693\\
2032	106.202603930599\\
2042	106.315923356289\\
2052	106.428689191957\\
2062	106.540906820134\\
2072	106.652581545229\\
2082	106.763718595035\\
2092	106.874323122195\\
2102	106.984400205639\\
2112	107.09395485198\\
2122	107.202991996881\\
2132	107.311516506391\\
2142	107.419533178248\\
2152	107.52704674315\\
2162	107.634061865999\\
2172	107.740583147114\\
2182	107.846615123422\\
2192	107.952162269613\\
2202	108.057228999274\\
2212	108.161819666\\
2222	108.26593856447\\
2232	108.369589931511\\
2242	108.472777947131\\
2252	108.575506735528\\
2262	108.677780366081\\
2272	108.779602854319\\
2282	108.880978162863\\
2292	108.981910202355\\
2302	109.08240283236\\
2312	109.182459862255\\
2322	109.282085052093\\
2332	109.381282113452\\
2342	109.480054710264\\
2352	109.578406459626\\
2362	109.676340932599\\
2372	109.77386165498\\
2382	109.87097210807\\
2392	109.967675729414\\
2402	110.063975913534\\
2412	110.159876012646\\
2422	110.255379337354\\
2432	110.350489157342\\
2442	110.445208702043\\
2452	110.539541161297\\
2462	110.633489685996\\
2472	110.727057388714\\
2482	110.82024734433\\
2492	110.913062590628\\
2502	111.005506128897\\
2512	111.09758092451\\
2522	111.189289907496\\
2532	111.280635973098\\
2542	111.371621982324\\
2552	111.462250762482\\
2562	111.552525107711\\
2572	111.642447779491\\
2582	111.732021507159\\
2592	111.821248988398\\
2602	111.910132889729\\
2612	111.998675846987\\
2622	112.086880465792\\
2632	112.174749322008\\
2642	112.262284962194\\
2652	112.349489904046\\
2662	112.436366636835\\
2672	112.522917621829\\
2682	112.609145292716\\
2692	112.695052056009\\
2702	112.780640291455\\
2712	112.865912352426\\
2722	112.950870566308\\
2732	113.035517234886\\
2742	113.119854634712\\
2752	113.203885017478\\
2762	113.287610610373\\
2772	113.37103361644\\
2782	113.45415621492\\
2792	113.536980561599\\
2802	113.619508789137\\
2812	113.701743007405\\
2822	113.783685303801\\
2832	113.865337743572\\
2842	113.946702370129\\
2852	114.027781205347\\
2862	114.108576249871\\
2872	114.189089483413\\
2882	114.26932286504\\
2892	114.349278333462\\
2902	114.428957807312\\
2912	114.508363185423\\
2922	114.5874963471\\
2932	114.666359152385\\
2942	114.744953442322\\
2952	114.823281039211\\
2962	114.901343746866\\
2972	114.979143350862\\
2982	115.056681618779\\
2992	115.133960300447\\
3002	115.210981128175\\
3012	115.287745816995\\
3022	115.364256064882\\
3032	115.440513552982\\
3042	115.516519945836\\
3052	115.592276891597\\
3062	115.667786022241\\
3072	115.743048953783\\
3082	115.818067286481\\
3092	115.892842605042\\
3102	115.967376478822\\
3112	116.041670462023\\
3122	116.115726093891\\
3132	116.189544898901\\
3142	116.263128386951\\
3152	116.336478053546\\
3162	116.409595379978\\
3172	116.482481833508\\
3182	116.555138867541\\
3192	116.627567921802\\
3202	116.699770422504\\
3212	116.771747782521\\
3222	116.843501401549\\
3232	116.915032666273\\
3242	116.986342950525\\
3252	117.057433615445\\
3262	117.128306009634\\
3272	117.198961469312\\
3282	117.269401318464\\
3292	117.33962686899\\
3302	117.409639420856\\
3312	117.479440262234\\
3322	117.549030669642\\
3332	117.618411908093\\
3342	117.687585231223\\
3352	117.756551881434\\
3362	117.825313090023\\
3372	117.893870077318\\
3382	117.962224052804\\
3392	118.030376215256\\
3402	118.098327752858\\
3412	118.166079843337\\
3422	118.233633654075\\
3432	118.300990342237\\
3442	118.368151054888\\
3452	118.435116929108\\
3462	118.501889092111\\
3472	118.568468661356\\
3482	118.634856744662\\
3492	118.701054440315\\
3502	118.767062837181\\
3512	118.83288301481\\
3522	118.898516043544\\
3532	118.96396298462\\
3542	119.029224890275\\
3552	119.094302803846\\
3562	119.15919775987\\
3572	119.223910784184\\
3582	119.28844289402\\
3592	119.352795098103\\
3602	119.416968396745\\
3612	119.480963781938\\
3622	119.544782237447\\
3632	119.608424738899\\
3642	119.671892253874\\
3652	119.735185741992\\
3662	119.798306155002\\
3672	119.861254436865\\
3682	119.924031523843\\
3692	119.986638344577\\
3702	120.049075820174\\
3712	120.111344864285\\
3722	120.173446383191\\
3732	120.235381275872\\
3742	120.297150434097\\
3752	120.35875474249\\
3762	120.420195078615\\
3772	120.481472313046\\
3782	120.542587309441\\
3792	120.603540924616\\
3802	120.664334008621\\
3812	120.724967404803\\
3822	120.785441949884\\
3832	120.845758474023\\
3842	120.905917800893\\
3852	120.96592074774\\
3862	121.025768125455\\
3872	121.085460738638\\
3882	121.144999385663\\
3892	121.204384858742\\
3902	121.263617943989\\
3912	121.32269942148\\
3922	121.381630065319\\
3932	121.440410643694\\
3942	121.49904191894\\
3952	121.557524647599\\
3962	121.615859580476\\
3972	121.674047462698\\
3982	121.732089033772\\
3992	121.78998502764\\
4002	121.847736172736\\
4012	121.905343192039\\
4022	121.96280680313\\
4032	122.020127718243\\
4042	122.07730664432\\
4052	122.134344283063\\
4062	122.191241330983\\
4072	122.247998479455\\
4082	122.304616414768\\
4092	122.36109581817\\
4102	122.417437365922\\
4112	122.473641729346\\
4122	122.529709574872\\
4132	122.585641564085\\
4142	122.641438353773\\
4152	122.69710059597\\
4162	122.75262893801\\
4172	122.808024022561\\
4182	122.863286487678\\
4192	122.918416966844\\
4202	122.973416089013\\
4212	123.028284478656\\
4222	123.083022755799\\
4232	123.137631536069\\
4242	123.192111430733\\
4252	123.246463046742\\
4262	123.300686986768\\
4272	123.354783849245\\
4282	123.408754228412\\
4292	123.462598714349\\
4302	123.516317893013\\
4312	123.569912346284\\
4322	123.623382651996\\
4332	123.676729383978\\
4342	123.729953112087\\
4352	123.78305440225\\
4362	123.836033816496\\
4372	123.888891912995\\
4382	123.941629246088\\
4392	123.994246366328\\
4402	124.046743820509\\
4412	124.099122151706\\
4422	124.151381899304\\
4432	124.203523599031\\
4442	124.255547782996\\
4452	124.307454979716\\
4462	124.359245714151\\
4472	124.410920507735\\
4482	124.462479878411\\
4492	124.513924340654\\
4502	124.565254405511\\
4512	124.616470580625\\
4522	124.667573370269\\
4532	124.718563275373\\
4542	124.769440793555\\
4552	124.82020641915\\
4562	124.870860643239\\
4572	124.921403953676\\
4582	124.971836835119\\
4592	125.022159769055\\
4602	125.07237323383\\
4612	125.122477704673\\
4622	125.172473653726\\
4632	125.222361550072\\
4642	125.272141859756\\
4652	125.321815045816\\
4662	125.371381568306\\
4672	125.420841884325\\
4682	125.470196448037\\
4692	125.5194457107\\
4702	125.568590120693\\
4712	125.617630123532\\
4722	125.666566161903\\
4732	125.715398675681\\
4742	125.764128101956\\
4752	125.812754875057\\
4762	125.86127942657\\
4772	125.909702185368\\
4782	125.95802357763\\
4792	126.006244026865\\
4802	126.054363953931\\
4812	126.102383777062\\
4822	126.150303911885\\
4832	126.198124771446\\
4842	126.245846766227\\
4852	126.293470304172\\
4862	126.340995790704\\
4872	126.388423628746\\
4882	126.435754218743\\
4892	126.482987958683\\
4902	126.530125244114\\
4912	126.577166468167\\
4922	126.624112021575\\
4932	126.67096229269\\
4942	126.717717667505\\
4952	126.764378529673\\
4962	126.810945260523\\
4972	126.857418239084\\
4982	126.903797842098\\
4992	126.95008444404\\
5002	126.99627841714\\
5012	127.042380131394\\
5022	127.088389954588\\
5032	127.134308252313\\
5042	127.180135387981\\
5052	127.225871722845\\
5062	127.271517616015\\
5072	127.317073424475\\
5082	127.362539503098\\
5092	127.407916204666\\
5102	127.453203879884\\
5112	127.498402877396\\
5122	127.543513543804\\
5132	127.588536223679\\
5142	127.633471259583\\
5152	127.678318992078\\
5162	127.723079759748\\
5172	127.767753899208\\
5182	127.812341745126\\
5192	127.856843630231\\
5202	127.901259885332\\
5212	127.945590839334\\
5222	127.98983681925\\
5232	128.033998150214\\
5242	128.078075155499\\
5252	128.122068156531\\
5262	128.165977472899\\
5272	128.209803422373\\
5282	128.253546320918\\
5292	128.297206482703\\
5302	128.34078422012\\
5312	128.384279843795\\
5322	128.4276936626\\
5332	128.471025983668\\
5342	128.514277112406\\
5352	128.557447352508\\
5362	128.600537005965\\
5372	128.643546373083\\
5382	128.686475752491\\
5392	128.729325441154\\
5402	128.772095734388\\
5412	128.814786925869\\
5422	128.857399307648\\
5432	128.89993317016\\
5442	128.942388802239\\
5452	128.984766491128\\
5462	129.027066522489\\
5472	129.069289180419\\
5482	129.111434747457\\
5492	129.153503504598\\
5502	129.195495731304\\
5512	129.237411705513\\
5522	129.279251703653\\
5532	129.321016000652\\
5542	129.362704869947\\
5552	129.404318583496\\
5562	129.445857411791\\
5572	129.487321623864\\
5582	129.528711487301\\
5592	129.570027268251\\
5602	129.611269231436\\
5612	129.652437640163\\
5622	129.69353275633\\
5632	129.734554840441\\
5642	129.775504151613\\
5652	129.816380947587\\
5662	129.857185484736\\
5672	129.897918018077\\
5682	129.938578801277\\
5692	129.979168086668\\
5702	130.019686125252\\
5712	130.06013316671\\
5722	130.100509459415\\
5732	130.140815250439\\
5742	130.181050785559\\
5752	130.221216309273\\
5762	130.261312064802\\
5772	130.301338294103\\
5782	130.341295237877\\
5792	130.381183135576\\
5802	130.421002225412\\
5812	130.46075274437\\
5822	130.500434928209\\
5832	130.540049011475\\
5842	130.579595227511\\
5852	130.61907380846\\
5862	130.658484985277\\
5872	130.697828987736\\
5882	130.737106044437\\
5892	130.776316382818\\
5902	130.815460229156\\
5912	130.854537808583\\
5922	130.893549345085\\
5932	130.932495061518\\
5942	130.971375179611\\
5952	131.010189919973\\
5962	131.048939502103\\
5972	131.087624144397\\
5982	131.126244064154\\
5992	131.164799477584\\
6002	131.203290599817\\
6012	131.241717644906\\
6022	131.280080825839\\
6032	131.318380354543\\
6042	131.356616441891\\
6052	131.394789297712\\
6062	131.432899130794\\
6072	131.470946148892\\
6082	131.508930558737\\
6092	131.546852566041\\
6102	131.584712375503\\
6112	131.622510190816\\
6122	131.660246214676\\
6132	131.697920648785\\
6142	131.735533693858\\
6152	131.773085549634\\
6162	131.810576414874\\
6172	131.848006487376\\
6182	131.885375963976\\
6192	131.922685040555\\
6202	131.959933912046\\
6212	131.997122772441\\
6222	132.034251814794\\
6232	132.071321231231\\
6242	132.108331212952\\
6252	132.145281950239\\
6262	132.182173632463\\
6272	132.219006448088\\
6282	132.255780584676\\
6292	132.292496228895\\
6302	132.329153566525\\
6312	132.36575278246\\
6322	132.402294060716\\
6332	132.438777584439\\
6342	132.475203535906\\
6352	132.511572096532\\
6362	132.547883446877\\
6372	132.584137766649\\
6382	132.620335234713\\
6392	132.656476029092\\
6402	132.692560326974\\
6412	132.728588304717\\
6422	132.764560137857\\
6432	132.800476001107\\
6442	132.836336068369\\
6452	132.872140512735\\
6462	132.90788950649\\
6472	132.943583221124\\
6482	132.97922182733\\
6492	133.014805495012\\
6502	133.05033439329\\
6512	133.085808690504\\
6522	133.12122855422\\
6532	133.156594151231\\
6542	133.191905647569\\
6552	133.2271632085\\
6562	133.262366998539\\
6572	133.297517181446\\
6582	133.332613920234\\
6592	133.367657377176\\
6602	133.402647713805\\
6612	133.437585090921\\
6622	133.472469668596\\
6632	133.507301606176\\
6642	133.542081062288\\
6652	133.576808194841\\
6662	133.611483161034\\
6672	133.646106117359\\
6682	133.680677219604\\
6692	133.715196622858\\
6702	133.749664481516\\
6712	133.784080949282\\
6722	133.818446179172\\
6732	133.852760323524\\
6742	133.887023533992\\
6752	133.921235961559\\
6762	133.955397756538\\
6772	133.989509068575\\
6782	134.023570046651\\
6792	134.057580839093\\
6802	134.09154159357\\
6812	134.125452457101\\
6822	134.159313576059\\
6832	134.193125096172\\
6842	134.226887162531\\
6852	134.260599919588\\
6862	134.294263511167\\
6872	134.32787808046\\
6882	134.361443770036\\
6892	134.394960721843\\
6902	134.428429077213\\
6912	134.46184897686\\
6922	134.495220560891\\
6932	134.528543968807\\
6942	134.561819339503\\
6952	134.595046811275\\
6962	134.628226521823\\
6972	134.661358608255\\
6982	134.694443207088\\
6992	134.727480454254\\
7002	134.7604704851\\
7012	134.793413434397\\
7022	134.826309436336\\
7032	134.859158624539\\
7042	134.891961132054\\
7052	134.924717091367\\
7062	134.957426634398\\
7072	134.990089892507\\
7082	135.022706996499\\
7092	135.055278076623\\
7102	135.08780326258\\
7112	135.120282683521\\
7122	135.152716468053\\
7132	135.185104744244\\
7142	135.217447639621\\
7152	135.249745281177\\
7162	135.281997795373\\
7172	135.314205308138\\
7182	135.346367944879\\
7192	135.378485830475\\
7202	135.410559089289\\
7212	135.442587845162\\
7222	135.474572221423\\
7232	135.506512340887\\
7242	135.538408325863\\
7252	135.570260298151\\
7262	135.602068379048\\
7272	135.63383268935\\
7282	135.665553349357\\
7292	135.69723047887\\
7302	135.728864197202\\
7312	135.760454623173\\
7322	135.792001875117\\
7332	135.823506070883\\
7342	135.854967327837\\
7352	135.886385762869\\
7362	135.917761492389\\
7372	135.949094632336\\
7382	135.980385298174\\
7392	136.011633604901\\
7402	136.042839667048\\
7412	136.074003598681\\
7422	136.105125513405\\
7432	136.136205524367\\
7442	136.167243744257\\
7452	136.198240285311\\
7462	136.229195259313\\
7472	136.260108777599\\
7482	136.290980951058\\
7492	136.321811890133\\
7502	136.352601704828\\
7512	136.383350504705\\
7522	136.414058398889\\
7532	136.444725496072\\
7542	136.475351904511\\
7552	136.505937732034\\
7562	136.53648308604\\
7572	136.566988073504\\
7582	136.597452800975\\
7592	136.627877374582\\
7602	136.658261900036\\
7612	136.688606482629\\
7622	136.718911227239\\
7632	136.749176238333\\
7642	136.779401619964\\
7652	136.809587475782\\
7662	136.839733909026\\
7672	136.869841022534\\
7682	136.899908918741\\
7692	136.929937699683\\
7702	136.959927466996\\
7712	136.989878321924\\
7722	137.019790365314\\
7732	137.049663697624\\
7742	137.079498418921\\
7752	137.109294628886\\
7762	137.139052426812\\
7772	137.16877191161\\
7782	137.19845318181\\
7792	137.228096335562\\
7802	137.257701470637\\
7812	137.287268684433\\
7822	137.316798073971\\
7832	137.346289735903\\
7842	137.37574376651\\
7852	137.405160261703\\
7862	137.43453931703\\
7872	137.463881027672\\
7882	137.49318548845\\
7892	137.522452793821\\
7902	137.551683037887\\
7912	137.58087631439\\
7922	137.610032716718\\
7932	137.639152337906\\
7942	137.668235270636\\
7952	137.697281607241\\
7962	137.726291439706\\
7972	137.755264859669\\
7982	137.784201958425\\
7992	137.813102826923\\
8002	137.841967555774\\
8012	137.870796235248\\
8022	137.899588955276\\
8032	137.928345805457\\
8042	137.95706687505\\
8052	137.985752252986\\
8062	138.014402027862\\
8072	138.043016287946\\
8082	138.07159512118\\
8092	138.100138615177\\
8102	138.128646857227\\
8112	138.157119934298\\
8122	138.185557933034\\
8132	138.21396093976\\
8142	138.242329040484\\
8152	138.270662320897\\
8162	138.298960866374\\
8172	138.327224761976\\
8182	138.355454092453\\
8192	138.383648942244\\
8202	138.41180939548\\
8212	138.439935535982\\
8222	138.468027447267\\
8232	138.496085212548\\
8242	138.524108914732\\
8252	138.552098636428\\
8262	138.580054459942\\
8272	138.607976467283\\
8282	138.635864740162\\
8292	138.663719359995\\
8302	138.691540407902\\
8312	138.719327964712\\
8322	138.74708211096\\
8332	138.774802926895\\
8342	138.802490492472\\
8352	138.830144887362\\
8362	138.857766190951\\
8372	138.885354482336\\
8382	138.912909840334\\
8392	138.940432343481\\
8402	138.967922070029\\
8412	138.995379097953\\
8422	139.02280350495\\
8432	139.05019536844\\
8442	139.077554765567\\
8452	139.104881773203\\
8462	139.132176467946\\
8472	139.159438926122\\
8482	139.186669223787\\
8492	139.21386743673\\
8502	139.241033640471\\
8512	139.268167910263\\
8522	139.295270321096\\
8532	139.322340947693\\
8542	139.349379864519\\
8552	139.376387145772\\
8562	139.403362865395\\
8572	139.430307097069\\
8582	139.457219914218\\
8592	139.484101390011\\
8602	139.510951597359\\
8612	139.53777060892\\
8622	139.5645584971\\
8632	139.591315334053\\
8642	139.61804119168\\
8652	139.644736141636\\
8662	139.671400255325\\
8672	139.698033603906\\
8682	139.72463625829\\
8692	139.751208289145\\
8702	139.777749766893\\
8712	139.804260761715\\
8722	139.83074134355\\
8732	139.857191582097\\
8742	139.883611546815\\
8752	139.910001306925\\
8762	139.936360931412\\
8772	139.962690489022\\
8782	139.988990048269\\
8792	140.015259677432\\
8802	140.041499444557\\
8812	140.067709417458\\
8822	140.09388966372\\
8832	140.120040250695\\
8842	140.146161245509\\
8852	140.17225271506\\
8862	140.198314726019\\
8872	140.224347344832\\
8882	140.250350637718\\
8892	140.276324670676\\
8902	140.302269509481\\
8912	140.328185219685\\
8922	140.354071866622\\
8932	140.379929515404\\
8942	140.405758230927\\
8952	140.431558077867\\
8962	140.457329120684\\
8972	140.483071423625\\
8982	140.508785050717\\
8992	140.534470065779\\
9002	140.560126532413\\
9012	140.585754514011\\
9022	140.611354073754\\
9032	140.636925274612\\
9042	140.662468179348\\
9052	140.687982850515\\
9062	140.713469350459\\
9072	140.73892774132\\
9082	140.764358085034\\
9092	140.78976044333\\
9102	140.815134877735\\
9112	140.840481449574\\
9122	140.865800219968\\
9132	140.89109124984\\
9142	140.916354599909\\
9152	140.941590330699\\
9162	140.966798502532\\
9172	140.991979175537\\
9182	141.017132409642\\
9192	141.042258264582\\
9202	141.067356799896\\
9212	141.09242807493\\
9222	141.117472148835\\
9232	141.142489080572\\
9242	141.167478928909\\
9252	141.192441752423\\
9262	141.217377609503\\
9272	141.242286558348\\
9282	141.267168656967\\
9292	141.292023963185\\
9302	141.316852534638\\
9312	141.341654428777\\
9322	141.366429702867\\
9332	141.391178413992\\
9342	141.415900619047\\
9352	141.440596374751\\
9362	141.465265737636\\
9372	141.489908764054\\
9382	141.51452551018\\
9392	141.539116032005\\
9402	141.563680385344\\
9412	141.588218625833\\
9422	141.612730808931\\
9432	141.637216989921\\
9442	141.661677223908\\
9452	141.686111565826\\
9462	141.710520070431\\
9472	141.734902792308\\
9482	141.759259785867\\
9492	141.783591105347\\
9502	141.807896804818\\
9512	141.832176938175\\
9522	141.856431559146\\
9532	141.880660721289\\
9542	141.904864477993\\
9552	141.929042882481\\
9562	141.953195987807\\
9572	141.97732384686\\
9582	142.001426512363\\
9592	142.025504036872\\
9602	142.049556472782\\
9612	142.073583872322\\
9622	142.09758628756\\
9632	142.1215637704\\
9642	142.145516372584\\
9652	142.169444145696\\
9662	142.193347141158\\
9672	142.21722541023\\
9682	142.241079004018\\
9692	142.264907973466\\
9702	142.288712369361\\
9712	142.312492242335\\
9722	142.336247642862\\
9732	142.359978621259\\
9742	142.383685227692\\
9752	142.407367512168\\
9762	142.431025524543\\
9772	142.45465931452\\
9782	142.478268931649\\
9792	142.501854425327\\
9802	142.5254158448\\
9812	142.548953239166\\
9822	142.572466657369\\
9832	142.595956148207\\
9842	142.619421760327\\
9852	142.642863542228\\
9862	142.666281542262\\
9872	142.689675808635\\
9882	142.713046389405\\
9892	142.736393332483\\
9902	142.759716685639\\
9912	142.783016496494\\
9922	142.806292812527\\
9932	142.829545681074\\
9942	142.852775149326\\
9952	142.875981264334\\
9962	142.899164073006\\
9972	142.922323622108\\
9982	142.945459958268\\
9992	142.968573127972\\
10002	142.991663177566\\
10012	143.014730153258\\
10022	143.037774101118\\
10032	143.060795067077\\
10042	143.08379309693\\
10052	143.106768236335\\
10062	143.129720530812\\
10072	143.152650025749\\
10082	143.175556766394\\
10092	143.198440797865\\
10102	143.221302165144\\
10112	143.244140913078\\
10122	143.266957086384\\
10132	143.289750729644\\
10142	143.31252188731\\
10152	143.335270603702\\
10162	143.357996923008\\
10172	143.380700889286\\
10182	143.403382546465\\
10192	143.426041938345\\
10202	143.448679108595\\
10212	143.471294100758\\
10222	143.493886958248\\
10232	143.516457724351\\
10242	143.539006442227\\
10252	143.56153315491\\
10262	143.584037905307\\
10272	143.606520736201\\
10282	143.62898169025\\
10292	143.651420809985\\
10302	143.673838137817\\
10312	143.696233716031\\
10322	143.718607586789\\
10332	143.740959792132\\
10342	143.763290373979\\
10352	143.785599374124\\
10362	143.807886834246\\
10372	143.830152795897\\
10382	143.852397300514\\
10392	143.87462038941\\
10402	143.896822103784\\
10412	143.91900248471\\
10422	143.941161573149\\
10432	143.963299409942\\
10442	143.985416035811\\
10452	144.007511491365\\
10462	144.029585817092\\
10472	144.051639053368\\
10482	144.073671240451\\
10492	144.095682418484\\
10502	144.117672627496\\
10512	144.139641907402\\
10522	144.161590298001\\
10532	144.183517838981\\
10542	144.205424569917\\
10552	144.227310530269\\
10562	144.249175759387\\
10572	144.271020296509\\
10582	144.292844180762\\
10592	144.31464745116\\
10602	144.336430146609\\
10612	144.358192305903\\
10622	144.37993396773\\
10632	144.401655170663\\
10642	144.423355953172\\
10652	144.445036353614\\
10662	144.466696410242\\
10672	144.488336161198\\
10682	144.509955644518\\
10692	144.531554898134\\
10702	144.553133959866\\
10712	144.574692867433\\
10722	144.596231658447\\
10732	144.617750370413\\
10742	144.639249040733\\
10752	144.660727706704\\
10762	144.682186405521\\
10772	144.703625174271\\
10782	144.725044049942\\
10792	144.746443069417\\
10802	144.767822269476\\
10812	144.789181686799\\
10822	144.810521357964\\
10832	144.831841319444\\
10842	144.853141607616\\
10852	144.874422258754\\
10862	144.895683309032\\
10872	144.916924794523\\
10882	144.938146751202\\
10892	144.959349214945\\
10902	144.980532221529\\
10912	145.001695806631\\
10922	145.022840005833\\
10932	145.043964854616\\
10942	145.065070388366\\
10952	145.086156642371\\
10962	145.107223651823\\
10972	145.128271451817\\
10982	145.149300077353\\
10992	145.170309563334\\
11002	145.19129994457\\
11012	145.212271255773\\
11022	145.233223531564\\
11032	145.254156806468\\
11042	145.275071114915\\
11052	145.295966491244\\
11062	145.316842969699\\
11072	145.337700584432\\
11082	145.358539369502\\
11092	145.379359358876\\
11102	145.40016058643\\
11112	145.420943085947\\
11122	145.441706891119\\
11132	145.46245203555\\
11142	145.48317855275\\
11152	145.503886476139\\
11162	145.52457583905\\
11172	145.545246674724\\
11182	145.565899016313\\
11192	145.58653289688\\
11202	145.607148349402\\
11212	145.627745406764\\
11222	145.648324101766\\
11232	145.668884467117\\
11242	145.689426535443\\
11252	145.70995033928\\
11262	145.730455911077\\
11272	145.750943283199\\
11282	145.771412487922\\
11292	145.791863557439\\
11302	145.812296523857\\
11312	145.832711419195\\
11322	145.85310827539\\
11332	145.873487124294\\
11342	145.893847997674\\
11352	145.914190927213\\
11362	145.934515944511\\
11372	145.954823081085\\
11382	145.975112368366\\
11392	145.995383837707\\
11402	146.015637520373\\
11412	146.035873447552\\
11422	146.056091650346\\
11432	146.076292159777\\
11442	146.096475006787\\
11452	146.116640222234\\
11462	146.136787836897\\
11472	146.156917881475\\
11482	146.177030386585\\
11492	146.197125382765\\
11502	146.217202900473\\
11512	146.237262970089\\
11522	146.257305621912\\
11532	146.277330886163\\
11542	146.297338792984\\
11552	146.317329372439\\
11562	146.337302654514\\
11572	146.357258669118\\
11582	146.37719744608\\
11592	146.397119015155\\
11602	146.417023406019\\
11612	146.436910648271\\
11622	146.456780771435\\
11632	146.476633804958\\
11642	146.496469778211\\
11652	146.51628872049\\
11662	146.536090661015\\
11672	146.555875628931\\
11682	146.575643653308\\
11692	146.595394763141\\
11702	146.615128987353\\
11712	146.634846354789\\
11722	146.654546894223\\
11732	146.674230634356\\
11742	146.693897603812\\
11752	146.713547831145\\
11762	146.733181344835\\
11772	146.752798173291\\
11782	146.772398344846\\
11792	146.791981887765\\
11802	146.811548830239\\
11812	146.831099200388\\
11822	146.850633026259\\
11832	146.870150335829\\
11842	146.889651157006\\
11852	146.909135517625\\
11862	146.92860344545\\
11872	146.948054968177\\
11882	146.967490113431\\
11892	146.986908908767\\
11902	147.00631138167\\
11912	147.025697559558\\
11922	147.045067469778\\
11932	147.064421139608\\
11942	147.083758596259\\
11952	147.103079866872\\
11962	147.122384978522\\
11972	147.141673958214\\
11982	147.160946832886\\
11992	147.18020362941\\
12002	147.199444374589\\
12012	147.218669095159\\
12022	147.23787781779\\
12032	147.257070569087\\
12042	147.276247375585\\
12052	147.295408263756\\
12062	147.314553260005\\
12072	147.333682390671\\
12082	147.352795682029\\
12092	147.371893160288\\
12102	147.39097485159\\
12112	147.410040782016\\
12122	147.42909097758\\
12132	147.448125464231\\
12142	147.467144267856\\
12152	147.486147414278\\
12162	147.505134929253\\
12172	147.524106838478\\
12182	147.543063167583\\
12192	147.562003942137\\
12202	147.580929187646\\
12212	147.599838929553\\
12222	147.618733193237\\
12232	147.637612004017\\
12242	147.656475387149\\
12252	147.675323367828\\
12262	147.694155971185\\
12272	147.712973222291\\
12282	147.731775146157\\
12292	147.750561767732\\
12302	147.769333111902\\
12312	147.788089203496\\
12322	147.806830067279\\
12332	147.825555727959\\
12342	147.844266210182\\
12352	147.862961538534\\
12362	147.881641737541\\
12372	147.900306831673\\
12382	147.918956845335\\
12392	147.937591802877\\
12402	147.95621172859\\
12412	147.974816646704\\
12422	147.993406581392\\
12432	148.011981556768\\
12442	148.030541596888\\
12452	148.049086725751\\
12462	148.067616967297\\
12472	148.086132345409\\
12482	148.104632883912\\
12492	148.123118606573\\
12502	148.141589537106\\
12512	148.160045699162\\
12522	148.17848711634\\
12532	148.196913812181\\
12542	148.21532581017\\
12552	148.233723133734\\
12562	148.252105806247\\
12572	148.270473851024\\
12582	148.288827291328\\
12592	148.307166150364\\
12602	148.325490451282\\
12612	148.343800217178\\
12622	148.362095471091\\
12632	148.380376236008\\
12642	148.39864253486\\
12652	148.416894390523\\
12662	148.435131825819\\
12672	148.453354863518\\
12682	148.471563526334\\
12692	148.489757836927\\
12702	148.507937817904\\
12712	148.526103491821\\
12722	148.544254881176\\
12732	148.562392008419\\
12742	148.580514895944\\
12752	148.598623566092\\
12762	148.616718041154\\
12772	148.634798343366\\
12782	148.652864494914\\
12792	148.67091651793\\
12802	148.688954434495\\
12812	148.706978266639\\
12822	148.72498803634\\
12832	148.742983765523\\
12842	148.760965476064\\
12852	148.778933189787\\
12862	148.796886928465\\
12872	148.814826713819\\
12882	148.832752567523\\
12892	148.850664511197\\
12902	148.868562566412\\
12912	148.886446754689\\
12922	148.904317097498\\
12932	148.922173616262\\
12942	148.94001633235\\
12952	148.957845267085\\
12962	148.97566044174\\
12972	148.993461877537\\
12982	149.011249595651\\
12992	149.029023617207\\
13002	149.046783963282\\
13012	149.064530654902\\
13022	149.082263713049\\
13032	149.099983158653\\
13042	149.117689012596\\
13052	149.135381295714\\
13062	149.153060028794\\
13072	149.170725232575\\
13082	149.188376927749\\
13092	149.206015134961\\
13102	149.223639874806\\
13112	149.241251167836\\
13122	149.258849034552\\
13132	149.276433495412\\
13142	149.294004570824\\
13152	149.311562281151\\
13162	149.32910664671\\
13172	149.34663768777\\
13182	149.364155424555\\
13192	149.381659877244\\
13202	149.399151065968\\
13212	149.416629010813\\
13222	149.43409373182\\
13232	149.451545248985\\
13242	149.468983582257\\
13252	149.486408751541\\
13262	149.503820776696\\
13272	149.521219677538\\
13282	149.538605473837\\
13292	149.555978185317\\
13302	149.57333783166\\
13312	149.590684432502\\
13322	149.608018007435\\
13332	149.625338576008\\
13342	149.642646157725\\
13352	149.659940772046\\
13362	149.677222438387\\
13372	149.694491176123\\
13382	149.711747004581\\
13392	149.72898994305\\
13402	149.746220010771\\
13412	149.763437226945\\
13422	149.780641610729\\
13432	149.797833181237\\
13442	149.815011957541\\
13452	149.83217795867\\
13462	149.84933120361\\
13472	149.866471711307\\
13482	149.883599500661\\
13492	149.900714590534\\
13502	149.917816999744\\
13512	149.934906747066\\
13522	149.951983851237\\
13532	149.969048330948\\
13542	149.986100204852\\
13552	150.003139491559\\
13562	150.020166209639\\
13572	150.03718037762\\
13582	150.054182013989\\
13592	150.071171137192\\
13602	150.088147765635\\
13612	150.105111917684\\
13622	150.122063611664\\
13632	150.139002865858\\
13642	150.155929698511\\
13652	150.172844127826\\
13662	150.189746171969\\
13672	150.206635849063\\
13682	150.223513177192\\
13692	150.240378174402\\
13702	150.257230858697\\
13712	150.274071248044\\
13722	150.29089936037\\
13732	150.30771521356\\
13742	150.324518825465\\
13752	150.341310213893\\
13762	150.358089396615\\
13772	150.374856391363\\
13782	150.39161121583\\
13792	150.40835388767\\
13802	150.4250844245\\
13812	150.441802843899\\
13822	150.458509163405\\
13832	150.475203400521\\
13842	150.491885572711\\
13852	150.5085556974\\
13862	150.525213791977\\
13872	150.541859873794\\
13882	150.558493960162\\
13892	150.575116068358\\
13902	150.59172621562\\
13912	150.60832441915\\
13922	150.624910696111\\
13932	150.641485063632\\
13942	150.658047538802\\
13952	150.674598138675\\
13962	150.691136880268\\
13972	150.707663780562\\
13982	150.7241788565\\
13992	150.740682124991\\
14002	150.757173602905\\
14012	150.773653307077\\
14022	150.790121254308\\
14032	150.80657746136\\
14042	150.823021944961\\
14052	150.839454721802\\
14062	150.85587580854\\
14072	150.872285221796\\
14082	150.888682978154\\
14092	150.905069094164\\
14102	150.921443586341\\
14112	150.937806471165\\
14122	150.954157765079\\
14132	150.970497484495\\
14142	150.986825645786\\
14152	151.003142265292\\
14162	151.019447359319\\
14172	151.035740944137\\
14182	151.052023035984\\
14192	151.068293651061\\
14202	151.084552805537\\
14212	151.100800515544\\
14222	151.117036797183\\
14232	151.133261666519\\
14242	151.149475139584\\
14252	151.165677232377\\
14262	151.181867960862\\
14272	151.198047340969\\
14282	151.214215388597\\
14292	151.230372119609\\
14302	151.246517549835\\
14312	151.262651695075\\
14322	151.278774571091\\
14332	151.294886193616\\
14342	151.310986578348\\
14352	151.327075740952\\
14362	151.343153697063\\
14372	151.359220462279\\
14382	151.375276052169\\
14392	151.391320482268\\
14402	151.407353768079\\
14412	151.423375925073\\
14422	151.439386968688\\
14432	151.45538691433\\
14442	151.471375777375\\
14452	151.487353573163\\
14462	151.503320317007\\
14472	151.519276024184\\
14482	151.535220709942\\
14492	151.551154389497\\
14502	151.567077078032\\
14512	151.582988790701\\
14522	151.598889542624\\
14532	151.614779348892\\
14542	151.630658224564\\
14552	151.646526184668\\
14562	151.662383244201\\
14572	151.678229418129\\
14582	151.694064721387\\
14592	151.70988916888\\
14602	151.725702775482\\
14612	151.741505556037\\
14622	151.757297525356\\
14632	151.773078698224\\
14642	151.788849089391\\
14652	151.804608713581\\
14662	151.820357585485\\
14672	151.836095719765\\
14682	151.851823131053\\
14692	151.867539833951\\
14702	151.883245843031\\
14712	151.898941172835\\
14722	151.914625837877\\
14732	151.93029985264\\
14742	151.945963231577\\
14752	151.961615989114\\
14762	151.977258139644\\
14772	151.992889697534\\
14782	152.008510677121\\
14792	152.024121092711\\
14802	152.039720958585\\
14812	152.05531028899\\
14822	152.070889098149\\
14832	152.086457400253\\
14842	152.102015209465\\
14852	152.11756253992\\
14862	152.133099405725\\
14872	152.148625820956\\
14882	152.164141799664\\
14892	152.179647355869\\
14902	152.195142503563\\
14912	152.210627256713\\
14922	152.226101629253\\
14932	152.241565635093\\
14942	152.257019288114\\
14952	152.272462602167\\
14962	152.287895591078\\
14972	152.303318268644\\
14982	152.318730648634\\
14992	152.334132744791\\
15002	152.34952457083\\
15012	152.364906140436\\
15022	152.38027746727\\
15032	152.395638564965\\
15042	152.410989447126\\
15052	152.42633012733\\
15062	152.44166061913\\
15072	152.456980936049\\
15082	152.472291091584\\
15092	152.487591099206\\
15102	152.502880972359\\
15112	152.518160724458\\
15122	152.533430368896\\
15132	152.548689919034\\
15142	152.563939388212\\
15152	152.579178789738\\
15162	152.594408136899\\
15172	152.609627442952\\
15182	152.624836721129\\
15192	152.640035984636\\
15202	152.655225246653\\
15212	152.670404520334\\
15222	152.685573818806\\
15232	152.700733155171\\
15242	152.715882542507\\
15252	152.731021993862\\
15262	152.746151522263\\
15272	152.761271140707\\
15282	152.77638086217\\
15292	152.791480699599\\
15302	152.806570665916\\
15312	152.821650774021\\
15322	152.836721036784\\
15332	152.851781467053\\
15342	152.866832077649\\
15352	152.88187288137\\
15362	152.896903890988\\
15372	152.911925119249\\
15382	152.926936578876\\
15392	152.941938282565\\
15402	152.95693024299\\
15412	152.971912472797\\
15422	152.986884984611\\
15432	153.00184779103\\
15442	153.016800904628\\
15452	153.031744337955\\
15462	153.046678103537\\
15472	153.061602213874\\
15482	153.076516681443\\
15492	153.091421518698\\
15502	153.106316738066\\
15512	153.121202351953\\
15522	153.136078372739\\
15532	153.15094481278\\
15542	153.16580168441\\
15552	153.180648999937\\
15562	153.195486771647\\
15572	153.210315011801\\
15582	153.225133732637\\
15592	153.239942946371\\
15602	153.254742665191\\
15612	153.269532901268\\
15622	153.284313666743\\
15632	153.299084973738\\
15642	153.313846834352\\
15652	153.328599260657\\
15662	153.343342264706\\
15672	153.358075858526\\
15682	153.372800054122\\
15692	153.387514863478\\
15702	153.402220298551\\
15712	153.416916371279\\
15722	153.431603093576\\
15732	153.446280477331\\
15742	153.460948534414\\
15752	153.475607276669\\
15762	153.490256715921\\
15772	153.504896863969\\
15782	153.519527732593\\
15792	153.534149333547\\
15802	153.548761678565\\
15812	153.563364779358\\
15822	153.577958647616\\
15832	153.592543295005\\
15842	153.607118733169\\
15852	153.621684973732\\
15862	153.636242028294\\
15872	153.650789908434\\
15882	153.665328625709\\
15892	153.679858191654\\
15902	153.694378617782\\
15912	153.708889915584\\
15922	153.723392096531\\
15932	153.737885172071\\
15942	153.752369153631\\
15952	153.766844052615\\
15962	153.781309880409\\
15972	153.795766648373\\
15982	153.81021436785\\
15992	153.824653050158\\
16002	153.839082706598\\
16012	153.853503348445\\
16022	153.867914986957\\
16032	153.882317633368\\
16042	153.896711298892\\
16052	153.911095994724\\
16062	153.925471732035\\
16072	153.939838521977\\
16082	153.95419637568\\
16092	153.968545304254\\
16102	153.982885318789\\
16112	153.997216430353\\
16122	154.011538649993\\
16132	154.025851988738\\
16142	154.040156457594\\
16152	154.054452067548\\
16162	154.068738829565\\
16172	154.083016754591\\
16182	154.097285853552\\
16192	154.111546137353\\
16202	154.125797616879\\
16212	154.140040302994\\
16222	154.154274206543\\
16232	154.168499338351\\
16242	154.182715709222\\
16252	154.196923329942\\
16262	154.211122211274\\
16272	154.225312363964\\
16282	154.239493798737\\
16292	154.253666526299\\
16302	154.267830557334\\
16312	154.28198590251\\
16322	154.296132572472\\
16332	154.310270577847\\
16342	154.324399929242\\
16352	154.338520637246\\
16362	154.352632712427\\
16372	154.366736165334\\
16382	154.380831006496\\
};
\addlegendentry{\small{$\tilde{V} \brc{M}$, $B=\infty$}}

\addplot [color=mycolor3, dashdotted, line width=1.0pt, mark size=5.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
32	0.104519101206536\\
64	0.172195872779076\\
128	0.224386315484775\\
256	0.254418670112962\\
512	0.270418534434498\\
1024	0.276227967788472\\
2048	0.281065028434071\\
4096	0.280958410718299\\
8192	0.285636115664516\\
16384	0.285613969215802\\
};
\addlegendentry{\small{$\Delta \brc{M}$, $B=4$, Sparse Net}}

\addplot [color=mycolor4, dashdotted, line width=1.0pt, mark size=5.0pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
32	0.763400389929404\\
64	1.33960050882279\\
128	1.73261396259469\\
256	1.95963287838357\\
512	2.07853457865758\\
1024	2.14128451567225\\
2048	2.16225598480355\\
4096	2.17794570334088\\
8192	2.18190469146359\\
16384	2.18782476566699\\
};
\addlegendentry{\small{$\Delta \brc{M}$, $B=4$, Dense Net}}

\addplot [color=blue, line width=1.0pt, mark size=5.0pt, mark=star, mark options={solid, blue}]
  table[row sep=crcr]{%
32	2.40321762342566\\
64	14.3442232130261\\
128	31.751574483558\\
256	49.5559412017072\\
512	66.7306438595038\\
1024	83.3047178276284\\
2048	99.6364632735543\\
4096	115.794861475762\\
8192	131.883399706475\\
16384	147.923420999935\\
};
\addlegendentry{\small{$R_\avg^\mm \brc{M}$, $B=4$}}

\addplot [color=mycolor4, dashdotted, line width=1.0pt, mark size=5.0pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
32	0.147625372975174\\
64	0.220851913543457\\
128	0.261005325381472\\
256	0.269317792201448\\
512	0.274913698463834\\
1024	0.27819408535742\\
2048	0.286176453169503\\
4096	0.284025561851223\\
8192	0.28331957351989\\
16384	0.283083553030153\\
};
\addlegendentry{\small{$\Delta \brc{M}$, $B=2$, Sparse Net}}

\addplot [color=mycolor5, dashdotted, line width=1.0pt, mark size=5.0pt, mark=asterisk, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
32	0.544927094290595\\
64	1.14843152209304\\
128	1.83761582504289\\
256	2.05582885998315\\
512	2.11937032301793\\
1024	2.15017290058746\\
2048	2.16934566802153\\
4096	2.18094502179436\\
8192	2.19522491179568\\
16384	2.19314439743461\\
};
\addlegendentry{\small{$\Delta \brc{M}$, $B=2$, Dense Net}}

\addplot [color=mycolor5, line width=1.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
32	0.682212911859799\\
64	1.96422979477559\\
128	7.71129964174744\\
256	20.7563606626633\\
512	36.6454983787223\\
1024	53.0912376646318\\
2048	69.3037631961443\\
4096	85.4265995375216\\
8192	101.515990900256\\
16384	117.541289288965\\
};
\addlegendentry{\small{$R_\avg^\mm \brc{M}$, $B=2$}}

\end{axis}
\end{tikzpicture}%

==> Figs/HADP_Fig_7.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.07843,0.16863,0.54902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=2.8in,
at={(1.962in,0.944in)},
scale only axis,
xmode=log,
xmin=32,
xmax=16384,
xtick={100,1000,10000},
xticklabels={{$10^2$},{$10^3$},{$10^4$}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Array size $M$},
ymode=log,
ymin=0.009,
ymax=.9,
ytick={.001,.01,.1,1},
yticklabels={{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},{$10^{0}$}},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Cost},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
32	0.182223679947473\\
64	0.0696560022669517\\
128	0.0458486024860328\\
256	0.0350277534810214\\
512	0.0284336508186406\\
1024	0.0237942052560813\\
2048	0.0204185006026916\\
4096	0.0178492113717084\\
8192	0.0158114033268887\\
16384	0.0141910164489367\\
};
\addlegendentry{\small{$\maC\brc{M}$, $B=\infty$}}

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
32	0.0397348460570226\\
42	0.0368439419841744\\
52	0.0348524394798619\\
62	0.0333670943866149\\
72	0.03220042873109\\
82	0.0312501148462172\\
92	0.0304548698430997\\
102	0.0297754145011402\\
112	0.0291852316442848\\
122	0.0286656701312785\\
132	0.0282031679259886\\
142	0.0277875884229703\\
152	0.027411177873483\\
162	0.0270678869741252\\
172	0.0267529150720513\\
182	0.0264623953912324\\
192	0.02619317238104\\
202	0.0259426408806517\\
212	0.0257086277548056\\
222	0.0254893033284028\\
232	0.0252831141241374\\
242	0.0250887310883134\\
252	0.0249050092500637\\
262	0.0247309559383454\\
272	0.0245657054857513\\
282	0.0244084989065844\\
292	0.0242586674301461\\
302	0.0241156190514366\\
312	0.0239788274651071\\
322	0.0238478228977451\\
332	0.0237221844641705\\
342	0.0236015337562381\\
352	0.0234855294352645\\
362	0.0233738626469721\\
372	0.0232662531146125\\
382	0.023162445794448\\
392	0.0230622080000558\\
402	0.0229653269194648\\
412	0.0228716074630272\\
422	0.0227808703910137\\
432	0.0226929506788086\\
442	0.0226076960847494\\
452	0.0225249658914757\\
462	0.0224446297963877\\
472	0.022366566930705\\
482	0.0222906649898056\\
492	0.0222168194601745\\
502	0.0221449329304792\\
512	0.0220749144761237\\
522	0.0220066791081563\\
532	0.0219401472786991\\
542	0.0218752444361447\\
552	0.0218119006242848\\
562	0.0217500501203132\\
572	0.0216896311073064\\
582	0.021630585377352\\
592	0.0215728580619774\\
602	0.021516397386949\\
612	0.0214611544488694\\
622	0.0214070830113087\\
632	0.0213541393184743\\
642	0.021302281924657\\
652	0.0212514715378901\\
662	0.0212016708764385\\
672	0.0211528445368848\\
682	0.0211049588727168\\
692	0.0210579818824381\\
702	0.0210118831063272\\
712	0.0209666335310628\\
722	0.0209222055015135\\
732	0.0208785726390609\\
742	0.0208357097658905\\
752	0.0207935928347382\\
762	0.0207521988636321\\
772	0.0207115058752137\\
782	0.0206714928402614\\
792	0.020632139625074\\
802	0.0205934269424075\\
812	0.0205553363056804\\
822	0.0205178499861944\\
832	0.0204809509731364\\
842	0.0204446229361506\\
852	0.0204088501902848\\
862	0.0203736176631367\\
872	0.0203389108640362\\
882	0.0203047158551161\\
892	0.0202710192241356\\
902	0.0202378080589312\\
912	0.020205069923381\\
922	0.020172792834777\\
932	0.0201409652425082\\
942	0.0201095760079657\\
952	0.0200786143855867\\
962	0.0200480700049623\\
972	0.0200179328539388\\
982	0.0199881932626472\\
992	0.0199588418884007\\
1002	0.019929869701406\\
1012	0.0199012679712355\\
1022	0.0198730282540131\\
1032	0.0198451423802699\\
1042	0.0198176024434276\\
1052	0.0197904007888721\\
1062	0.0197635300035816\\
1072	0.0197369829062759\\
1082	0.0197107525380562\\
1092	0.0196848321535067\\
1102	0.0196592152122306\\
1112	0.019633895370797\\
1122	0.0196088664750727\\
1132	0.0195841225529204\\
1142	0.0195596578072398\\
1152	0.0195354666093346\\
1162	0.0195115434925859\\
1172	0.0194878831464169\\
1182	0.0194644804105318\\
1192	0.0194413302694149\\
1202	0.0194184278470757\\
1212	0.0193957684020273\\
1222	0.0193733473224858\\
1232	0.0193511601217791\\
1242	0.0193292024339545\\
1252	0.019307470009575\\
1262	0.0192859587116947\\
1272	0.0192646645120036\\
1282	0.019243583487135\\
1292	0.0192227118151259\\
1302	0.0192020457720232\\
1312	0.0191815817286296\\
1322	0.0191613161473812\\
1332	0.0191412455793509\\
1342	0.0191213666613725\\
1352	0.0191016761132778\\
1362	0.0190821707352438\\
1372	0.0190628474052431\\
1382	0.0190437030765934\\
1392	0.0190247347756013\\
1402	0.0190059395992972\\
1412	0.0189873147132549\\
1422	0.0189688573494947\\
1432	0.0189505648044645\\
1442	0.0189324344370959\\
1452	0.0189144636669327\\
1462	0.0188966499723275\\
1472	0.0188789908887041\\
1482	0.0188614840068831\\
1492	0.0188441269714676\\
1502	0.0188269174792861\\
1512	0.0188098532778909\\
1522	0.0187929321641101\\
1532	0.0187761519826486\\
1542	0.0187595106247398\\
1552	0.018743006026842\\
1562	0.0187266361693806\\
1572	0.0187103990755331\\
1582	0.0186942928100548\\
1592	0.0186783154781445\\
1602	0.0186624652243479\\
1612	0.0186467402314973\\
1622	0.0186311387196869\\
1632	0.0186156589452808\\
1642	0.0186002991999544\\
1652	0.0185850578097661\\
1662	0.0185699331342593\\
1672	0.0185549235655928\\
1682	0.0185400275276996\\
1692	0.0185252434754714\\
1702	0.0185105698939695\\
1712	0.0184960052976598\\
1722	0.0184815482296722\\
1732	0.0184671972610823\\
1742	0.0184529509902155\\
1752	0.0184388080419723\\
1762	0.018424767067174\\
1772	0.0184108267419283\\
1782	0.0183969857670139\\
1792	0.0183832428672832\\
1802	0.0183695967910834\\
1812	0.018356046309694\\
1822	0.0183425902167811\\
1832	0.0183292273278677\\
1842	0.0183159564798193\\
1852	0.0183027765303444\\
1862	0.0182896863575092\\
1872	0.0182766848592664\\
1882	0.0182637709529969\\
1892	0.0182509435750656\\
1902	0.0182382016803879\\
1912	0.0182255442420102\\
1922	0.0182129702507005\\
1932	0.0182004787145516\\
1942	0.0181880686585942\\
1952	0.0181757391244212\\
1962	0.0181634891698221\\
1972	0.0181513178684272\\
1982	0.0181392243093617\\
1992	0.0181272075969082\\
2002	0.0181152668501798\\
2012	0.0181034012028002\\
2022	0.0180916098025932\\
2032	0.0180798918112803\\
2042	0.0180682464041859\\
2052	0.0180566727699504\\
2062	0.0180451701102507\\
2072	0.0180337376395277\\
2082	0.0180223745847212\\
2092	0.0180110801850114\\
2102	0.0179998536915664\\
2112	0.0179886943672972\\
2122	0.0179776014866178\\
2132	0.0179665743352121\\
2142	0.0179556122098061\\
2152	0.0179447144179457\\
2162	0.0179338802777807\\
2172	0.0179231091178533\\
2182	0.017912400276892\\
2192	0.017901753103611\\
2202	0.0178911669565136\\
2212	0.0178806412037012\\
2222	0.0178701752226864\\
2232	0.0178597684002103\\
2242	0.0178494201320654\\
2252	0.0178391298229207\\
2262	0.017828896886153\\
2272	0.0178187207436808\\
2282	0.0178086008258023\\
2292	0.0177985365710376\\
2302	0.0177885274259746\\
2312	0.0177785728451175\\
2322	0.0177686722907401\\
2332	0.0177588252327413\\
2342	0.0177490311485047\\
2352	0.0177392895227611\\
2362	0.017729599847454\\
2372	0.0177199616216082\\
2382	0.0177103743512013\\
2392	0.0177008375490382\\
2402	0.0176913507346284\\
2412	0.0176819134340659\\
2422	0.0176725251799114\\
2432	0.0176631855110781\\
2442	0.0176538939727186\\
2452	0.0176446501161156\\
2462	0.0176354534985741\\
2472	0.0176263036833162\\
2482	0.0176172002393782\\
2492	0.0176081427415098\\
2502	0.0175991307700755\\
2512	0.0175901639109582\\
2522	0.0175812417554646\\
2532	0.0175723639002326\\
2542	0.0175635299471412\\
2552	0.0175547395032213\\
2562	0.0175459921805694\\
2572	0.017537287596262\\
2582	0.0175286253722731\\
2592	0.017520005135392\\
2602	0.0175114265171435\\
2612	0.0175028891537102\\
2622	0.0174943926858552\\
2632	0.0174859367588473\\
2642	0.0174775210223874\\
2652	0.0174691451305364\\
2662	0.0174608087416443\\
2672	0.0174525115182814\\
2682	0.01744425312717\\
2692	0.0174360332391178\\
2702	0.0174278515289532\\
2712	0.0174197076754609\\
2722	0.0174116013613192\\
2732	0.0174035322730388\\
2742	0.0173955001009022\\
2752	0.017387504538905\\
2762	0.0173795452846975\\
2772	0.0173716220395278\\
2782	0.0173637345081867\\
2792	0.0173558823989522\\
2802	0.0173480654235362\\
2812	0.0173402832970318\\
2822	0.0173325357378617\\
2832	0.0173248224677274\\
2842	0.0173171432115594\\
2852	0.0173094976974687\\
2862	0.0173018856566986\\
2872	0.0172943068235775\\
2882	0.0172867609354735\\
2892	0.0172792477327483\\
2902	0.017271766958713\\
2912	0.0172643183595847\\
2922	0.0172569016844434\\
2932	0.0172495166851897\\
2942	0.0172421631165041\\
2952	0.0172348407358057\\
2962	0.0172275493032129\\
2972	0.0172202885815041\\
2982	0.0172130583360789\\
2992	0.0172058583349212\\
3002	0.0171986883485611\\
3012	0.0171915481500393\\
3022	0.0171844375148707\\
3032	0.0171773562210098\\
3042	0.0171703040488155\\
3052	0.0171632807810179\\
3062	0.0171562862026843\\
3072	0.0171493201011869\\
3082	0.0171423822661701\\
3092	0.0171354724895195\\
3102	0.0171285905653301\\
3112	0.0171217362898762\\
3122	0.017114909461581\\
3132	0.0171081098809875\\
3142	0.0171013373507289\\
3152	0.0170945916755004\\
3162	0.0170878726620311\\
3172	0.0170811801190562\\
3182	0.01707451385729\\
3192	0.0170678736893993\\
3202	0.0170612594299769\\
3212	0.0170546708955159\\
3222	0.0170481079043843\\
3232	0.0170415702768002\\
3242	0.0170350578348068\\
3252	0.0170285704022487\\
3262	0.017022107804748\\
3272	0.0170156698696807\\
3282	0.0170092564261539\\
3292	0.0170028673049831\\
3302	0.01699650233867\\
3312	0.0169901613613806\\
3322	0.0169838442089234\\
3332	0.0169775507187285\\
3342	0.0169712807298266\\
3352	0.0169650340828282\\
3362	0.0169588106199039\\
3372	0.0169526101847641\\
3382	0.0169464326226394\\
3392	0.0169402777802617\\
3402	0.0169341455058445\\
3412	0.0169280356490652\\
3422	0.0169219480610456\\
3432	0.0169158825943348\\
3442	0.0169098391028907\\
3452	0.0169038174420626\\
3462	0.016897817468574\\
3472	0.0168918390405057\\
3482	0.0168858820172786\\
3492	0.0168799462596375\\
3502	0.0168740316296351\\
3512	0.0168681379906154\\
3522	0.0168622652071981\\
3532	0.0168564131452635\\
3542	0.0168505816719366\\
3552	0.0168447706555725\\
3562	0.0168389799657413\\
3572	0.0168332094732133\\
3582	0.0168274590499451\\
3592	0.0168217285690649\\
3602	0.016816017904859\\
3612	0.0168103269327574\\
3622	0.0168046555293208\\
3632	0.0167990035722268\\
3642	0.016793370940257\\
3652	0.0167877575132839\\
3662	0.016782163172258\\
3672	0.0167765877991954\\
3682	0.016771031277165\\
3692	0.0167654934902767\\
3702	0.016759974323669\\
3712	0.016754473663497\\
3722	0.0167489913969211\\
3732	0.0167435274120949\\
3742	0.0167380815981542\\
3752	0.0167326538452055\\
3762	0.016727244044315\\
3772	0.0167218520874977\\
3782	0.0167164778677066\\
3792	0.0167111212788218\\
3802	0.0167057822156407\\
3812	0.0167004605738669\\
3822	0.0166951562501004\\
3832	0.0166898691418275\\
3842	0.016684599147411\\
3852	0.01667934616608\\
3862	0.0166741100979209\\
3872	0.0166688908438673\\
3882	0.016663688305691\\
3892	0.0166585023859924\\
3902	0.016653332988192\\
3912	0.0166481800165205\\
3922	0.0166430433760108\\
3932	0.0166379229724885\\
3942	0.016632818712564\\
3952	0.0166277305036233\\
3962	0.0166226582538198\\
3972	0.0166176018720663\\
3982	0.0166125612680265\\
3992	0.0166075363521069\\
4002	0.016602527035449\\
4012	0.0165975332299214\\
4022	0.0165925548481118\\
4032	0.0165875918033197\\
4042	0.0165826440095487\\
4052	0.0165777113814989\\
4062	0.0165727938345596\\
4072	0.0165678912848022\\
4082	0.0165630036489729\\
4092	0.0165581308444854\\
4102	0.0165532727894143\\
4112	0.0165484294024881\\
4122	0.0165436006030822\\
4132	0.0165387863112122\\
4142	0.0165339864475275\\
4152	0.0165292009333047\\
4162	0.0165244296904407\\
4172	0.0165196726414469\\
4182	0.0165149297094426\\
4192	0.0165102008181487\\
4202	0.0165054858918819\\
4212	0.0165007848555482\\
4222	0.016496097634637\\
4232	0.0164914241552156\\
4242	0.0164867643439229\\
4252	0.0164821181279636\\
4262	0.0164774854351028\\
4272	0.0164728661936604\\
4282	0.016468260332505\\
4292	0.0164636677810492\\
4302	0.0164590884692434\\
4312	0.0164545223275711\\
4322	0.0164499692870431\\
4332	0.0164454292791926\\
4342	0.0164409022360699\\
4352	0.0164363880902373\\
4362	0.0164318867747642\\
4372	0.0164273982232218\\
4382	0.0164229223696787\\
4392	0.0164184591486954\\
4402	0.01641400849532\\
4412	0.0164095703450835\\
4422	0.0164051446339946\\
4432	0.0164007312985356\\
4442	0.0163963302756574\\
4452	0.0163919415027755\\
4462	0.016387564917765\\
4472	0.0163832004589564\\
4482	0.0163788480651315\\
4492	0.0163745076755187\\
4502	0.0163701792297888\\
4512	0.0163658626680511\\
4522	0.016361557930849\\
4532	0.0163572649591557\\
4542	0.0163529836943707\\
4552	0.0163487140783151\\
4562	0.0163444560532283\\
4572	0.0163402095617636\\
4582	0.0163359745469844\\
4592	0.0163317509523606\\
4602	0.0163275387217646\\
4612	0.0163233377994677\\
4622	0.0163191481301362\\
4632	0.016314969658828\\
4642	0.0163108023309886\\
4652	0.0163066460924481\\
4662	0.0163025008894172\\
4672	0.0162983666684836\\
4682	0.0162942433766092\\
4692	0.016290130961126\\
4702	0.016286029369733\\
4712	0.0162819385504929\\
4722	0.0162778584518289\\
4732	0.016273789022521\\
4742	0.0162697302117032\\
4752	0.0162656819688602\\
4762	0.0162616442438241\\
4772	0.0162576169867716\\
4782	0.0162536001482203\\
4792	0.0162495936790265\\
4802	0.0162455975303814\\
4812	0.0162416116538084\\
4822	0.0162376360011606\\
4832	0.0162336705246169\\
4842	0.0162297151766801\\
4852	0.0162257699101734\\
4862	0.0162218346782378\\
4872	0.0162179094343294\\
4882	0.0162139941322164\\
4892	0.0162100887259765\\
4902	0.0162061931699943\\
4912	0.0162023074189584\\
4922	0.0161984314278589\\
4932	0.0161945651519846\\
4942	0.0161907085469208\\
4952	0.0161868615685462\\
4962	0.0161830241730309\\
4972	0.0161791963168334\\
4982	0.0161753779566986\\
4992	0.0161715690496548\\
5002	0.0161677695530118\\
5012	0.0161639794243582\\
5022	0.0161601986215591\\
5032	0.0161564271027535\\
5042	0.0161526648263525\\
5052	0.0161489117510366\\
5062	0.0161451678357534\\
5072	0.0161414330397156\\
5082	0.0161377073223985\\
5092	0.0161339906435378\\
5102	0.0161302829631279\\
5112	0.016126584241419\\
5122	0.0161228944389155\\
5132	0.0161192135163735\\
5142	0.016115541434799\\
5152	0.0161118781554458\\
5162	0.0161082236398133\\
5172	0.0161045778496444\\
5182	0.0161009407469238\\
5192	0.0160973122938756\\
5202	0.0160936924529618\\
5212	0.0160900811868798\\
5222	0.016086478458561\\
5232	0.0160828842311686\\
5242	0.0160792984680955\\
5252	0.0160757211329631\\
5262	0.0160721521896186\\
5272	0.0160685916021337\\
5282	0.0160650393348029\\
5292	0.0160614953521412\\
5302	0.0160579596188826\\
5312	0.0160544320999783\\
5322	0.0160509127605951\\
5332	0.0160474015661133\\
5342	0.0160438984821254\\
5352	0.0160404034744342\\
5362	0.0160369165090511\\
5372	0.0160334375521943\\
5382	0.0160299665702877\\
5392	0.0160265035299586\\
5402	0.0160230483980365\\
5412	0.0160196011415514\\
5422	0.016016161727732\\
5432	0.0160127301240046\\
5442	0.0160093062979912\\
5452	0.0160058902175079\\
5462	0.0160024818505637\\
5472	0.0159990811653587\\
5482	0.0159956881302828\\
5492	0.015992302713914\\
5502	0.0159889248850172\\
5512	0.0159855546125426\\
5522	0.0159821918656242\\
5532	0.0159788366135786\\
5542	0.0159754888259034\\
5552	0.0159721484722757\\
5562	0.0159688155225511\\
5572	0.0159654899467621\\
5582	0.0159621717151165\\
5592	0.0159588607979965\\
5602	0.0159555571659572\\
5612	0.0159522607897251\\
5622	0.015948971640197\\
5632	0.0159456896884388\\
5642	0.0159424149056839\\
5652	0.0159391472633321\\
5662	0.0159358867329485\\
5672	0.0159326332862619\\
5682	0.0159293868951638\\
5692	0.0159261475317074\\
5702	0.0159229151681057\\
5712	0.015919689776731\\
5722	0.0159164713301134\\
5732	0.0159132598009397\\
5742	0.015910055162052\\
5752	0.015906857386447\\
5762	0.0159036664472743\\
5772	0.0159004823178357\\
5782	0.0158973049715841\\
5792	0.0158941343821218\\
5802	0.0158909705232002\\
5812	0.0158878133687181\\
5822	0.0158846628927209\\
5832	0.0158815190693993\\
5842	0.0158783818730887\\
5852	0.0158752512782674\\
5862	0.0158721272595564\\
5872	0.0158690097917177\\
5882	0.0158658988496536\\
5892	0.0158627944084056\\
5902	0.0158596964431533\\
5912	0.0158566049292136\\
5922	0.0158535198420396\\
5932	0.0158504411572194\\
5942	0.0158473688504758\\
5952	0.0158443028976644\\
5962	0.0158412432747734\\
5972	0.0158381899579223\\
5982	0.0158351429233609\\
5992	0.0158321021474688\\
6002	0.0158290676067539\\
6012	0.015826039277852\\
6022	0.0158230171375253\\
6032	0.0158200011626624\\
6042	0.0158169913302763\\
6052	0.0158139876175044\\
6062	0.0158109900016074\\
6072	0.015807998459968\\
6082	0.0158050129700907\\
6092	0.0158020335096004\\
6102	0.015799060056242\\
6112	0.0157960925878792\\
6122	0.0157931310824937\\
6132	0.0157901755181848\\
6142	0.015787225873168\\
6152	0.0157842821257745\\
6162	0.0157813442544506\\
6172	0.0157784122377563\\
6182	0.0157754860543651\\
6192	0.015772565683063\\
6202	0.0157696511027477\\
6212	0.0157667422924276\\
6222	0.0157638392312217\\
6232	0.0157609418983581\\
6242	0.0157580502731738\\
6252	0.0157551643351135\\
6262	0.0157522840637293\\
6272	0.0157494094386797\\
6282	0.0157465404397288\\
6292	0.0157436770467461\\
6302	0.015740819239705\\
6312	0.0157379669986827\\
6322	0.0157351203038593\\
6332	0.015732279135517\\
6342	0.0157294434740397\\
6352	0.015726613299912\\
6362	0.0157237885937187\\
6372	0.0157209693361441\\
6382	0.0157181555079712\\
6392	0.0157153470900813\\
6402	0.0157125440634532\\
6412	0.0157097464091625\\
6422	0.015706954108381\\
6432	0.0157041671423761\\
6442	0.01570138549251\\
6452	0.0156986091402395\\
6462	0.0156958380671148\\
6472	0.0156930722547793\\
6482	0.0156903116849688\\
6492	0.015687556339511\\
6502	0.0156848062003247\\
6512	0.0156820612494194\\
6522	0.0156793214688948\\
6532	0.0156765868409398\\
6542	0.0156738573478323\\
6552	0.0156711329719385\\
6562	0.0156684136957123\\
6572	0.0156656995016948\\
6582	0.0156629903725134\\
6592	0.0156602862908819\\
6602	0.0156575872395993\\
6612	0.0156548932015496\\
6622	0.0156522041597012\\
6632	0.0156495200971061\\
6642	0.0156468409969\\
6652	0.0156441668423008\\
6662	0.015641497616609\\
6672	0.0156388333032067\\
6682	0.0156361738855571\\
6692	0.015633519347204\\
6702	0.0156308696717715\\
6712	0.0156282248429631\\
6722	0.0156255848445616\\
6732	0.0156229496604283\\
6742	0.0156203192745027\\
6752	0.0156176936708017\\
6762	0.0156150728334197\\
6772	0.0156124567465273\\
6782	0.0156098453943716\\
6792	0.0156072387612752\\
6802	0.0156046368316359\\
6812	0.0156020395899265\\
6822	0.0155994470206936\\
6832	0.0155968591085579\\
6842	0.0155942758382135\\
6852	0.0155916971944271\\
6862	0.0155891231620381\\
6872	0.0155865537259576\\
6882	0.0155839888711686\\
6892	0.0155814285827247\\
6902	0.0155788728457506\\
6912	0.015576321645441\\
6922	0.0155737749670602\\
6932	0.0155712327959423\\
6942	0.0155686951174899\\
6952	0.0155661619171742\\
6962	0.0155636331805346\\
6972	0.0155611088931781\\
6982	0.0155585890407788\\
6992	0.0155560736090778\\
7002	0.0155535625838826\\
7012	0.0155510559510666\\
7022	0.015548553696569\\
7032	0.015546055806394\\
7042	0.0155435622666109\\
7052	0.0155410730633531\\
7062	0.0155385881828184\\
7072	0.0155361076112679\\
7082	0.0155336313350262\\
7092	0.0155311593404807\\
7102	0.0155286916140814\\
7112	0.0155262281423402\\
7122	0.0155237689118312\\
7132	0.0155213139091894\\
7142	0.0155188631211111\\
7152	0.0155164165343532\\
7162	0.0155139741357329\\
7172	0.0155115359121274\\
7182	0.0155091018504734\\
7192	0.0155066719377668\\
7202	0.0155042461610625\\
7212	0.0155018245074738\\
7222	0.0154994069641723\\
7232	0.0154969935183873\\
7242	0.0154945841574058\\
7252	0.0154921788685717\\
7262	0.015489777639286\\
7272	0.015487380457006\\
7282	0.0154849873092452\\
7292	0.0154825981835729\\
7302	0.015480213067614\\
7312	0.0154778319490485\\
7322	0.0154754548156113\\
7332	0.0154730816550918\\
7342	0.0154707124553336\\
7352	0.0154683472042343\\
7362	0.015465985889745\\
7372	0.0154636284998702\\
7382	0.0154612750226671\\
7392	0.0154589254462459\\
7402	0.015456579758769\\
7412	0.0154542379484509\\
7422	0.0154519000035577\\
7432	0.0154495659124073\\
7442	0.0154472356633685\\
7452	0.015444909244861\\
7462	0.0154425866453552\\
7472	0.0154402678533718\\
7482	0.0154379528574813\\
7492	0.0154356416463042\\
7502	0.0154333342085103\\
7512	0.0154310305328184\\
7522	0.0154287306079966\\
7532	0.0154264344228612\\
7542	0.0154241419662771\\
7552	0.0154218532271571\\
7562	0.0154195681944617\\
7572	0.0154172868571992\\
7582	0.015415009204425\\
7592	0.0154127352252413\\
7602	0.0154104649087974\\
7612	0.0154081982442887\\
7622	0.0154059352209571\\
7632	0.0154036758280901\\
7642	0.0154014200550211\\
7652	0.0153991678911289\\
7662	0.0153969193258376\\
7672	0.0153946743486159\\
7682	0.0153924329489774\\
7692	0.0153901951164801\\
7702	0.0153879608407261\\
7712	0.0153857301113616\\
7722	0.0153835029180763\\
7732	0.0153812792506034\\
7742	0.0153790590987193\\
7752	0.0153768424522436\\
7762	0.0153746293010382\\
7772	0.015372419635008\\
7782	0.0153702134440997\\
7792	0.0153680107183023\\
7802	0.0153658114476465\\
7812	0.0153636156222048\\
7822	0.0153614232320907\\
7832	0.0153592342674592\\
7842	0.0153570487185058\\
7852	0.015354866575467\\
7862	0.0153526878286196\\
7872	0.0153505124682807\\
7882	0.0153483404848074\\
7892	0.0153461718685966\\
7902	0.0153440066100848\\
7912	0.0153418446997479\\
7922	0.0153396861281009\\
7932	0.0153375308856978\\
7942	0.0153353789631314\\
7952	0.0153332303510329\\
7962	0.0153310850400719\\
7972	0.0153289430209562\\
7982	0.0153268042844313\\
7992	0.0153246688212807\\
8002	0.0153225366223252\\
8012	0.015320407678423\\
8022	0.0153182819804695\\
8032	0.0153161595193968\\
8042	0.015314040286174\\
8052	0.0153119242718065\\
8062	0.0153098114673361\\
8072	0.0153077018638409\\
8082	0.0153055954524347\\
8092	0.0153034922242673\\
8102	0.0153013921705238\\
8112	0.0152992952824251\\
8122	0.0152972015512269\\
8132	0.0152951109682201\\
8142	0.0152930235247305\\
8152	0.0152909392121183\\
8162	0.0152888580217785\\
8172	0.0152867799451402\\
8182	0.0152847049736666\\
8192	0.0152826330988549\\
8202	0.015280564312236\\
8212	0.0152784986053745\\
8222	0.0152764359698682\\
8232	0.0152743763973485\\
8242	0.0152723198794794\\
8252	0.0152702664079581\\
8262	0.0152682159745145\\
8272	0.0152661685709109\\
8282	0.0152641241889422\\
8292	0.0152620828204353\\
8302	0.0152600444572494\\
8312	0.0152580090912753\\
8322	0.0152559767144357\\
8332	0.0152539473186849\\
8342	0.0152519208960086\\
8352	0.0152498974384235\\
8362	0.0152478769379777\\
8372	0.0152458593867501\\
8382	0.0152438447768504\\
8392	0.0152418331004187\\
8402	0.0152398243496258\\
8412	0.0152378185166728\\
8422	0.0152358155937909\\
8432	0.0152338155732411\\
8442	0.0152318184473145\\
8452	0.0152298242083319\\
8462	0.0152278328486434\\
8472	0.0152258443606287\\
8482	0.0152238587366966\\
8492	0.0152218759692853\\
8502	0.0152198960508615\\
8512	0.0152179189739212\\
8522	0.0152159447309886\\
8532	0.0152139733146167\\
8542	0.0152120047173868\\
8552	0.0152100389319085\\
8562	0.0152080759508194\\
8572	0.0152061157667851\\
8582	0.015204158372499\\
8592	0.0152022037606823\\
8602	0.0152002519240836\\
8612	0.0151983028554789\\
8622	0.0151963565476715\\
8632	0.0151944129934919\\
8642	0.0151924721857976\\
8652	0.0151905341174728\\
8662	0.0151885987814287\\
8672	0.0151866661706028\\
8682	0.0151847362779594\\
8692	0.015182809096489\\
8702	0.0151808846192081\\
8712	0.0151789628391596\\
8722	0.0151770437494123\\
8732	0.0151751273430607\\
8742	0.0151732136132251\\
8752	0.0151713025530513\\
8762	0.0151693941557108\\
8772	0.0151674884144\\
8782	0.015165585322341\\
8792	0.0151636848727807\\
8802	0.0151617870589909\\
8812	0.0151598918742684\\
8822	0.0151579993119348\\
8832	0.0151561093653361\\
8842	0.0151542220278429\\
8852	0.0151523372928502\\
8862	0.0151504551537771\\
8872	0.015148575604067\\
8882	0.0151466986371872\\
8892	0.0151448242466291\\
8902	0.0151429524259076\\
8912	0.0151410831685615\\
8922	0.0151392164681531\\
8932	0.0151373523182682\\
8942	0.0151354907125157\\
8952	0.0151336316445281\\
8962	0.0151317751079607\\
8972	0.015129921096492\\
8982	0.0151280696038232\\
8992	0.0151262206236786\\
9002	0.015124374149805\\
9012	0.0151225301759716\\
9022	0.0151206886959704\\
9032	0.0151188497036155\\
9042	0.0151170131927435\\
9052	0.0151151791572128\\
9062	0.0151133475909043\\
9072	0.0151115184877204\\
9082	0.0151096918415857\\
9092	0.0151078676464462\\
9102	0.01510604589627\\
9112	0.0151042265850461\\
9122	0.0151024097067856\\
9132	0.0151005952555204\\
9142	0.015098783225304\\
9152	0.0150969736102108\\
9162	0.0150951664043364\\
9172	0.0150933616017972\\
9182	0.0150915591967306\\
9192	0.0150897591832946\\
9202	0.0150879615556679\\
9212	0.0150861663080497\\
9222	0.0150843734346599\\
9232	0.0150825829297384\\
9242	0.0150807947875457\\
9252	0.0150790090023623\\
9262	0.0150772255684887\\
9272	0.0150754444802457\\
9282	0.0150736657319737\\
9292	0.015071889318033\\
9302	0.0150701152328037\\
9312	0.0150683434706854\\
9322	0.0150665740260974\\
9332	0.0150648068934783\\
9342	0.0150630420672862\\
9352	0.0150612795419983\\
9362	0.015059519312111\\
9372	0.01505776137214\\
9382	0.0150560057166199\\
9392	0.0150542523401041\\
9402	0.015052501237165\\
9412	0.0150507524023938\\
9422	0.0150490058304\\
9432	0.0150472615158122\\
9442	0.0150455194532771\\
9452	0.0150437796374601\\
9462	0.0150420420630447\\
9472	0.0150403067247328\\
9482	0.0150385736172444\\
9492	0.0150368427353176\\
9502	0.0150351140737085\\
9512	0.0150333876271912\\
9522	0.0150316633905576\\
9532	0.0150299413586172\\
9542	0.0150282215261975\\
9552	0.0150265038881435\\
9562	0.0150247884393175\\
9572	0.0150230751745995\\
9582	0.0150213640888868\\
9592	0.0150196551770941\\
9602	0.015017948434153\\
9612	0.0150162438550127\\
9622	0.015014541434639\\
9632	0.0150128411680151\\
9642	0.0150111430501409\\
9652	0.0150094470760332\\
9662	0.0150077532407254\\
9672	0.0150060615392679\\
9682	0.0150043719667275\\
9692	0.0150026845181876\\
9702	0.0150009991887482\\
9712	0.0149993159735254\\
9722	0.0149976348676519\\
9732	0.0149959558662766\\
9742	0.0149942789645646\\
9752	0.014992604157697\\
9762	0.0149909314408711\\
9772	0.0149892608093\\
9782	0.0149875922582129\\
9792	0.0149859257828548\\
9802	0.0149842613784863\\
9812	0.0149825990403839\\
9822	0.0149809387638396\\
9832	0.0149792805441611\\
9842	0.0149776243766714\\
9852	0.0149759702567092\\
9862	0.0149743181796283\\
9872	0.014972668140798\\
9882	0.0149710201356026\\
9892	0.0149693741594419\\
9902	0.0149677302077304\\
9912	0.014966088275898\\
9922	0.0149644483593894\\
9932	0.0149628104536642\\
9942	0.0149611745541968\\
9952	0.0149595406564765\\
9962	0.0149579087560073\\
9972	0.0149562788483077\\
9982	0.0149546509289111\\
9992	0.0149530249933651\\
10002	0.014951401037232\\
10012	0.0149497790560883\\
10022	0.014948159045525\\
10032	0.0149465410011473\\
10042	0.0149449249185748\\
10052	0.014943310793441\\
10062	0.0149416986213936\\
10072	0.0149400883980945\\
10082	0.0149384801192193\\
10092	0.0149368737804578\\
10102	0.0149352693775135\\
10112	0.0149336669061038\\
10122	0.0149320663619597\\
10132	0.0149304677408261\\
10142	0.0149288710384613\\
10152	0.0149272762506375\\
10162	0.01492568337314\\
10172	0.0149240924017679\\
10182	0.0149225033323336\\
10192	0.0149209161606629\\
10202	0.0149193308825947\\
10212	0.0149177474939814\\
10222	0.0149161659906884\\
10232	0.0149145863685943\\
10242	0.0149130086235908\\
10252	0.0149114327515826\\
10262	0.0149098587484873\\
10272	0.0149082866102355\\
10282	0.0149067163327707\\
10292	0.0149051479120491\\
10302	0.0149035813440396\\
10312	0.014902016624724\\
10322	0.0149004537500966\\
10332	0.0148988927161644\\
10342	0.0148973335189467\\
10352	0.0148957761544757\\
10362	0.0148942206187957\\
10372	0.0148926669079636\\
10382	0.0148911150180484\\
10392	0.0148895649451316\\
10402	0.0148880166853069\\
10412	0.0148864702346801\\
10422	0.0148849255893693\\
10432	0.0148833827455045\\
10442	0.0148818416992279\\
10452	0.0148803024466936\\
10462	0.0148787649840676\\
10472	0.014877229307528\\
10482	0.0148756954132645\\
10492	0.0148741632974786\\
10502	0.0148726329563839\\
10512	0.0148711043862053\\
10522	0.0148695775831795\\
10532	0.0148680525435548\\
10542	0.0148665292635911\\
10552	0.0148650077395599\\
10562	0.0148634879677439\\
10572	0.0148619699444374\\
10582	0.0148604536659461\\
10592	0.014858939128587\\
10602	0.0148574263286883\\
10612	0.0148559152625895\\
10622	0.0148544059266414\\
10632	0.0148528983172058\\
10642	0.0148513924306555\\
10652	0.0148498882633747\\
10662	0.0148483858117584\\
10672	0.0148468850722125\\
10682	0.0148453860411541\\
10692	0.0148438887150108\\
10702	0.0148423930902213\\
10712	0.0148408991632352\\
10722	0.0148394069305126\\
10732	0.0148379163885244\\
10742	0.0148364275337522\\
10752	0.0148349403626882\\
10762	0.0148334548718353\\
10772	0.0148319710577067\\
10782	0.0148304889168264\\
10792	0.0148290084457286\\
10802	0.014827529640958\\
10812	0.0148260524990698\\
10822	0.0148245770166295\\
10832	0.0148231031902127\\
10842	0.0148216310164054\\
10852	0.0148201604918039\\
10862	0.0148186916130146\\
10872	0.014817224376654\\
10882	0.0148157587793487\\
10892	0.0148142948177354\\
10902	0.0148128324884608\\
10912	0.0148113717881816\\
10922	0.0148099127135644\\
10932	0.0148084552612857\\
10942	0.014806999428032\\
10952	0.0148055452104994\\
10962	0.0148040926053939\\
10972	0.0148026416094313\\
10982	0.014801192219337\\
10992	0.0147997444318462\\
11002	0.0147982982437036\\
11012	0.0147968536516636\\
11022	0.0147954106524902\\
11032	0.0147939692429567\\
11042	0.0147925294198461\\
11052	0.0147910911799509\\
11062	0.0147896545200727\\
11072	0.0147882194370228\\
11082	0.0147867859276218\\
11092	0.0147853539886994\\
11102	0.0147839236170948\\
11112	0.0147824948096563\\
11122	0.0147810675632414\\
11132	0.0147796418747169\\
11142	0.0147782177409586\\
11152	0.0147767951588514\\
11162	0.0147753741252893\\
11172	0.0147739546371753\\
11182	0.0147725366914215\\
11192	0.0147711202849488\\
11202	0.0147697054146871\\
11212	0.0147682920775752\\
11222	0.0147668802705608\\
11232	0.0147654699906002\\
11242	0.0147640612346588\\
11252	0.0147626539997105\\
11262	0.0147612482827381\\
11272	0.014759844080733\\
11282	0.0147584413906952\\
11292	0.0147570402096336\\
11302	0.0147556405345653\\
11312	0.0147542423625162\\
11322	0.0147528456905207\\
11332	0.0147514505156216\\
11342	0.0147500568348704\\
11352	0.0147486646453267\\
11362	0.0147472739440588\\
11372	0.0147458847281431\\
11382	0.0147444969946647\\
11392	0.0147431107407165\\
11402	0.0147417259634002\\
11412	0.0147403426598253\\
11422	0.0147389608271099\\
11432	0.01473758046238\\
11442	0.0147362015627698\\
11452	0.0147348241254218\\
11462	0.0147334481474865\\
11472	0.0147320736261222\\
11482	0.0147307005584957\\
11492	0.0147293289417814\\
11502	0.0147279587731619\\
11512	0.0147265900498277\\
11522	0.0147252227689772\\
11532	0.0147238569278167\\
11542	0.0147224925235602\\
11552	0.0147211295534298\\
11562	0.0147197680146553\\
11572	0.0147184079044741\\
11582	0.0147170492201315\\
11592	0.0147156919588805\\
11602	0.0147143361179818\\
11612	0.0147129816947038\\
11622	0.0147116286863223\\
11632	0.0147102770901209\\
11642	0.0147089269033907\\
11652	0.0147075781234305\\
11662	0.0147062307475464\\
11672	0.0147048847730521\\
11682	0.0147035401972687\\
11692	0.0147021970175248\\
11702	0.0147008552311564\\
11712	0.0146995148355068\\
11722	0.0146981758279268\\
11732	0.0146968382057745\\
11742	0.0146955019664151\\
11752	0.0146941671072214\\
11762	0.0146928336255731\\
11772	0.0146915015188575\\
11782	0.0146901707844687\\
11792	0.0146888414198082\\
11802	0.0146875134222847\\
11812	0.0146861867893139\\
11822	0.0146848615183185\\
11832	0.0146835376067286\\
11842	0.014682215051981\\
11852	0.0146808938515197\\
11862	0.0146795740027956\\
11872	0.0146782555032666\\
11882	0.0146769383503976\\
11892	0.0146756225416604\\
11902	0.0146743080745335\\
11912	0.0146729949465026\\
11922	0.01467168315506\\
11932	0.0146703726977049\\
11942	0.0146690635719433\\
11952	0.0146677557752879\\
11962	0.0146664493052582\\
11972	0.0146651441593806\\
11982	0.0146638403351878\\
11992	0.0146625378302195\\
12002	0.0146612366420219\\
12012	0.014659936768148\\
12022	0.0146586382061571\\
12032	0.0146573409536154\\
12042	0.0146560450080955\\
12052	0.0146547503671765\\
12062	0.0146534570284441\\
12072	0.0146521649894904\\
12082	0.0146508742479141\\
12092	0.0146495848013202\\
12102	0.0146482966473203\\
12112	0.0146470097835321\\
12122	0.01464572420758\\
12132	0.0146444399170945\\
12142	0.0146431569097127\\
12152	0.0146418751830776\\
12162	0.014640594734839\\
12172	0.0146393155626525\\
12182	0.0146380376641802\\
12192	0.0146367610370903\\
12202	0.0146354856790575\\
12212	0.0146342115877621\\
12222	0.0146329387608912\\
12232	0.0146316671961375\\
12242	0.0146303968912002\\
12252	0.0146291278437843\\
12262	0.0146278600516011\\
12272	0.0146265935123678\\
12282	0.0146253282238077\\
12292	0.0146240641836501\\
12302	0.0146228013896303\\
12312	0.0146215398394895\\
12322	0.014620279530975\\
12332	0.0146190204618397\\
12342	0.0146177626298428\\
12352	0.0146165060327492\\
12362	0.0146152506683296\\
12372	0.0146139965343606\\
12382	0.0146127436286248\\
12392	0.0146114919489102\\
12402	0.014610241493011\\
12412	0.014608992258727\\
12422	0.0146077442438636\\
12432	0.0146064974462322\\
12442	0.0146052518636497\\
12452	0.0146040074939388\\
12462	0.0146027643349278\\
12472	0.0146015223844507\\
12482	0.014600281640347\\
12492	0.014599042100462\\
12502	0.0145978037626465\\
12512	0.0145965666247568\\
12522	0.0145953306846548\\
12532	0.0145940959402081\\
12542	0.0145928623892895\\
12552	0.0145916300297776\\
12562	0.0145903988595562\\
12572	0.0145891688765148\\
12582	0.0145879400785483\\
12592	0.0145867124635568\\
12602	0.014585486029446\\
12612	0.0145842607741271\\
12622	0.0145830366955163\\
12632	0.0145818137915355\\
12642	0.0145805920601118\\
12652	0.0145793714991775\\
12662	0.0145781521066705\\
12672	0.0145769338805336\\
12682	0.0145757168187151\\
12692	0.0145745009191685\\
12702	0.0145732861798525\\
12712	0.014572072598731\\
12722	0.0145708601737732\\
12732	0.0145696489029533\\
12742	0.0145684387842507\\
12752	0.01456722981565\\
12762	0.0145660219951409\\
12772	0.0145648153207182\\
12782	0.0145636097903818\\
12792	0.0145624054021367\\
12802	0.0145612021539928\\
12812	0.0145600000439652\\
12822	0.0145587990700739\\
12832	0.0145575992303441\\
12842	0.0145564005228058\\
12852	0.0145552029454939\\
12862	0.0145540064964485\\
12872	0.0145528111737146\\
12882	0.0145516169753418\\
12892	0.014550423899385\\
12902	0.0145492319439038\\
12912	0.0145480411069627\\
12922	0.0145468513866311\\
12932	0.0145456627809831\\
12942	0.0145444752880978\\
12952	0.014543288906059\\
12962	0.0145421036329553\\
12972	0.0145409194668801\\
12982	0.0145397364059316\\
12992	0.0145385544482127\\
13002	0.014537373591831\\
13012	0.014536193834899\\
13022	0.0145350151755335\\
13032	0.0145338376118565\\
13042	0.0145326611419942\\
13052	0.0145314857640778\\
13062	0.014530311476243\\
13072	0.01452913827663\\
13082	0.0145279661633838\\
13092	0.0145267951346539\\
13102	0.0145256251885945\\
13112	0.0145244563233642\\
13122	0.0145232885371262\\
13132	0.0145221218280482\\
13142	0.0145209561943026\\
13152	0.0145197916340661\\
13162	0.01451862814552\\
13172	0.01451746572685\\
13182	0.0145163043762463\\
13192	0.0145151440919037\\
13202	0.014513984872021\\
13212	0.014512826714802\\
13222	0.0145116696184544\\
13232	0.0145105135811906\\
13242	0.0145093586012272\\
13252	0.0145082046767854\\
13262	0.0145070518060904\\
13272	0.0145058999873719\\
13282	0.0145047492188641\\
13292	0.0145035994988053\\
13302	0.0145024508254381\\
13312	0.0145013031970093\\
13322	0.0145001566117704\\
13332	0.0144990110679765\\
13342	0.0144978665638875\\
13352	0.0144967230977671\\
13362	0.0144955806678836\\
13372	0.0144944392725093\\
13382	0.0144932989099205\\
13392	0.0144921595783981\\
13402	0.0144910212762267\\
13412	0.0144898840016954\\
13422	0.0144887477530973\\
13432	0.0144876125287296\\
13442	0.0144864783268936\\
13452	0.0144853451458947\\
13462	0.0144842129840425\\
13472	0.0144830818396504\\
13482	0.0144819517110361\\
13492	0.0144808225965213\\
13502	0.0144796944944317\\
13512	0.0144785674030969\\
13522	0.0144774413208506\\
13532	0.0144763162460306\\
13542	0.0144751921769785\\
13552	0.01447406911204\\
13562	0.0144729470495647\\
13572	0.0144718259879061\\
13582	0.0144707059254216\\
13592	0.0144695868604727\\
13602	0.0144684687914246\\
13612	0.0144673517166465\\
13622	0.0144662356345115\\
13632	0.0144651205433964\\
13642	0.0144640064416821\\
13652	0.0144628933277533\\
13662	0.0144617811999982\\
13672	0.0144606700568093\\
13682	0.0144595598965826\\
13692	0.014458450717718\\
13702	0.0144573425186191\\
13712	0.0144562352976934\\
13722	0.0144551290533521\\
13732	0.0144540237840101\\
13742	0.0144529194880861\\
13752	0.0144518161640025\\
13762	0.0144507138101855\\
13772	0.0144496124250649\\
13782	0.0144485120070741\\
13792	0.0144474125546505\\
13802	0.0144463140662348\\
13812	0.0144452165402716\\
13822	0.0144441199752091\\
13832	0.014443024369499\\
13842	0.0144419297215969\\
13852	0.0144408360299617\\
13862	0.0144397432930561\\
13872	0.0144386515093464\\
13882	0.0144375606773023\\
13892	0.0144364707953973\\
13902	0.0144353818621082\\
13912	0.0144342938759157\\
13922	0.0144332068353036\\
13932	0.0144321207387597\\
13942	0.0144310355847749\\
13952	0.0144299513718438\\
13962	0.0144288680984645\\
13972	0.0144277857631386\\
13982	0.014426704364371\\
13992	0.0144256239006702\\
14002	0.0144245443705483\\
14012	0.0144234657725205\\
14022	0.0144223881051057\\
14032	0.0144213113668261\\
14042	0.0144202355562073\\
14052	0.0144191606717784\\
14062	0.0144180867120718\\
14072	0.0144170136756232\\
14082	0.014415941560972\\
14092	0.0144148703666606\\
14102	0.0144138000912348\\
14112	0.014412730733244\\
14122	0.0144116622912406\\
14132	0.0144105947637806\\
14142	0.014409528149423\\
14152	0.0144084624467304\\
14162	0.0144073976542685\\
14172	0.0144063337706064\\
14182	0.0144052707943163\\
14192	0.0144042087239739\\
14202	0.0144031475581579\\
14212	0.0144020872954504\\
14222	0.0144010279344367\\
14232	0.0143999694737053\\
14242	0.0143989119118479\\
14252	0.0143978552474594\\
14262	0.0143967994791379\\
14272	0.0143957446054848\\
14282	0.0143946906251044\\
14292	0.0143936375366045\\
14302	0.0143925853385957\\
14312	0.0143915340296921\\
14322	0.0143904836085106\\
14332	0.0143894340736715\\
14342	0.014388385423798\\
14352	0.0143873376575166\\
14362	0.0143862907734567\\
14372	0.014385244770251\\
14382	0.0143841996465352\\
14392	0.0143831554009479\\
14402	0.014382112032131\\
14412	0.0143810695387294\\
14422	0.0143800279193909\\
14432	0.0143789871727665\\
14442	0.0143779472975101\\
14452	0.0143769082922787\\
14462	0.0143758701557324\\
14472	0.0143748328865341\\
14482	0.0143737964833498\\
14492	0.0143727609448484\\
14502	0.0143717262697018\\
14512	0.0143706924565851\\
14522	0.0143696595041759\\
14532	0.0143686274111552\\
14542	0.0143675961762066\\
14552	0.0143665657980169\\
14562	0.0143655362752755\\
14572	0.0143645076066751\\
14582	0.0143634797909109\\
14592	0.0143624528266814\\
14602	0.0143614267126877\\
14612	0.0143604014476338\\
14622	0.0143593770302267\\
14632	0.0143583534591762\\
14642	0.0143573307331949\\
14652	0.0143563088509984\\
14662	0.014355287811305\\
14672	0.0143542676128358\\
14682	0.0143532482543148\\
14692	0.0143522297344689\\
14702	0.0143512120520276\\
14712	0.0143501952057233\\
14722	0.0143491791942912\\
14732	0.0143481640164692\\
14742	0.0143471496709982\\
14752	0.0143461361566216\\
14762	0.0143451234720857\\
14772	0.0143441116161395\\
14782	0.0143431005875347\\
14792	0.0143420903850259\\
14802	0.0143410810073702\\
14812	0.0143400724533275\\
14822	0.0143390647216605\\
14832	0.0143380578111345\\
14842	0.0143370517205176\\
14852	0.0143360464485805\\
14862	0.0143350419940965\\
14872	0.0143340383558417\\
14882	0.014333035532595\\
14892	0.0143320335231375\\
14902	0.0143310323262534\\
14912	0.0143300319407294\\
14922	0.0143290323653547\\
14932	0.0143280335989212\\
14942	0.0143270356402237\\
14952	0.014326038488059\\
14962	0.0143250421412272\\
14972	0.0143240465985304\\
14982	0.0143230518587738\\
14992	0.0143220579207646\\
15002	0.0143210647833132\\
15012	0.0143200724452321\\
15022	0.0143190809053366\\
15032	0.0143180901624445\\
15042	0.0143171002153761\\
15052	0.0143161110629541\\
15062	0.0143151227040042\\
15072	0.0143141351373541\\
15082	0.0143131483618342\\
15092	0.0143121623762776\\
15102	0.0143111771795197\\
15112	0.0143101927703984\\
15122	0.0143092091477541\\
15132	0.0143082263104298\\
15142	0.0143072442572707\\
15152	0.0143062629871249\\
15162	0.0143052824988425\\
15172	0.0143043027912764\\
15182	0.0143033238632818\\
15192	0.0143023457137162\\
15202	0.0143013683414399\\
15212	0.0143003917453152\\
15222	0.0142994159242072\\
15232	0.0142984408769831\\
15242	0.0142974666025127\\
15252	0.0142964930996682\\
15262	0.0142955203673241\\
15272	0.0142945484043573\\
15282	0.0142935772096471\\
15292	0.0142926067820752\\
15302	0.0142916371205257\\
15312	0.0142906682238849\\
15322	0.0142897000910415\\
15332	0.0142887327208868\\
15342	0.0142877661123141\\
15352	0.0142868002642192\\
15362	0.0142858351755002\\
15372	0.0142848708450576\\
15382	0.014283907271794\\
15392	0.0142829444546145\\
15402	0.0142819823924264\\
15412	0.0142810210841394\\
15422	0.0142800605286655\\
15432	0.0142791007249188\\
15442	0.0142781416718158\\
15452	0.0142771833682753\\
15462	0.0142762258132183\\
15472	0.014275269005568\\
15482	0.0142743129442501\\
15492	0.0142733576281922\\
15502	0.0142724030563244\\
15512	0.0142714492275789\\
15522	0.0142704961408903\\
15532	0.0142695437951952\\
15542	0.0142685921894325\\
15552	0.0142676413225433\\
15562	0.0142666911934709\\
15572	0.014265741801161\\
15582	0.0142647931445611\\
15592	0.0142638452226212\\
15602	0.0142628980342933\\
15612	0.0142619515785316\\
15622	0.0142610058542927\\
15632	0.014260060860535\\
15642	0.0142591165962193\\
15652	0.0142581730603085\\
15662	0.0142572302517676\\
15672	0.0142562881695636\\
15682	0.014255346812666\\
15692	0.0142544061800461\\
15702	0.0142534662706775\\
15712	0.0142525270835358\\
15722	0.0142515886175988\\
15732	0.0142506508718463\\
15742	0.0142497138452603\\
15752	0.0142487775368248\\
15762	0.014247841945526\\
15772	0.0142469070703521\\
15782	0.0142459729102934\\
15792	0.0142450394643422\\
15802	0.014244106731493\\
15812	0.0142431747107422\\
15822	0.0142422434010884\\
15832	0.0142413128015322\\
15842	0.0142403829110762\\
15852	0.014239453728725\\
15862	0.0142385252534854\\
15872	0.014237597484366\\
15882	0.0142366704203776\\
15892	0.014235744060533\\
15902	0.0142348184038469\\
15912	0.014233893449336\\
15922	0.0142329691960192\\
15932	0.0142320456429172\\
15942	0.0142311227890528\\
15952	0.0142302006334506\\
15962	0.0142292791751373\\
15972	0.0142283584131418\\
15982	0.0142274383464945\\
15992	0.0142265189742281\\
16002	0.0142256002953771\\
16012	0.0142246823089782\\
16022	0.0142237650140697\\
16032	0.014222848409692\\
16042	0.0142219324948874\\
16052	0.0142210172687003\\
16062	0.0142201027301768\\
16072	0.0142191888783651\\
16082	0.0142182757123151\\
16092	0.0142173632310788\\
16102	0.0142164514337101\\
16112	0.0142155403192646\\
16122	0.0142146298868001\\
16132	0.0142137201353761\\
16142	0.0142128110640539\\
16152	0.0142119026718968\\
16162	0.0142109949579701\\
16172	0.0142100879213408\\
16182	0.0142091815610778\\
16192	0.0142082758762518\\
16202	0.0142073708659355\\
16212	0.0142064665292033\\
16222	0.0142055628651317\\
16232	0.0142046598727986\\
16242	0.0142037575512842\\
16252	0.0142028558996702\\
16262	0.0142019549170403\\
16272	0.0142010546024801\\
16282	0.0142001549550767\\
16292	0.0141992559739193\\
16302	0.0141983576580989\\
16312	0.014197460006708\\
16322	0.0141965630188414\\
16332	0.0141956666935952\\
16342	0.0141947710300676\\
16352	0.0141938760273584\\
16362	0.0141929816845693\\
16372	0.0141920880008039\\
16382	0.0141911949751672\\
};
\addlegendentry{\small{$\tilde{Q}\brc{M}$, $B=\infty$}}

\addplot [color=blue, line width=1.0pt, mark size=5.0pt, mark=star, mark options={solid, blue}]
  table[row sep=crcr]{%
32	0.425437669615672\\
64	0.0969509750236073\\
128	0.0548438807821619\\
256	0.039545993465506\\
512	0.0311673906030543\\
1024	0.0257002874383848\\
2048	0.021701689041847\\
4096	0.0188076924959764\\
8192	0.0165445006212568\\
16384	0.0147910676846803\\
};
\addlegendentry{\small{$\maC\brc{M}$, $B=4$}}

\addplot [color=mycolor2, line width=1.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
32	0.879210425129358\\
64	0.704846381262586\\
128	0.314844993424394\\
256	0.108194766907048\\
512	0.0584503473881525\\
1024	0.0406385549733549\\
2048	0.0313361127609766\\
4096	0.0255411337165456\\
8192	0.0216312103425044\\
16384	0.0186598659385396\\
};
\addlegendentry{\small{$\maC\brc{M}$, $B=2$}}

\end{axis}
\end{tikzpicture}%

==> Figs/HADP_Fig_8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor4}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor5}{rgb}{0.07843,0.16863,0.54902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=3.2in,
at={(1.962in,0.944in)},
scale only axis,
xmode=log,
xmin=32,
xmax=16384,
xtick={100,1000,10000},
xticklabels={{$10^2$},{$10^3$},{$10^4$}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Array size $M$},
ymin=-5,
ymax=165,
ytick={0,40,80,120,160},
yticklabels={{$0$},{$40$},{$80$},{$120$},{$160$}},
ylabel style={font=\color{white!15!black}},
ylabel={Rate in [bits/sec/Hz]},
axis background/.style={fill=white},
legend style={at={(0.143,0.752)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashdotted, line width=1.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
32	0.693559458103505\\
64	1.33024780920623\\
128	1.73368681955272\\
256	1.95971636157075\\
512	2.07917781669066\\
1024	2.13603500074223\\
2048	2.1664573706001\\
4096	2.18223417264328\\
8192	2.18734734697\\
16384	2.19085816052595\\
};
\addlegendentry{Leakage}

\addplot [color=mycolor2, line width=1.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
32	4.31550515761722\\
64	19.3132234343448\\
128	37.8776125669228\\
256	55.9677126860017\\
512	73.1393690154892\\
1024	89.7740237531858\\
2048	106.103614015638\\
4096	122.261330443695\\
8192	138.340148155773\\
16384	154.383103892331\\
};
\addlegendentry{Rm}

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
32	10.3831038923306\\
42	16.6601826567908\\
52	21.5901393825881\\
62	25.6502448585206\\
72	29.1019039154076\\
82	32.10393596622\\
92	34.7600951892428\\
102	37.1419093638746\\
112	39.3007826452523\\
122	41.2749012933368\\
132	43.0934098020659\\
142	44.7790578044056\\
152	46.349944107428\\
162	47.8207039384846\\
172	49.2033399675642\\
182	50.5078181355098\\
192	51.7425039038691\\
202	52.9144876163594\\
212	54.0298311653418\\
222	55.0937577539323\\
232	56.1107998143718\\
242	57.0849156887242\\
252	58.0195826683293\\
262	58.9178719169298\\
272	59.7825093523361\\
282	60.6159255307113\\
292	61.4202968344109\\
302	62.1975797215319\\
312	62.9495393941266\\
322	63.6777739421645\\
332	64.3837347938814\\
342	65.068744130505\\
352	65.7340097905274\\
362	66.3806380856619\\
372	67.0096448700591\\
382	67.6219651409026\\
392	68.218461398174\\
402	68.7999309511935\\
412	69.3671123272621\\
422	69.9206909116456\\
432	70.4613039269461\\
442	70.9895448425935\\
452	71.5059672909736\\
462	72.0110885549876\\
472	72.5053926821201\\
482	72.98933327201\\
492	73.4633359777585\\
502	73.927800755543\\
512	74.3831038923306\\
522	74.8295998374488\\
532	75.2676228603497\\
542	75.6974885539926\\
552	76.1194952007813\\
562	76.5339250158655\\
572	76.9410452807849\\
582	77.3411093788632\\
592	77.7343577423938\\
602	78.1210187204859\\
612	78.5013093754131\\
622	78.8754362144203\\
632	79.2435958631643\\
642	79.6059756862875\\
652	79.9627543600279\\
662	80.3141024012461\\
672	80.6601826567908\\
682	81.0011507567174\\
692	81.3371555345182\\
702	81.6683394172036\\
712	81.994838787793\\
722	82.3167843225254\\
732	82.6343013048753\\
742	82.9475099182635\\
752	83.2565255191728\\
762	83.5614588922238\\
772	83.8624164886199\\
782	84.1595006492483\\
792	84.4528098136044\\
802	84.7424387156094\\
812	85.0284785672935\\
822	85.3110172312376\\
832	85.5901393825881\\
842	85.865926661393\\
852	86.138457815944\\
862	86.4078088377562\\
872	86.6740530887615\\
882	86.937261421251\\
892	87.1975022910555\\
902	87.4548418644167\\
912	87.7093441189665\\
922	87.9610709392001\\
932	88.2100822067991\\
942	88.4564358861352\\
952	88.7001881052577\\
962	88.9413932326513\\
972	89.1801039500231\\
982	89.4163713213657\\
992	89.6502448585206\\
1002	89.881772583454\\
1012	90.1110010874396\\
1022	90.3379755873326\\
1032	90.5627399791027\\
1042	90.7853368887868\\
1052	91.0058077210075\\
1062	91.2241927051971\\
1072	91.440530939655\\
1082	91.6548604335597\\
1092	91.8672181470483\\
1102	92.0776400294692\\
1112	92.2861610559067\\
1122	92.4928152620713\\
1132	92.6976357776408\\
1142	92.9006548581361\\
1152	93.1019039154076\\
1162	93.3014135468031\\
1172	93.4992135630866\\
1182	93.6953330151711\\
1192	93.8898002197252\\
1202	94.0826427837096\\
1212	94.2738876278979\\
1222	94.4635610094303\\
1232	94.6516885434491\\
1242	94.8382952238584\\
1252	95.0234054432525\\
1262	95.2070430120514\\
1272	95.3892311768803\\
1282	95.5699926382305\\
1292	95.7493495674334\\
1302	95.9273236229808\\
1312	96.10393596622\\
1322	96.2792072764537\\
1332	96.4531577654708\\
1342	96.6258071915336\\
1352	96.7971748728456\\
1362	96.9672797005238\\
1372	97.1361401510956\\
1382	97.3037742985428\\
1392	97.4701998259103\\
1402	97.6354340365006\\
1412	97.7994938646695\\
1422	97.9623958862413\\
1432	98.1241563285587\\
1442	98.2847910801838\\
1452	98.4443157002626\\
1462	98.6027454275696\\
1472	98.7600951892428\\
1482	98.916379609224\\
1492	99.0716130164144\\
1502	99.225809452559\\
1512	99.3789826798678\\
1522	99.5311461883874\\
1532	99.68231320313\\
1542	99.8324966909712\\
1552	99.9817093673247\\
1562	100.129963702602\\
1572	100.277271928468\\
1582	100.423646043895\\
1592	100.569097821029\\
1602	100.71363881087\\
1612	100.857280348778\\
1622	101.000033559807\\
1632	101.141909363875\\
1642	101.282918480776\\
1652	101.423071435042\\
1662	101.562378560656\\
1672	101.700850005625\\
1682	101.838495736413\\
1692	101.97532554225\\
1702	102.111349039306\\
1712	102.246575674749\\
1722	102.38101473068\\
1732	102.514675327958\\
1742	102.647566429912\\
1752	102.779696845949\\
1762	102.911075235057\\
1772	103.041710109211\\
1782	103.171609836681\\
1792	103.300782645252\\
1802	103.429236625347\\
1812	103.55697973307\\
1822	103.684019793163\\
1832	103.810364501882\\
1842	103.936021429792\\
1852	104.060998024494\\
1862	104.185301613271\\
1872	104.308939405665\\
1882	104.431918495987\\
1892	104.554245865761\\
1902	104.6759283861\\
1912	104.796972820023\\
1922	104.917385824711\\
1932	105.037173953703\\
1942	105.156343659038\\
1952	105.274901293337\\
1962	105.392853111838\\
1972	105.510205274377\\
1982	105.626963847314\\
1992	105.74313480542\\
2002	105.858724033707\\
2012	105.973737329219\\
2022	106.088180402779\\
2032	106.202058880685\\
2042	106.315378306375\\
2052	106.428144142043\\
2062	106.54036177022\\
2072	106.652036495316\\
2082	106.763173545121\\
2092	106.873778072282\\
2102	106.983855155725\\
2112	107.093409802066\\
2122	107.202446946967\\
2132	107.310971456477\\
2142	107.418988128335\\
2152	107.526501693237\\
2162	107.633516816085\\
2172	107.7400380972\\
2182	107.846070073508\\
2192	107.951617219699\\
2202	108.056683949361\\
2212	108.161274616086\\
2222	108.265393514556\\
2232	108.369044881598\\
2242	108.472232897217\\
2252	108.574961685614\\
2262	108.677235316168\\
2272	108.779057804406\\
2282	108.88043311295\\
2292	108.981365152441\\
2302	109.081857782446\\
2312	109.181914812341\\
2322	109.28154000218\\
2332	109.380737063539\\
2342	109.47950966035\\
2352	109.577861409712\\
2362	109.675795882685\\
2372	109.773316605067\\
2382	109.870427058156\\
2392	109.9671306795\\
2402	110.063430863621\\
2412	110.159330962732\\
2422	110.25483428744\\
2432	110.349944107428\\
2442	110.444663652129\\
2452	110.538996111383\\
2462	110.632944636082\\
2472	110.726512338801\\
2482	110.819702294416\\
2492	110.912517540715\\
2502	111.004961078984\\
2512	111.097035874597\\
2522	111.188744857582\\
2532	111.280090923184\\
2542	111.37107693241\\
2552	111.461705712569\\
2562	111.551980057797\\
2572	111.641902729578\\
2582	111.731476457246\\
2592	111.820703938485\\
2602	111.909587839815\\
2612	111.998130797074\\
2622	112.086335415879\\
2632	112.174204272095\\
2642	112.26173991228\\
2652	112.348944854132\\
2662	112.435821586921\\
2672	112.522372571915\\
2682	112.608600242802\\
2692	112.694507006096\\
2702	112.780095241542\\
2712	112.865367302512\\
2722	112.950325516395\\
2732	113.034972184972\\
2742	113.119309584798\\
2752	113.203339967564\\
2762	113.287065560459\\
2772	113.370488566526\\
2782	113.453611165006\\
2792	113.536435511685\\
2802	113.618963739224\\
2812	113.701197957491\\
2822	113.783140253887\\
2832	113.864792693659\\
2842	113.946157320215\\
2852	114.027236155433\\
2862	114.108031199957\\
2872	114.188544433499\\
2882	114.268777815127\\
2892	114.348733283549\\
2902	114.428412757399\\
2912	114.50781813551\\
2922	114.586951297187\\
2932	114.665814102472\\
2942	114.744408392408\\
2952	114.822735989297\\
2962	114.900798696952\\
2972	114.978598300948\\
2982	115.056136568866\\
2992	115.133415250533\\
3002	115.210436078262\\
3012	115.287200767081\\
3022	115.363711014968\\
3032	115.439968503068\\
3042	115.515974895923\\
3052	115.591731841683\\
3062	115.667240972327\\
3072	115.742503903869\\
3082	115.817522236567\\
3092	115.892297555128\\
3102	115.966831428908\\
3112	116.04112541211\\
3122	116.115181043977\\
3132	116.188999848987\\
3142	116.262583337038\\
3152	116.335933003633\\
3162	116.409050330065\\
3172	116.481936783594\\
3182	116.554593817627\\
3192	116.627022871888\\
3202	116.699225372591\\
3212	116.771202732608\\
3222	116.842956351636\\
3232	116.914487616359\\
3242	116.985797900611\\
3252	117.056888565531\\
3262	117.127760959721\\
3272	117.198416419399\\
3282	117.26885626855\\
3292	117.339081819077\\
3302	117.409094370943\\
3312	117.47889521232\\
3322	117.548485619729\\
3332	117.617866858179\\
3342	117.68704018131\\
3352	117.75600683152\\
3362	117.824768040109\\
3372	117.893325027404\\
3382	117.96167900289\\
3392	118.029831165342\\
3402	118.097782702945\\
3412	118.165534793423\\
3422	118.233088604161\\
3432	118.300445292323\\
3442	118.367606004974\\
3452	118.434571879194\\
3462	118.501344042197\\
3472	118.567923611442\\
3482	118.634311694748\\
3492	118.700509390402\\
3502	118.766517787268\\
3512	118.832337964896\\
3522	118.89797099363\\
3532	118.963417934706\\
3542	119.028679840361\\
3552	119.093757753932\\
3562	119.158652709957\\
3572	119.22336573427\\
3582	119.287897844106\\
3592	119.352250048189\\
3602	119.416423346831\\
3612	119.480418732024\\
3622	119.544237187533\\
3632	119.607879688985\\
3642	119.67134720396\\
3652	119.734640692078\\
3662	119.797761105088\\
3672	119.860709386952\\
3682	119.923486473929\\
3692	119.986093294663\\
3702	120.04853077026\\
3712	120.110799814372\\
3722	120.172901333277\\
3732	120.234836225959\\
3742	120.296605384183\\
3752	120.358209692577\\
3762	120.419650028702\\
3772	120.480927263132\\
3782	120.542042259527\\
3792	120.602995874703\\
3802	120.663788958707\\
3812	120.72442235489\\
3822	120.78489689997\\
3832	120.84521342411\\
3842	120.905372750979\\
3852	120.965375697826\\
3862	121.025223075541\\
3872	121.084915688724\\
3882	121.144454335749\\
3892	121.203839808828\\
3902	121.263072894075\\
3912	121.322154371566\\
3922	121.381085015405\\
3932	121.43986559378\\
3942	121.498496869026\\
3952	121.556979597685\\
3962	121.615314530562\\
3972	121.673502412785\\
3982	121.731543983859\\
3992	121.789439977727\\
4002	121.847191122822\\
4012	121.904798142126\\
4022	121.962261753216\\
4032	122.019582668329\\
4042	122.076761594406\\
4052	122.133799233149\\
4062	122.190696281069\\
4072	122.247453429542\\
4082	122.304071364854\\
4092	122.360550768256\\
4102	122.416892316008\\
4112	122.473096679433\\
4122	122.529164524959\\
4132	122.585096514172\\
4142	122.640893303859\\
4152	122.696555546057\\
4162	122.752083888096\\
4172	122.807478972647\\
4182	122.862741437764\\
4192	122.91787191693\\
4202	122.972871039099\\
4212	123.027739428742\\
4222	123.082477705885\\
4232	123.137086486155\\
4242	123.19156638082\\
4252	123.245917996828\\
4262	123.300141936854\\
4272	123.354238799332\\
4282	123.408209178499\\
4292	123.462053664435\\
4302	123.5157728431\\
4312	123.569367296371\\
4322	123.622837602083\\
4332	123.676184334064\\
4342	123.729408062173\\
4352	123.782509352336\\
4362	123.835488766583\\
4372	123.888346863081\\
4382	123.941084196174\\
4392	123.993701316414\\
4402	124.046198770596\\
4412	124.098577101793\\
4422	124.15083684939\\
4432	124.202978549118\\
4442	124.255002733082\\
4452	124.306909929802\\
4462	124.358700664237\\
4472	124.410375457822\\
4482	124.461934828497\\
4492	124.51337929074\\
4502	124.564709355597\\
4512	124.615925530711\\
4522	124.667028320355\\
4532	124.718018225459\\
4542	124.768895743641\\
4552	124.819661369236\\
4562	124.870315593325\\
4572	124.920858903762\\
4582	124.971291785205\\
4592	125.021614719142\\
4602	125.071828183916\\
4612	125.121932654759\\
4622	125.171928603813\\
4632	125.221816500158\\
4642	125.271596809842\\
4652	125.321269995902\\
4662	125.370836518393\\
4672	125.420296834411\\
4682	125.469651398123\\
4692	125.518900660787\\
4702	125.568045070779\\
4712	125.617085073618\\
4722	125.666021111989\\
4732	125.714853625767\\
4742	125.763583052043\\
4752	125.812209825143\\
4762	125.860734376656\\
4772	125.909157135454\\
4782	125.957478527717\\
4792	126.005698976951\\
4802	126.053818904017\\
4812	126.101838727148\\
4822	126.149758861971\\
4832	126.197579721532\\
4842	126.245301716314\\
4852	126.292925254259\\
4862	126.34045074079\\
4872	126.387878578832\\
4882	126.435209168829\\
4892	126.482442908769\\
4902	126.5295801942\\
4912	126.576621418254\\
4922	126.623566971661\\
4932	126.670417242776\\
4942	126.717172617591\\
4952	126.763833479759\\
4962	126.81040021061\\
4972	126.85687318917\\
4982	126.903252792184\\
4992	126.949539394127\\
5002	126.995733367226\\
5012	127.04183508148\\
5022	127.087844904675\\
5032	127.133763202399\\
5042	127.179590338067\\
5052	127.225326672931\\
5062	127.270972566102\\
5072	127.316528374561\\
5082	127.361994453184\\
5092	127.407371154752\\
5102	127.45265882997\\
5112	127.497857827483\\
5122	127.54296849389\\
5132	127.587991173766\\
5142	127.632926209669\\
5152	127.677773942165\\
5162	127.722534709834\\
5172	127.767208849295\\
5182	127.811796695212\\
5192	127.856298580317\\
5202	127.900714835418\\
5212	127.945045789421\\
5222	127.989291769336\\
5232	128.0334531003\\
5242	128.077530105585\\
5252	128.121523106617\\
5262	128.165432422985\\
5272	128.209258372459\\
5282	128.253001271004\\
5292	128.296661432789\\
5302	128.340239170207\\
5312	128.383734793881\\
5322	128.427148612686\\
5332	128.470480933754\\
5342	128.513732062492\\
5352	128.556902302594\\
5362	128.599991956052\\
5372	128.64300132317\\
5382	128.685930702577\\
5392	128.72878039124\\
5402	128.771550684474\\
5412	128.814241875955\\
5422	128.856854257734\\
5432	128.899388120246\\
5442	128.941843752326\\
5452	128.984221441214\\
5462	129.026521472575\\
5472	129.068744130505\\
5482	129.110889697543\\
5492	129.152958454684\\
5502	129.19495068139\\
5512	129.236866655599\\
5522	129.27870665374\\
5532	129.320470950739\\
5542	129.362159820033\\
5552	129.403773533583\\
5562	129.445312361878\\
5572	129.486776573951\\
5582	129.528166437388\\
5592	129.569482218338\\
5602	129.610724181523\\
5612	129.651892590249\\
5622	129.692987706416\\
5632	129.734009790527\\
5642	129.7749591017\\
5652	129.815835897674\\
5662	129.856640434823\\
5672	129.897372968163\\
5682	129.938033751363\\
5692	129.978623036754\\
5702	130.019141075338\\
5712	130.059588116796\\
5722	130.099964409502\\
5732	130.140270200525\\
5742	130.180505735646\\
5752	130.220671259359\\
5762	130.260767014889\\
5772	130.30079324419\\
5782	130.340750187963\\
5792	130.380638085662\\
5802	130.420457175499\\
5812	130.460207694456\\
5822	130.499889878295\\
5832	130.539503961562\\
5842	130.579050177598\\
5852	130.618528758546\\
5862	130.657939935363\\
5872	130.697283937822\\
5882	130.736560994524\\
5892	130.775771332904\\
5902	130.814915179243\\
5912	130.853992758669\\
5922	130.893004295171\\
5932	130.931950011605\\
5942	130.970830129697\\
5952	131.009644870059\\
5962	131.048394452189\\
5972	131.087079094483\\
5982	131.12569901424\\
5992	131.164254427671\\
6002	131.202745549903\\
6012	131.241172594992\\
6022	131.279535775925\\
6032	131.317835304629\\
6042	131.356071391978\\
6052	131.394244247798\\
6062	131.43235408088\\
6072	131.470401098978\\
6082	131.508385508823\\
6092	131.546307516127\\
6102	131.584167325589\\
6112	131.621965140903\\
6122	131.659701164763\\
6132	131.697375598871\\
6142	131.734988643945\\
6152	131.77254049972\\
6162	131.81003136496\\
6172	131.847461437462\\
6182	131.884830914062\\
6192	131.922139990641\\
6202	131.959388862133\\
6212	131.996577722527\\
6222	132.033706764881\\
6232	132.070776181317\\
6242	132.107786163038\\
6252	132.144736900325\\
6262	132.181628582549\\
6272	132.218461398174\\
6282	132.255235534762\\
6292	132.291951178982\\
6302	132.328608516611\\
6312	132.365207732546\\
6322	132.401749010803\\
6332	132.438232534526\\
6342	132.474658485992\\
6352	132.511027046618\\
6362	132.547338396963\\
6372	132.583592716736\\
6382	132.6197901848\\
6392	132.655930979178\\
6402	132.69201527706\\
6412	132.728043254803\\
6422	132.764015087943\\
6432	132.799930951193\\
6442	132.835791018456\\
6452	132.871595462821\\
6462	132.907344456576\\
6472	132.94303817121\\
6482	132.978676777416\\
6492	133.014260445098\\
6502	133.049789343376\\
6512	133.085263640591\\
6522	133.120683504306\\
6532	133.156049101318\\
6542	133.191360597655\\
6552	133.226618158587\\
6562	133.261821948625\\
6572	133.296972131532\\
6582	133.33206887032\\
6592	133.367112327262\\
6602	133.402102663891\\
6612	133.437040041008\\
6622	133.471924618683\\
6632	133.506756556263\\
6642	133.541536012374\\
6652	133.576263144927\\
6662	133.61093811112\\
6672	133.645561067445\\
6682	133.68013216969\\
6692	133.714651572944\\
6702	133.749119431602\\
6712	133.783535899368\\
6722	133.817901129259\\
6732	133.85221527361\\
6742	133.886478484078\\
6752	133.920690911646\\
6762	133.954852706625\\
6772	133.988964018661\\
6782	134.023024996738\\
6792	134.057035789179\\
6802	134.090996543656\\
6812	134.124907407187\\
6822	134.158768526145\\
6832	134.192580046258\\
6842	134.226342112617\\
6852	134.260054869675\\
6862	134.293718461253\\
6872	134.327333030546\\
6882	134.360898720122\\
6892	134.39441567193\\
6902	134.427884027299\\
6912	134.461303926946\\
6922	134.494675510978\\
6932	134.527998918893\\
6942	134.561274289589\\
6952	134.594501761361\\
6962	134.62768147191\\
6972	134.660813558342\\
6982	134.693898157175\\
6992	134.72693540434\\
7002	134.759925435187\\
7012	134.792868384483\\
7022	134.825764386423\\
7032	134.858613574625\\
7042	134.891416082141\\
7052	134.924172041454\\
7062	134.956881584484\\
7072	134.989544842594\\
7082	135.022161946585\\
7092	135.05473302671\\
7102	135.087258212666\\
7112	135.119737633607\\
7122	135.15217141814\\
7132	135.184559694331\\
7142	135.216902589708\\
7152	135.249200231264\\
7162	135.281452745459\\
7172	135.313660258225\\
7182	135.345822894965\\
7192	135.377940780562\\
7202	135.410014039375\\
7212	135.442042795248\\
7222	135.474027171509\\
7232	135.505967290974\\
7242	135.537863275949\\
7252	135.569715248237\\
7262	135.601523329134\\
7272	135.633287639436\\
7282	135.665008299443\\
7292	135.696685428957\\
7302	135.728319147289\\
7312	135.75990957326\\
7322	135.791456825203\\
7332	135.822961020969\\
7342	135.854422277923\\
7352	135.885840712955\\
7362	135.917216442476\\
7372	135.948549582422\\
7382	135.97984024826\\
7392	136.011088554988\\
7402	136.042294617134\\
7412	136.073458548767\\
7422	136.104580463491\\
7432	136.135660474453\\
7442	136.166698694343\\
7452	136.197695235397\\
7462	136.228650209399\\
7472	136.259563727685\\
7482	136.290435901144\\
7492	136.321266840219\\
7502	136.352056654914\\
7512	136.382805454791\\
7522	136.413513348976\\
7532	136.444180446158\\
7542	136.474806854597\\
7552	136.50539268212\\
7562	136.535938036126\\
7572	136.56644302359\\
7582	136.596907751061\\
7592	136.627332324668\\
7602	136.657716850122\\
7612	136.688061432715\\
7622	136.718366177325\\
7632	136.748631188419\\
7642	136.778856570051\\
7652	136.809042425868\\
7662	136.839188859113\\
7672	136.869295972621\\
7682	136.899363868828\\
7692	136.929392649769\\
7702	136.959382417082\\
7712	136.98933327201\\
7722	137.0192453154\\
7732	137.04911864771\\
7742	137.078953369008\\
7752	137.108749578972\\
7762	137.138507376898\\
7772	137.168226861696\\
7782	137.197908131896\\
7792	137.227551285648\\
7802	137.257156420724\\
7812	137.286723634519\\
7822	137.316253024058\\
7832	137.34574468599\\
7842	137.375198716596\\
7852	137.404615211789\\
7862	137.433994267116\\
7872	137.463335977758\\
7882	137.492640438536\\
7892	137.521907743908\\
7902	137.551137987973\\
7912	137.580331264476\\
7922	137.609487666805\\
7932	137.638607287992\\
7942	137.667690220722\\
7952	137.696736557327\\
7962	137.725746389792\\
7972	137.754719809756\\
7982	137.783656908511\\
7992	137.812557777009\\
8002	137.84142250586\\
8012	137.870251185334\\
8022	137.899043905363\\
8032	137.927800755543\\
8042	137.956521825136\\
8052	137.985207203072\\
8062	138.013856977948\\
8072	138.042471238032\\
8082	138.071050071266\\
8092	138.099593565263\\
8102	138.128101807314\\
8112	138.156574884384\\
8122	138.18501288312\\
8132	138.213415889846\\
8142	138.241783990571\\
8152	138.270117270984\\
8162	138.29841581646\\
8172	138.326679712062\\
8182	138.354909042539\\
8192	138.383103892331\\
8202	138.411264345566\\
8212	138.439390486068\\
8222	138.467482397354\\
8232	138.495540162634\\
8242	138.523563864819\\
8252	138.551553586514\\
8262	138.579509410029\\
8272	138.60743141737\\
8282	138.635319690249\\
8292	138.663174310081\\
8302	138.690995357988\\
8312	138.718782914798\\
8322	138.746537061047\\
8332	138.774257876981\\
8342	138.801945442558\\
8352	138.829599837449\\
8362	138.857221141037\\
8372	138.884809432422\\
8382	138.912364790421\\
8392	138.939887293567\\
8402	138.967377020115\\
8412	138.994834048039\\
8422	139.022258455036\\
8432	139.049650318526\\
8442	139.077009715654\\
8452	139.10433672329\\
8462	139.131631418032\\
8472	139.158893876208\\
8482	139.186124173874\\
8492	139.213322386817\\
8502	139.240488590557\\
8512	139.26762286035\\
8522	139.294725271182\\
8532	139.32179589778\\
8542	139.348834814605\\
8552	139.375842095858\\
8562	139.402817815481\\
8572	139.429762047155\\
8582	139.456674864305\\
8592	139.483556340097\\
8602	139.510406547445\\
8612	139.537225559006\\
8622	139.564013447187\\
8632	139.590770284139\\
8642	139.617496141766\\
8652	139.644191091722\\
8662	139.670855205412\\
8672	139.697488553993\\
8682	139.724091208377\\
8692	139.750663239231\\
8702	139.777204716979\\
8712	139.803715711801\\
8722	139.830196293636\\
8732	139.856646532183\\
8742	139.883066496901\\
8752	139.909456257012\\
8762	139.935815881498\\
8772	139.962145439108\\
8782	139.988444998355\\
8792	140.014714627518\\
8802	140.040954394643\\
8812	140.067164367545\\
8822	140.093344613806\\
8832	140.119495200781\\
8842	140.145616195596\\
8852	140.171707665147\\
8862	140.197769676106\\
8872	140.223802294918\\
8882	140.249805587804\\
8892	140.275779620762\\
8902	140.301724459567\\
8912	140.327640169771\\
8922	140.353526816708\\
8932	140.37938446549\\
8942	140.405213181013\\
8952	140.431013027953\\
8962	140.456784070771\\
8972	140.482526373711\\
8982	140.508240000804\\
8992	140.533925015865\\
9002	140.559581482499\\
9012	140.585209464097\\
9022	140.61080902384\\
9032	140.636380224699\\
9042	140.661923129434\\
9052	140.687437800601\\
9062	140.712924300545\\
9072	140.738382691406\\
9082	140.76381303512\\
9092	140.789215393416\\
9102	140.814589827822\\
9112	140.83993639966\\
9122	140.865255170055\\
9132	140.890546199926\\
9142	140.915809549995\\
9152	140.941045280785\\
9162	140.966253452619\\
9172	140.991434125623\\
9182	141.016587359729\\
9192	141.041713214668\\
9202	141.066811749983\\
9212	141.091883025016\\
9222	141.116927098921\\
9232	141.141944030658\\
9242	141.166933878995\\
9252	141.19189670251\\
9262	141.21683255959\\
9272	141.241741508434\\
9282	141.266623607054\\
9292	141.291478913272\\
9302	141.316307484724\\
9312	141.341109378863\\
9322	141.365884652954\\
9332	141.390633364078\\
9342	141.415355569134\\
9352	141.440051324837\\
9362	141.464720687722\\
9372	141.489363714141\\
9382	141.513980460266\\
9392	141.538570982091\\
9402	141.56313533543\\
9412	141.587673575919\\
9422	141.612185759017\\
9432	141.636671940007\\
9442	141.661132173995\\
9452	141.685566515912\\
9462	141.709975020517\\
9472	141.734357742394\\
9482	141.758714735953\\
9492	141.783046055434\\
9502	141.807351754904\\
9512	141.831631888261\\
9522	141.855886509232\\
9532	141.880115671375\\
9542	141.90431942808\\
9552	141.928497832568\\
9562	141.952650937894\\
9572	141.976778796947\\
9582	142.000881462449\\
9592	142.024958986958\\
9602	142.049011422868\\
9612	142.073038822409\\
9622	142.097041237646\\
9632	142.121018720486\\
9642	142.144971322671\\
9652	142.168899095783\\
9662	142.192802091244\\
9672	142.216680360317\\
9682	142.240533954104\\
9692	142.264362923552\\
9702	142.288167319448\\
9712	142.311947192422\\
9722	142.335702592948\\
9732	142.359433571346\\
9742	142.383140177778\\
9752	142.406822462254\\
9762	142.43048047463\\
9772	142.454114264607\\
9782	142.477723881735\\
9792	142.501309375413\\
9802	142.524870794887\\
9812	142.548408189252\\
9822	142.571921607456\\
9832	142.595411098293\\
9842	142.618876710413\\
9852	142.642318492314\\
9862	142.665736492349\\
9872	142.689130758721\\
9882	142.712501339491\\
9892	142.73584828257\\
9902	142.759171635725\\
9912	142.78247144658\\
9922	142.805747762613\\
9932	142.82900063116\\
9942	142.852230099412\\
9952	142.87543621442\\
9962	142.898619023092\\
9972	142.921778572195\\
9982	142.944914908355\\
9992	142.968028078058\\
10002	142.991118127652\\
10012	143.014185103344\\
10022	143.037229051204\\
10032	143.060250017163\\
10042	143.083248047016\\
10052	143.106223186421\\
10062	143.129175480899\\
10072	143.152104975835\\
10082	143.17501171648\\
10092	143.197895747951\\
10102	143.22075711523\\
10112	143.243595863164\\
10122	143.26641203647\\
10132	143.289205679731\\
10142	143.311976837397\\
10152	143.334725553788\\
10162	143.357451873094\\
10172	143.380155839372\\
10182	143.402837496552\\
10192	143.425496888431\\
10202	143.448134058682\\
10212	143.470749050845\\
10222	143.493341908334\\
10232	143.515912674437\\
10242	143.538461392313\\
10252	143.560988104996\\
10262	143.583492855393\\
10272	143.605975686287\\
10282	143.628436640336\\
10292	143.650875760071\\
10302	143.673293087903\\
10312	143.695688666117\\
10322	143.718062536875\\
10332	143.740414742219\\
10342	143.762745324065\\
10352	143.785054324211\\
10362	143.807341784332\\
10372	143.829607745983\\
10382	143.8518522506\\
10392	143.874075339497\\
10402	143.89627705387\\
10412	143.918457434796\\
10422	143.940616523235\\
10432	143.962754360028\\
10442	143.984870985897\\
10452	144.006966441451\\
10462	144.029040767179\\
10472	144.051094003454\\
10482	144.073126190537\\
10492	144.09513736857\\
10502	144.117127577582\\
10512	144.139096857488\\
10522	144.161045248087\\
10532	144.182972789068\\
10542	144.204879520003\\
10552	144.226765480355\\
10562	144.248630709474\\
10572	144.270475246596\\
10582	144.292299130848\\
10592	144.314102401246\\
10602	144.335885096695\\
10612	144.35764725599\\
10622	144.379388917816\\
10632	144.401110120749\\
10642	144.422810903258\\
10652	144.4444913037\\
10662	144.466151360328\\
10672	144.487791111284\\
10682	144.509410594605\\
10692	144.53100984822\\
10702	144.552588909952\\
10712	144.57414781752\\
10722	144.595686608533\\
10732	144.617205320499\\
10742	144.638703990819\\
10752	144.660182656791\\
10762	144.681641355607\\
10772	144.703080124357\\
10782	144.724499000028\\
10792	144.745898019503\\
10802	144.767277219562\\
10812	144.788636636886\\
10822	144.80997630805\\
10832	144.831296269531\\
10842	144.852596557703\\
10852	144.873877208841\\
10862	144.895138259118\\
10872	144.916379744609\\
10882	144.937601701288\\
10892	144.958804165031\\
10902	144.979987171615\\
10912	145.001150756717\\
10922	145.022294955919\\
10932	145.043419804702\\
10942	145.064525338452\\
10952	145.085611592457\\
10962	145.106678601909\\
10972	145.127726401903\\
10982	145.148755027439\\
10992	145.16976451342\\
11002	145.190754894656\\
11012	145.21172620586\\
11022	145.232678481651\\
11032	145.253611756554\\
11042	145.274526065002\\
11052	145.295421441331\\
11062	145.316297919785\\
11072	145.337155534518\\
11082	145.357994319588\\
11092	145.378814308962\\
11102	145.399615536516\\
11112	145.420398036033\\
11122	145.441161841206\\
11132	145.461906985636\\
11142	145.482633502836\\
11152	145.503341426225\\
11162	145.524030789136\\
11172	145.54470162481\\
11182	145.565353966399\\
11192	145.585987846967\\
11202	145.606603299488\\
11212	145.627200356851\\
11222	145.647779051852\\
11232	145.668339417204\\
11242	145.688881485529\\
11252	145.709405289366\\
11262	145.729910861163\\
11272	145.750398233285\\
11282	145.770867438008\\
11292	145.791318507526\\
11302	145.811751473943\\
11312	145.832166369281\\
11322	145.852563225476\\
11332	145.87294207438\\
11342	145.89330294776\\
11352	145.913645877299\\
11362	145.933970894598\\
11372	145.954278031171\\
11382	145.974567318453\\
11392	145.994838787793\\
11402	146.01509247046\\
11412	146.035328397638\\
11422	146.055546600432\\
11432	146.075747109864\\
11442	146.095929956873\\
11452	146.11609517232\\
11462	146.136242786984\\
11472	146.156372831561\\
11482	146.176485336671\\
11492	146.196580332851\\
11502	146.21665785056\\
11512	146.236717920175\\
11522	146.256760571998\\
11532	146.276785836249\\
11542	146.29679374307\\
11552	146.316784322525\\
11562	146.336757604601\\
11572	146.356713619204\\
11582	146.376652396167\\
11592	146.396573965242\\
11602	146.416478356105\\
11612	146.436365598357\\
11622	146.456235721521\\
11632	146.476088755044\\
11642	146.495924728297\\
11652	146.515743670576\\
11662	146.535545611101\\
11672	146.555330579017\\
11682	146.575098603394\\
11692	146.594849713227\\
11702	146.614583937439\\
11712	146.634301304875\\
11722	146.65400184431\\
11732	146.673685584442\\
11742	146.693352553898\\
11752	146.713002781231\\
11762	146.732636294922\\
11772	146.752253123377\\
11782	146.771853294933\\
11792	146.791436837852\\
11802	146.811003780326\\
11812	146.830554150474\\
11822	146.850087976345\\
11832	146.869605285916\\
11842	146.889106107093\\
11852	146.908590467711\\
11862	146.928058395536\\
11872	146.947509918263\\
11882	146.966945063517\\
11892	146.986363858853\\
11902	147.005766331756\\
11912	147.025152509644\\
11922	147.044522419864\\
11932	147.063876089694\\
11942	147.083213546345\\
11952	147.102534816958\\
11962	147.121839928608\\
11972	147.1411289083\\
11982	147.160401782973\\
11992	147.179658579496\\
12002	147.198899324675\\
12012	147.218124045245\\
12022	147.237332767877\\
12032	147.256525519173\\
12042	147.275702325671\\
12052	147.294863213842\\
12062	147.314008210091\\
12072	147.333137340758\\
12082	147.352250632116\\
12092	147.371348110374\\
12102	147.390429801677\\
12112	147.409495732102\\
12122	147.428545927666\\
12132	147.447580414317\\
12142	147.466599217943\\
12152	147.485602364364\\
12162	147.50458987934\\
12172	147.523561788564\\
12182	147.542518117669\\
12192	147.561458892224\\
12202	147.580384137733\\
12212	147.599293879639\\
12222	147.618188143323\\
12232	147.637066954104\\
12242	147.655930337236\\
12252	147.674778317914\\
12262	147.693610921271\\
12272	147.712428172378\\
12282	147.731230096244\\
12292	147.750016717818\\
12302	147.768788061988\\
12312	147.787544153582\\
12322	147.806285017366\\
12332	147.825010678045\\
12342	147.843721160268\\
12352	147.86241648862\\
12362	147.881096687628\\
12372	147.899761781759\\
12382	147.918411795421\\
12392	147.937046752964\\
12402	147.955666678676\\
12412	147.97427159679\\
12422	147.992861531478\\
12432	148.011436506854\\
12442	148.029996546974\\
12452	148.048541675838\\
12462	148.067071917383\\
12472	148.085587295495\\
12482	148.104087833998\\
12492	148.12257355666\\
12502	148.141044487192\\
12512	148.159500649248\\
12522	148.177942066427\\
12532	148.196368762268\\
12542	148.214780760256\\
12552	148.23317808382\\
12562	148.251560756333\\
12572	148.269928801111\\
12582	148.288282241415\\
12592	148.30662110045\\
12602	148.324945401368\\
12612	148.343255167264\\
12622	148.361550421177\\
12632	148.379831186094\\
12642	148.398097484946\\
12652	148.416349340609\\
12662	148.434586775906\\
12672	148.452809813604\\
12682	148.47101847642\\
12692	148.489212787013\\
12702	148.507392767991\\
12712	148.525558441907\\
12722	148.543709831263\\
12732	148.561846958505\\
12742	148.57996984603\\
12752	148.598078516178\\
12762	148.61617299124\\
12772	148.634253293452\\
12782	148.652319445\\
12792	148.670371468016\\
12802	148.688409384581\\
12812	148.706433216726\\
12822	148.724442986426\\
12832	148.742438715609\\
12842	148.76042042615\\
12852	148.778388139873\\
12862	148.796341878551\\
12872	148.814281663906\\
12882	148.83220751761\\
12892	148.850119461283\\
12902	148.868017516498\\
12912	148.885901704775\\
12922	148.903772047585\\
12932	148.921628566348\\
12942	148.939471282436\\
12952	148.957300217172\\
12962	148.975115391826\\
12972	148.992916827624\\
12982	149.010704545738\\
12992	149.028478567293\\
13002	149.046238913368\\
13012	149.063985604989\\
13022	149.081718663135\\
13032	149.099438108739\\
13042	149.117143962682\\
13052	149.1348362458\\
13062	149.15251497888\\
13072	149.170180182662\\
13082	149.187831877836\\
13092	149.205470085047\\
13102	149.223094824892\\
13112	149.240706117922\\
13122	149.258303984639\\
13132	149.275888445498\\
13142	149.29345952091\\
13152	149.311017231238\\
13162	149.328561596796\\
13172	149.346092637856\\
13182	149.363610374642\\
13192	149.38111482733\\
13202	149.398606016054\\
13212	149.416083960899\\
13222	149.433548681906\\
13232	149.451000199071\\
13242	149.468438532343\\
13252	149.485863701627\\
13262	149.503275726782\\
13272	149.520674627624\\
13282	149.538060423923\\
13292	149.555433135403\\
13302	149.572792781746\\
13312	149.590139382588\\
13322	149.607472957522\\
13332	149.624793526095\\
13342	149.642101107811\\
13352	149.659395722132\\
13362	149.676677388474\\
13372	149.693946126209\\
13382	149.711201954668\\
13392	149.728444893136\\
13402	149.745674960857\\
13412	149.762892177031\\
13422	149.780096560815\\
13432	149.797288131323\\
13442	149.814466907627\\
13452	149.831632908756\\
13462	149.848786153696\\
13472	149.865926661393\\
13482	149.883054450748\\
13492	149.900169540621\\
13502	149.91727194983\\
13512	149.934361697153\\
13522	149.951438801323\\
13532	149.968503281034\\
13542	149.985555154939\\
13552	150.002594441646\\
13562	150.019621159726\\
13572	150.036635327706\\
13582	150.053636964075\\
13592	150.070626087278\\
13602	150.087602715722\\
13612	150.104566867771\\
13622	150.12151856175\\
13632	150.138457815944\\
13642	150.155384648597\\
13652	150.172299077912\\
13662	150.189201122055\\
13672	150.206090799149\\
13682	150.222968127278\\
13692	150.239833124488\\
13702	150.256685808784\\
13712	150.273526198131\\
13722	150.290354310456\\
13732	150.307170163647\\
13742	150.323973775552\\
13752	150.34076516398\\
13762	150.357544346702\\
13772	150.374311341449\\
13782	150.391066165916\\
13792	150.407808837756\\
13802	150.424539374586\\
13812	150.441257793985\\
13822	150.457964113491\\
13832	150.474658350607\\
13842	150.491340522797\\
13852	150.508010647486\\
13862	150.524668742064\\
13872	150.54131482388\\
13882	150.557948910248\\
13892	150.574571018444\\
13902	150.591181165706\\
13912	150.607779369236\\
13922	150.624365646198\\
13932	150.640940013718\\
13942	150.657502488888\\
13952	150.674053088761\\
13962	150.690591830355\\
13972	150.707118730648\\
13982	150.723633806587\\
13992	150.740137075077\\
14002	150.756628552991\\
14012	150.773108257164\\
14022	150.789576204394\\
14032	150.806032411446\\
14042	150.822476895047\\
14052	150.838909671889\\
14062	150.855330758627\\
14072	150.871740171882\\
14082	150.88813792824\\
14092	150.90452404425\\
14102	150.920898536427\\
14112	150.937261421251\\
14122	150.953612715166\\
14132	150.969952434581\\
14142	150.986280595872\\
14152	151.002597215378\\
14162	151.018902309405\\
14172	151.035195894224\\
14182	151.051477986071\\
14192	151.067748601148\\
14202	151.084007755623\\
14212	151.10025546563\\
14222	151.116491747269\\
14232	151.132716616605\\
14242	151.148930089671\\
14252	151.165132182463\\
14262	151.181322910948\\
14272	151.197502291056\\
14282	151.213670338683\\
14292	151.229827069695\\
14302	151.245972499922\\
14312	151.262106645161\\
14322	151.278229521178\\
14332	151.294341143702\\
14342	151.310441528434\\
14352	151.326530691039\\
14362	151.342608647149\\
14372	151.358675412365\\
14382	151.374731002255\\
14392	151.390775432354\\
14402	151.406808718165\\
14412	151.422830875159\\
14422	151.438841918774\\
14432	151.454841864417\\
14442	151.470830727461\\
14452	151.48680852325\\
14462	151.502775267093\\
14472	151.51873097427\\
14482	151.534675660029\\
14492	151.550609339583\\
14502	151.566532028118\\
14512	151.582443740787\\
14522	151.59834449271\\
14532	151.614234298978\\
14542	151.63011317465\\
14552	151.645981134754\\
14562	151.661838194287\\
14572	151.677684368215\\
14582	151.693519671473\\
14592	151.709344118967\\
14602	151.725157725569\\
14612	151.740960506123\\
14622	151.756752475443\\
14632	151.77253364831\\
14642	151.788304039478\\
14652	151.804063663668\\
14662	151.819812535572\\
14672	151.835550669852\\
14682	151.851278081139\\
14692	151.866994784037\\
14702	151.882700793117\\
14712	151.898396122922\\
14722	151.914080787964\\
14732	151.929754802726\\
14742	151.945418181664\\
14752	151.9610709392\\
14762	151.97671308973\\
14772	151.99234464762\\
14782	152.007965627207\\
14792	152.023576042798\\
14802	152.039175908671\\
14812	152.054765239077\\
14822	152.070344048235\\
14832	152.085912350339\\
14842	152.101470159551\\
14852	152.117017490006\\
14862	152.132554355811\\
14872	152.148080771042\\
14882	152.16359674975\\
14892	152.179102305955\\
14902	152.19459745365\\
14912	152.210082206799\\
14922	152.22555657934\\
14932	152.24102058518\\
14942	152.2564742382\\
14952	152.271917552253\\
14962	152.287350541164\\
14972	152.30277321873\\
14982	152.318185598721\\
14992	152.333587694878\\
15002	152.348979520916\\
15012	152.364361090522\\
15022	152.379732417357\\
15032	152.395093515052\\
15042	152.410444397212\\
15052	152.425785077417\\
15062	152.441115569216\\
15072	152.456435886135\\
15082	152.47174604167\\
15092	152.487046049292\\
15102	152.502335922445\\
15112	152.517615674545\\
15122	152.532885318982\\
15132	152.548144869121\\
15142	152.563394338298\\
15152	152.578633739825\\
15162	152.593863086986\\
15172	152.609082393038\\
15182	152.624291671216\\
15192	152.639490934723\\
15202	152.65468019674\\
15212	152.66985947042\\
15222	152.685028768892\\
15232	152.700188105258\\
15242	152.715337492593\\
15252	152.730476943948\\
15262	152.745606472349\\
15272	152.760726090794\\
15282	152.775835812256\\
15292	152.790935649685\\
15302	152.806025616003\\
15312	152.821105724107\\
15322	152.83617598687\\
15332	152.851236417139\\
15342	152.866287027736\\
15352	152.881327831457\\
15362	152.896358841074\\
15372	152.911380069335\\
15382	152.926391528962\\
15392	152.941393232651\\
15402	152.956385193076\\
15412	152.971367422883\\
15422	152.986339934697\\
15432	153.001302741116\\
15442	153.016255854714\\
15452	153.031199288042\\
15462	153.046133053623\\
15472	153.06105716396\\
15482	153.07597163153\\
15492	153.090876468784\\
15502	153.105771688153\\
15512	153.120657302039\\
15522	153.135533322825\\
15532	153.150399762866\\
15542	153.165256634496\\
15552	153.180103950023\\
15562	153.194941721733\\
15572	153.209769961887\\
15582	153.224588682724\\
15592	153.239397896457\\
15602	153.254197615278\\
15612	153.268987851354\\
15622	153.283768616829\\
15632	153.298539923825\\
15642	153.313301784438\\
15652	153.328054210743\\
15662	153.342797214792\\
15672	153.357530808612\\
15682	153.372255004209\\
15692	153.386969813564\\
15702	153.401675248638\\
15712	153.416371321366\\
15722	153.431058043662\\
15732	153.445735427417\\
15742	153.4604034845\\
15752	153.475062226755\\
15762	153.489711666007\\
15772	153.504351814056\\
15782	153.518982682679\\
15792	153.533604283633\\
15802	153.548216628651\\
15812	153.562819729444\\
15822	153.577413597702\\
15832	153.591998245091\\
15842	153.606573683255\\
15852	153.621139923818\\
15862	153.635696978381\\
15872	153.650244858521\\
15882	153.664783575796\\
15892	153.67931314174\\
15902	153.693833567868\\
15912	153.708344865671\\
15922	153.722847046618\\
15932	153.737340122158\\
15942	153.751824103717\\
15952	153.766299002702\\
15962	153.780764830495\\
15972	153.795221598459\\
15982	153.809669317936\\
15992	153.824108000245\\
16002	153.838537656684\\
16012	153.852958298531\\
16022	153.867369937043\\
16032	153.881772583454\\
16042	153.896166248979\\
16052	153.910550944811\\
16062	153.924926682122\\
16072	153.939293472063\\
16082	153.953651325766\\
16092	153.968000254341\\
16102	153.982340268875\\
16112	153.996671380439\\
16122	154.01099360008\\
16132	154.025306938825\\
16142	154.039611407681\\
16152	154.053907017634\\
16162	154.068193779651\\
16172	154.082471704678\\
16182	154.096740803639\\
16192	154.11100108744\\
16202	154.125252566965\\
16212	154.13949525308\\
16222	154.153729156629\\
16232	154.167954288437\\
16242	154.182170659309\\
16252	154.196378280028\\
16262	154.21057716136\\
16272	154.224767314051\\
16282	154.238948748824\\
16292	154.253121476385\\
16302	154.267285507421\\
16312	154.281440852596\\
16322	154.295587522558\\
16332	154.309725527933\\
16342	154.323854879329\\
16352	154.337975587333\\
16362	154.352087662513\\
16372	154.36619111542\\
16382	154.380285956582\\
};
\addlegendentry{Rm-Asymp}

\addplot [color=mycolor3, dashdotted, line width=1.0pt, mark size=5.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
32	0.763400389929404\\
64	1.33960050882279\\
128	1.73261396259469\\
256	1.95963287838357\\
512	2.07853457865758\\
1024	2.14128451567225\\
2048	2.16225598480355\\
4096	2.17794570334088\\
8192	2.18190469146359\\
16384	2.18782476566699\\
};
\addlegendentry{Leakage B=4}

\addplot [color=blue, line width=1.0pt, mark size=5.0pt, mark=star, mark options={solid, blue}]
  table[row sep=crcr]{%
32	2.40634148226901\\
64	14.3857272662332\\
128	31.8143556454086\\
256	49.6428046813512\\
512	66.7255616954401\\
1024	83.3341469296119\\
2048	99.6395164343907\\
4096	115.805016706434\\
8192	131.883507724298\\
16384	147.91623574099\\
};
\addlegendentry{Rm B=4}

\addplot [color=mycolor4, dashdotted, line width=1.0pt, mark size=5.0pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
32	0.544927094290595\\
64	1.14843152209304\\
128	1.83761582504289\\
256	2.05582885998315\\
512	2.11937032301793\\
1024	2.15017290058746\\
2048	2.16934566802153\\
4096	2.18094502179436\\
8192	2.19522491179568\\
16384	2.19314439743461\\
};
\addlegendentry{Leakage B=2}

\addplot [color=mycolor5, line width=1.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
32	0.668680394080379\\
64	1.97675332200525\\
128	7.64348796960713\\
256	20.5899159493066\\
512	36.7347441572272\\
1024	53.0482331357753\\
2048	69.2887037053117\\
4096	85.4159798914614\\
8192	101.494679371863\\
16384	117.536567356744\\
};
\addlegendentry{Rm B=2}

\end{axis}
\end{tikzpicture}%

==> Figs/TAS_Fig_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.07843,0.16863,0.54902}%
\definecolor{mycolor3}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor4}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor5}{rgb}{0.07843,0.16863,0.54902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=2.8in,
at={(1.962in,0.944in)},
scale only axis,
xmode=log,
xmin=32,
xmax=16384,
xtick={100,1000,10000},
xticklabels={{$10^2$},{$10^3$},{$10^4$}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Array size $M$},
ymode=log,
ymin=0.009,
ymax=2,
ytick={.001,.01,.1,1},
yticklabels={{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},{$10^{0}$}},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Cost},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
32	0.11627829380882\\
64	0.0939688057683795\\
128	0.0812973251392572\\
256	0.0708382473201952\\
512	0.0642596382015285\\
1024	0.0586373653797095\\
2048	0.0544531205285448\\
4096	0.0498565278005469\\
8192	0.0463881105606102\\
16384	0.0437391031963641\\
};
\addlegendentry{\small{$\maC\brc{M}$, Scheme A, Sparse}}

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
32	0.0799718849299971\\
42	0.0753901365849756\\
52	0.0723412340804021\\
62	0.0701186685384731\\
72	0.068401355041539\\
82	0.0670197638824238\\
92	0.0658748442972265\\
102	0.0649043222813342\\
112	0.064066805927243\\
122	0.0633335540361941\\
132	0.0626838933393351\\
142	0.0621025152552945\\
152	0.0615778041234081\\
162	0.0611007617471569\\
172	0.0606642920404471\\
182	0.0602627113548726\\
192	0.0598914048387835\\
202	0.0595465799573522\\
212	0.0592250862595526\\
222	0.0589242813043189\\
232	0.0586419293778088\\
242	0.0583761239136144\\
252	0.0581252273176292\\
262	0.0578878237562137\\
272	0.0576626817258915\\
282	0.0574487240920499\\
292	0.0572450038935117\\
302	0.0570506846432921\\
312	0.056865024168291\\
322	0.0566873612586729\\
332	0.0565171045659858\\
342	0.0563537233146234\\
352	0.056196739485836\\
362	0.0560457212054301\\
372	0.055900277121484\\
382	0.0557600516010753\\
392	0.0556247206082765\\
402	0.0554939881517749\\
412	0.0553675832111038\\
422	0.0552452570668762\\
432	0.055126780973546\\
442	0.0550119441237864\\
452	0.0549005518621293\\
462	0.0547924241124667\\
472	0.0546873939897032\\
482	0.0545853065705222\\
492	0.0544860178020833\\
502	0.0543893935306651\\
512	0.0542953086349235\\
522	0.0542036462506629\\
532	0.0541142970758736\\
542	0.0540271587463627\\
552	0.0539421352736253\\
562	0.0538591365377299\\
572	0.0537780778289406\\
582	0.0536988794326167\\
592	0.0536214662526234\\
602	0.0535457674690854\\
612	0.0534717162268288\\
622	0.0533992493512981\\
632	0.0533283070891194\\
642	0.0532588328708116\\
652	0.0531907730934375\\
662	0.0531240769212347\\
672	0.0530586961024892\\
682	0.052994584801103\\
692	0.0529316994414774\\
702	0.05286999856548\\
712	0.0528094427003939\\
722	0.052749994236862\\
732	0.0526916173159415\\
742	0.0526342777244705\\
752	0.0525779427980325\\
762	0.0525225813308702\\
772	0.0524681634921676\\
782	0.052414660748171\\
792	0.0523620457896722\\
802	0.0523102924644218\\
812	0.0522593757140783\\
822	0.0522092715153364\\
832	0.0521599568249103\\
842	0.0521114095280746\\
852	0.0520636083904938\\
862	0.0520165330130933\\
872	0.0519701637897468\\
882	0.051924481867573\\
892	0.0518794691096536\\
902	0.0518351080599989\\
912	0.0517913819106014\\
922	0.0517482744704313\\
932	0.0517057701362407\\
942	0.0516638538650502\\
952	0.0516225111482062\\
962	0.0515817279869021\\
972	0.0515414908690666\\
982	0.0515017867475304\\
992	0.0514626030193857\\
1002	0.0514239275064652\\
1012	0.0513857484368659\\
1022	0.0513480544274543\\
1032	0.0513108344672905\\
1042	0.0512740779019146\\
1052	0.0512377744184434\\
1062	0.0512019140314266\\
1072	0.0511664870694185\\
1082	0.0511314841622222\\
1092	0.0510968962287658\\
1102	0.0510627144655753\\
1112	0.0510289303358079\\
1122	0.0509955355588147\\
1132	0.050962522100203\\
1142	0.0509298821623687\\
1152	0.050897608175474\\
1162	0.0508656927888447\\
1172	0.0508341288627649\\
1182	0.0508029094606469\\
1192	0.0507720278415563\\
1202	0.0507414774530736\\
1212	0.0507112519244738\\
1222	0.0506813450602077\\
1232	0.0506517508336696\\
1242	0.0506224633812354\\
1252	0.0505934769965588\\
1262	0.0505647861251104\\
1272	0.0505363853589505\\
1282	0.0505082694317201\\
1292	0.0504804332138427\\
1302	0.050452871707924\\
1312	0.0504255800443421\\
1322	0.0503985534770162\\
1332	0.0503717873793481\\
1342	0.0503452772403259\\
1352	0.0503190186607839\\
1362	0.0502930073498101\\
1372	0.050267239121295\\
1382	0.0502417098906155\\
1392	0.050216415671447\\
1402	0.0501913525726973\\
1412	0.0501665167955595\\
1422	0.0501419046306742\\
1432	0.0501175124554006\\
1442	0.0500933367311884\\
1452	0.0500693740010474\\
1462	0.0500456208871105\\
1472	0.0500220740882862\\
1482	0.0499987303779956\\
1492	0.0499755866019919\\
1502	0.0499526396762576\\
1512	0.0499298865849768\\
1522	0.049907324378579\\
1532	0.0498849501718522\\
1542	0.049862761142121\\
1552	0.0498407545274885\\
1562	0.0498189276251388\\
1572	0.0497972777896971\\
1582	0.0497758024316463\\
1592	0.0497544990157965\\
1602	0.0497333650598058\\
1612	0.0497123981327514\\
1622	0.049691595853747\\
1632	0.0496709558906062\\
1642	0.0496504759585498\\
1652	0.049630153818955\\
1662	0.0496099872781453\\
1672	0.0495899741862187\\
1682	0.049570112435914\\
1692	0.049550399961513\\
1702	0.0495308347377768\\
1712	0.0495114147789165\\
1722	0.0494921381375949\\
1732	0.0494730029039599\\
1742	0.0494540072047078\\
1752	0.0494351492021746\\
1762	0.0494164270934556\\
1772	0.0493978391095513\\
1782	0.04937938351454\\
1792	0.0493610586047733\\
1802	0.0493428627080979\\
1812	0.0493247941830981\\
1822	0.0493068514183629\\
1832	0.0492890328317727\\
1842	0.049271336869808\\
1852	0.0492537620068772\\
1862	0.0492363067446648\\
1872	0.0492189696114975\\
1882	0.0492017491617286\\
1892	0.0491846439751397\\
1902	0.04916765265636\\
1912	0.0491507738343007\\
1922	0.0491340061616062\\
1932	0.0491173483141201\\
1942	0.0491007989903661\\
1952	0.0490843569110426\\
1962	0.0490680208185324\\
1972	0.049051789476424\\
1982	0.0490356616690477\\
1992	0.0490196362010223\\
2002	0.0490037118968157\\
2012	0.0489878876003159\\
2022	0.048972162174414\\
2032	0.0489565345005982\\
2042	0.0489410034785581\\
2052	0.0489255680257996\\
2062	0.04891022707727\\
2072	0.0488949795849921\\
2082	0.0488798245177087\\
2092	0.0488647608605352\\
2102	0.0488497876146219\\
2112	0.0488349037968242\\
2122	0.0488201084393816\\
2132	0.0488054005896046\\
2142	0.0487907793095692\\
2152	0.0487762436758193\\
2162	0.0487617927790767\\
2172	0.0487474257239574\\
2182	0.0487331416286957\\
2192	0.0487189396248746\\
2202	0.0487048188571632\\
2212	0.0486907784830596\\
2222	0.048676817672641\\
2232	0.0486629356083192\\
2242	0.0486491314846017\\
2252	0.0486354045078595\\
2262	0.0486217538960992\\
2272	0.0486081788787413\\
2282	0.048594678696403\\
2292	0.0485812526006869\\
2302	0.0485678998539742\\
2312	0.0485546197292222\\
2322	0.0485414115097672\\
2332	0.0485282744891318\\
2342	0.0485152079708362\\
2352	0.0485022112682143\\
2362	0.0484892837042332\\
2372	0.0484764246113179\\
2382	0.0484636333311788\\
2392	0.0484509092146441\\
2402	0.0484382516214948\\
2412	0.0484256599203041\\
2422	0.0484131334882808\\
2432	0.0484006717111146\\
2442	0.0483882739828264\\
2452	0.0483759397056209\\
2462	0.0483636682897429\\
2472	0.0483514591533361\\
2482	0.0483393117223058\\
2492	0.0483272254301838\\
2502	0.0483151997179966\\
2512	0.0483032340341361\\
2522	0.0482913278342334\\
2532	0.0482794805810349\\
2542	0.0482676917442814\\
2552	0.0482559608005892\\
2562	0.0482442872333342\\
2572	0.0482326705325382\\
2582	0.0482211101947575\\
2592	0.0482096057229738\\
2602	0.0481981566264874\\
2612	0.0481867624208125\\
2622	0.0481754226275749\\
2632	0.0481641367744114\\
2642	0.0481529043948714\\
2652	0.0481417250283205\\
2662	0.0481305982198462\\
2672	0.0481195235201649\\
2682	0.0481085004855317\\
2692	0.0480975286776509\\
2702	0.0480866076635893\\
2712	0.0480757370156902\\
2722	0.0480649163114902\\
2732	0.0480541451336363\\
2742	0.0480434230698063\\
2752	0.0480327497126287\\
2762	0.0480221246596061\\
2772	0.0480115475130389\\
2782	0.0480010178799506\\
2792	0.047990535372015\\
2802	0.0479800996054843\\
2812	0.0479697102011187\\
2822	0.0479593667841176\\
2832	0.0479490689840519\\
2842	0.0479388164347971\\
2852	0.0479286087744686\\
2862	0.0479184456453575\\
2872	0.0479083266938678\\
2882	0.0478982515704548\\
2892	0.0478882199295646\\
2902	0.0478782314295745\\
2912	0.0478682857327352\\
2922	0.047858382505113\\
2932	0.0478485214165338\\
2942	0.0478387021405282\\
2952	0.047828924354277\\
2962	0.0478191877385579\\
2972	0.0478094919776936\\
2982	0.0477998367595004\\
2992	0.0477902217752373\\
3002	0.0477806467195574\\
3012	0.0477711112904584\\
3022	0.0477616151892354\\
3032	0.0477521581204334\\
3042	0.047742739791802\\
3052	0.0477333599142493\\
3062	0.0477240182017979\\
3072	0.0477147143715407\\
3082	0.0477054481435986\\
3092	0.0476962192410773\\
3102	0.0476870273900268\\
3112	0.0476778723193997\\
3122	0.0476687537610117\\
3132	0.0476596714495018\\
3142	0.0476506251222939\\
3152	0.0476416145195581\\
3162	0.0476326393841739\\
3172	0.0476236994616929\\
3182	0.0476147945003028\\
3192	0.0476059242507918\\
3202	0.0475970884665134\\
3212	0.0475882869033519\\
3222	0.047579519319689\\
3232	0.0475707854763699\\
3242	0.047562085136671\\
3252	0.0475534180662672\\
3262	0.0475447840332007\\
3272	0.0475361828078495\\
3282	0.0475276141628967\\
3292	0.0475190778733005\\
3302	0.0475105737162643\\
3312	0.0475021014712075\\
3322	0.0474936609197371\\
3332	0.0474852518456189\\
3342	0.0474768740347499\\
3352	0.0474685272751309\\
3362	0.0474602113568394\\
3372	0.0474519260720034\\
3382	0.0474436712147748\\
3392	0.0474354465813041\\
3402	0.0474272519697148\\
3412	0.0474190871800786\\
3422	0.0474109520143908\\
3432	0.0474028462765465\\
3442	0.0473947697723161\\
3452	0.0473867223093227\\
3462	0.0473787036970184\\
3472	0.0473707137466622\\
3482	0.0473627522712969\\
3492	0.0473548190857279\\
3502	0.047346914006501\\
3512	0.0473390368518811\\
3522	0.0473311874418314\\
3532	0.0473233655979926\\
3542	0.0473155711436624\\
3552	0.0473078039037754\\
3562	0.0473000637048835\\
3572	0.0472923503751364\\
3582	0.0472846637442619\\
3592	0.0472770036435478\\
3602	0.0472693699058227\\
3612	0.0472617623654375\\
3622	0.0472541808582478\\
3632	0.0472466252215958\\
3642	0.0472390952942928\\
3652	0.0472315909166016\\
3662	0.0472241119302199\\
3672	0.0472166581782631\\
3682	0.047209229505248\\
3692	0.0472018257570763\\
3702	0.0471944467810183\\
3712	0.0471870924256977\\
3722	0.0471797625410752\\
3732	0.0471724569784335\\
3742	0.0471651755903619\\
3752	0.0471579182307415\\
3762	0.0471506847547303\\
3772	0.0471434750187487\\
3782	0.0471362888804651\\
3792	0.0471291261987816\\
3802	0.0471219868338204\\
3812	0.0471148706469096\\
3822	0.04710777750057\\
3832	0.0471007072585014\\
3842	0.0470936597855696\\
3852	0.0470866349477934\\
3862	0.0470796326123315\\
3872	0.0470726526474701\\
3882	0.0470656949226104\\
3892	0.0470587593082561\\
3902	0.0470518456760013\\
3912	0.0470449538985187\\
3922	0.0470380838495475\\
3932	0.0470312354038819\\
3942	0.0470244084373595\\
3952	0.0470176028268501\\
3962	0.0470108184502444\\
3972	0.0470040551864427\\
3982	0.0469973129153446\\
3992	0.0469905915178376\\
4002	0.0469838908757868\\
4012	0.0469772108720245\\
4022	0.0469705513903398\\
4032	0.046963912315468\\
4042	0.0469572935330812\\
4052	0.0469506949297779\\
4062	0.0469441163930735\\
4072	0.0469375578113902\\
4082	0.0469310190740478\\
4092	0.0469245000712542\\
4102	0.0469180006940962\\
4112	0.04691152083453\\
4122	0.0469050603853724\\
4132	0.0468986192402916\\
4142	0.0468921972937988\\
4152	0.046885794441239\\
4162	0.0468794105787827\\
4172	0.0468730456034173\\
4182	0.0468666994129385\\
4192	0.0468603719059426\\
4202	0.0468540629818175\\
4212	0.0468477725407353\\
4222	0.046841500483644\\
4232	0.0468352467122597\\
4242	0.0468290111290589\\
4252	0.0468227936372705\\
4262	0.0468165941408686\\
4272	0.0468104125445649\\
4282	0.046804248753801\\
4292	0.0467981026747417\\
4302	0.0467919742142672\\
4312	0.0467858632799662\\
4322	0.0467797697801288\\
4332	0.0467736936237398\\
4342	0.0467676347204714\\
4352	0.0467615929806768\\
4362	0.0467555683153832\\
4372	0.0467495606362855\\
4382	0.0467435698557394\\
4392	0.0467375958867551\\
4402	0.0467316386429911\\
4412	0.0467256980387476\\
4422	0.0467197739889603\\
4432	0.0467138664091944\\
4442	0.0467079752156385\\
4452	0.0467021003250985\\
4462	0.0466962416549915\\
4472	0.0466903991233404\\
4482	0.0466845726487676\\
4492	0.0466787621504897\\
4502	0.0466729675483113\\
4512	0.04666718876262\\
4522	0.0466614257143805\\
4532	0.0466556783251291\\
4542	0.0466499465169687\\
4552	0.0466442302125629\\
4562	0.046638529335131\\
4572	0.046632843808443\\
4582	0.0466271735568141\\
4592	0.0466215185050996\\
4602	0.0466158785786902\\
4612	0.0466102537035068\\
4622	0.0466046438059953\\
4632	0.0465990488131224\\
4642	0.0465934686523701\\
4652	0.0465879032517314\\
4662	0.0465823525397054\\
4672	0.0465768164452927\\
4682	0.0465712948979908\\
4692	0.0465657878277896\\
4702	0.0465602951651668\\
4712	0.0465548168410835\\
4722	0.0465493527869799\\
4732	0.0465439029347708\\
4742	0.0465384672168415\\
4752	0.0465330455660433\\
4762	0.0465276379156896\\
4772	0.0465222441995515\\
4782	0.0465168643518536\\
4792	0.0465114983072706\\
4802	0.0465061460009222\\
4812	0.0465008073683702\\
4822	0.046495482345614\\
4832	0.0464901708690866\\
4842	0.0464848728756511\\
4852	0.0464795883025969\\
4862	0.0464743170876356\\
4872	0.0464690591688977\\
4882	0.0464638144849286\\
4892	0.0464585829746849\\
4902	0.0464533645775314\\
4912	0.0464481592332367\\
4922	0.0464429668819703\\
4932	0.0464377874642989\\
4942	0.0464326209211829\\
4952	0.046427467193973\\
4962	0.0464223262244072\\
4972	0.0464171979546067\\
4982	0.0464120823270734\\
4992	0.0464069792846859\\
5002	0.0464018887706971\\
5012	0.0463968107287301\\
5022	0.0463917451027757\\
5032	0.0463866918371892\\
5042	0.0463816508766867\\
5052	0.046376622166343\\
5062	0.0463716056515876\\
5072	0.0463666012782024\\
5082	0.0463616089923185\\
5092	0.0463566287404131\\
5102	0.0463516604693067\\
5112	0.0463467041261605\\
5122	0.0463417596584729\\
5132	0.0463368270140775\\
5142	0.0463319061411396\\
5152	0.0463269969881538\\
5162	0.0463220995039413\\
5172	0.046317213637647\\
5182	0.0463123393387368\\
5192	0.0463074765569952\\
5202	0.0463026252425225\\
5212	0.0462977853457323\\
5222	0.0462929568173487\\
5232	0.0462881396084041\\
5242	0.0462833336702363\\
5252	0.0462785389544865\\
5262	0.0462737554130962\\
5272	0.0462689829983054\\
5282	0.0462642216626497\\
5292	0.0462594713589582\\
5302	0.0462547320403507\\
5312	0.0462500036602362\\
5322	0.0462452861723096\\
5332	0.0462405795305499\\
5342	0.0462358836892181\\
5352	0.0462311986028545\\
5362	0.0462265242262766\\
5372	0.0462218605145773\\
5382	0.046217207423122\\
5392	0.0462125649075469\\
5402	0.046207932923757\\
5412	0.0462033114279234\\
5422	0.0461987003764817\\
5432	0.0461940997261297\\
5442	0.0461895094338254\\
5452	0.0461849294567849\\
5462	0.0461803597524804\\
5472	0.0461758002786384\\
5482	0.0461712509932371\\
5492	0.0461667118545053\\
5502	0.0461621828209196\\
5512	0.0461576638512033\\
5522	0.0461531549043237\\
5532	0.0461486559394908\\
5542	0.0461441669161551\\
5552	0.0461396877940058\\
5562	0.0461352185329691\\
5572	0.0461307590932064\\
5582	0.046126309435112\\
5592	0.0461218695193121\\
5602	0.0461174393066624\\
5612	0.0461130187582466\\
5622	0.0461086078353748\\
5632	0.0461042064995813\\
5642	0.0460998147126235\\
5652	0.0460954324364799\\
5662	0.0460910596333482\\
5672	0.0460866962656442\\
5682	0.0460823422959997\\
5692	0.046077997687261\\
5702	0.0460736624024874\\
5712	0.0460693364049496\\
5722	0.0460650196581277\\
5732	0.0460607121257105\\
5742	0.0460564137715929\\
5752	0.0460521245598753\\
5762	0.0460478444548613\\
5772	0.0460435734210568\\
5782	0.0460393114231683\\
5792	0.0460350584261011\\
5802	0.0460308143949583\\
5812	0.0460265792950392\\
5822	0.0460223530918377\\
5832	0.046018135751041\\
5842	0.046013927238528\\
5852	0.0460097275203685\\
5862	0.0460055365628209\\
5872	0.0460013543323315\\
5882	0.0459971807955329\\
5892	0.0459930159192428\\
5902	0.0459888596704623\\
5912	0.0459847120163749\\
5922	0.0459805729243452\\
5932	0.0459764423619172\\
5942	0.0459723202968136\\
5952	0.045968206696934\\
5962	0.0459641015303539\\
5972	0.0459600047653234\\
5982	0.0459559163702657\\
5992	0.0459518363137765\\
6002	0.0459477645646219\\
6012	0.0459437010917381\\
6022	0.0459396458642293\\
6032	0.0459355988513672\\
6042	0.0459315600225895\\
6052	0.0459275293474988\\
6062	0.0459235067958613\\
6072	0.045919492337606\\
6082	0.0459154859428231\\
6092	0.0459114875817633\\
6102	0.0459074972248361\\
6112	0.0459035148426095\\
6122	0.0458995404058081\\
6132	0.0458955738853126\\
6142	0.0458916152521583\\
6152	0.0458876644775342\\
6162	0.045883721532782\\
6172	0.045879786389395\\
6182	0.0458758590190169\\
6192	0.0458719393934408\\
6202	0.0458680274846086\\
6212	0.0458641232646092\\
6222	0.0458602267056783\\
6232	0.0458563377801966\\
6242	0.0458524564606896\\
6252	0.0458485827198259\\
6262	0.0458447165304167\\
6272	0.0458408578654148\\
6282	0.0458370066979132\\
6292	0.0458331630011447\\
6302	0.0458293267484806\\
6312	0.0458254979134298\\
6322	0.0458216764696382\\
6332	0.0458178623908872\\
6342	0.0458140556510932\\
6352	0.0458102562243068\\
6362	0.0458064640847113\\
6372	0.0458026792066226\\
6382	0.0457989015644875\\
6392	0.0457951311328835\\
6402	0.0457913678865177\\
6412	0.0457876118002257\\
6422	0.045783862848971\\
6432	0.0457801210078443\\
6442	0.045776386252062\\
6452	0.0457726585569663\\
6462	0.0457689378980236\\
6472	0.0457652242508239\\
6482	0.0457615175910803\\
6492	0.0457578178946277\\
6502	0.0457541251374223\\
6512	0.0457504392955409\\
6522	0.0457467603451797\\
6532	0.0457430882626538\\
6542	0.0457394230243967\\
6552	0.0457357646069587\\
6562	0.0457321129870071\\
6572	0.0457284681413247\\
6582	0.0457248300468095\\
6592	0.0457211986804738\\
6602	0.0457175740194434\\
6612	0.0457139560409569\\
6622	0.0457103447223651\\
6632	0.04570674004113\\
6642	0.0457031419748243\\
6652	0.0456995505011309\\
6662	0.0456959655978416\\
6672	0.0456923872428569\\
6682	0.0456888154141851\\
6692	0.0456852500899418\\
6702	0.0456816912483487\\
6712	0.0456781388677337\\
6722	0.0456745929265297\\
6732	0.045671053403274\\
6742	0.0456675202766076\\
6752	0.0456639935252748\\
6762	0.0456604731281224\\
6772	0.0456569590640989\\
6782	0.045653451312254\\
6792	0.0456499498517382\\
6802	0.0456464546618016\\
6812	0.0456429657217938\\
6822	0.0456394830111631\\
6832	0.0456360065094556\\
6842	0.0456325361963152\\
6852	0.0456290720514824\\
6862	0.0456256140547941\\
6872	0.0456221621861827\\
6882	0.0456187164256757\\
6892	0.0456152767533951\\
6902	0.0456118431495566\\
6912	0.0456084155944695\\
6922	0.0456049940685356\\
6932	0.0456015785522489\\
6942	0.0455981690261948\\
6952	0.0455947654710501\\
6962	0.0455913678675818\\
6972	0.0455879761966467\\
6982	0.0455845904391911\\
6992	0.0455812105762503\\
7002	0.0455778365889475\\
7012	0.0455744684584938\\
7022	0.0455711061661876\\
7032	0.0455677496934137\\
7042	0.0455643990216433\\
7052	0.045561054132433\\
7062	0.0455577150074247\\
7072	0.0455543816283447\\
7082	0.0455510539770035\\
7092	0.0455477320352952\\
7102	0.0455444157851968\\
7112	0.045541105208768\\
7122	0.0455378002881505\\
7132	0.0455345010055676\\
7142	0.0455312073433238\\
7152	0.0455279192838041\\
7162	0.0455246368094735\\
7172	0.045521359902877\\
7182	0.0455180885466384\\
7192	0.0455148227234604\\
7202	0.0455115624161241\\
7212	0.0455083076074879\\
7222	0.0455050582804881\\
7232	0.0455018144181373\\
7242	0.045498576003525\\
7252	0.0454953430198163\\
7262	0.0454921154502521\\
7272	0.045488893278148\\
7282	0.0454856764868946\\
7292	0.0454824650599564\\
7302	0.0454792589808719\\
7312	0.0454760582332528\\
7322	0.0454728628007837\\
7332	0.0454696726672216\\
7342	0.0454664878163958\\
7352	0.0454633082322069\\
7362	0.0454601338986271\\
7372	0.0454569647996989\\
7382	0.0454538009195358\\
7392	0.0454506422423207\\
7402	0.0454474887523066\\
7412	0.0454443404338153\\
7422	0.0454411972712377\\
7432	0.0454380592490327\\
7442	0.0454349263517276\\
7452	0.0454317985639171\\
7462	0.0454286758702632\\
7472	0.0454255582554947\\
7482	0.0454224457044068\\
7492	0.0454193382018609\\
7502	0.045416235732784\\
7512	0.0454131382821686\\
7522	0.0454100458350719\\
7532	0.0454069583766158\\
7542	0.0454038758919867\\
7552	0.0454007983664343\\
7562	0.0453977257852724\\
7572	0.0453946581338775\\
7582	0.0453915953976891\\
7592	0.0453885375622091\\
7602	0.0453854846130015\\
7612	0.0453824365356919\\
7622	0.0453793933159676\\
7632	0.0453763549395765\\
7642	0.0453733213923277\\
7652	0.0453702926600904\\
7662	0.0453672687287937\\
7672	0.0453642495844268\\
7682	0.0453612352130378\\
7692	0.0453582256007342\\
7702	0.045355220733682\\
7712	0.0453522205981058\\
7722	0.045349225180288\\
7732	0.0453462344665689\\
7742	0.0453432484433463\\
7752	0.0453402670970748\\
7762	0.0453372904142662\\
7772	0.0453343183814885\\
7782	0.0453313509853659\\
7792	0.0453283882125787\\
7802	0.0453254300498623\\
7812	0.0453224764840079\\
7822	0.0453195275018613\\
7832	0.045316583090323\\
7842	0.0453136432363479\\
7852	0.0453107079269451\\
7862	0.0453077771491772\\
7872	0.0453048508901605\\
7882	0.0453019291370644\\
7892	0.0452990118771112\\
7902	0.0452960990975757\\
7912	0.0452931907857854\\
7922	0.0452902869291194\\
7932	0.0452873875150088\\
7942	0.0452844925309363\\
7952	0.0452816019644355\\
7962	0.0452787158030913\\
7972	0.045275834034539\\
7982	0.0452729566464644\\
7992	0.0452700836266034\\
8002	0.0452672149627419\\
8012	0.0452643506427151\\
8022	0.0452614906544078\\
8032	0.0452586349857539\\
8042	0.0452557836247358\\
8052	0.0452529365593847\\
8062	0.04525009377778\\
8072	0.0452472552680493\\
8082	0.0452444210183678\\
8092	0.0452415910169584\\
8102	0.045238765252091\\
8112	0.0452359437120828\\
8122	0.0452331263852977\\
8132	0.0452303132601462\\
8142	0.0452275043250851\\
8152	0.045224699568617\\
8162	0.0452218989792907\\
8172	0.0452191025457004\\
8182	0.0452163102564855\\
8192	0.0452135221003308\\
8202	0.0452107380659658\\
8212	0.0452079581421645\\
8222	0.0452051823177457\\
8232	0.0452024105815719\\
8242	0.0451996429225499\\
8252	0.04519687932963\\
8262	0.0451941197918062\\
8272	0.0451913642981156\\
8282	0.0451886128376385\\
8292	0.0451858653994978\\
8302	0.0451831219728591\\
8312	0.0451803825469306\\
8322	0.0451776471109624\\
8332	0.0451749156542466\\
8342	0.0451721881661171\\
8352	0.0451694646359494\\
8362	0.0451667450531601\\
8372	0.0451640294072072\\
8382	0.0451613176875892\\
8392	0.0451586098838456\\
8402	0.0451559059855564\\
8412	0.0451532059823416\\
8422	0.0451505098638615\\
8432	0.0451478176198163\\
8442	0.0451451292399456\\
8452	0.0451424447140288\\
8462	0.0451397640318844\\
8472	0.0451370871833698\\
8482	0.0451344141583817\\
8492	0.045131744946855\\
8502	0.0451290795387635\\
8512	0.0451264179241191\\
8522	0.0451237600929717\\
8532	0.0451211060354093\\
8542	0.0451184557415576\\
8552	0.0451158092015796\\
8562	0.0451131664056761\\
8572	0.0451105273440845\\
8582	0.0451078920070797\\
8592	0.0451052603849731\\
8602	0.0451026324681127\\
8612	0.045100008246883\\
8622	0.0450973877117048\\
8632	0.0450947708530349\\
8642	0.045092157661366\\
8652	0.0450895481272266\\
8662	0.0450869422411806\\
8672	0.0450843399938273\\
8682	0.0450817413758013\\
8692	0.0450791463777722\\
8702	0.0450765549904442\\
8712	0.0450739672045565\\
8722	0.0450713830108827\\
8732	0.0450688024002306\\
8742	0.0450662253634424\\
8752	0.0450636518913941\\
8762	0.0450610819749958\\
8772	0.0450585156051909\\
8782	0.0450559527729566\\
8792	0.0450533934693035\\
8802	0.045050837685275\\
8812	0.0450482854119481\\
8822	0.0450457366404321\\
8832	0.0450431913618693\\
8842	0.0450406495674347\\
8852	0.0450381112483353\\
8862	0.0450355763958106\\
8872	0.0450330450011323\\
8882	0.0450305170556037\\
8892	0.0450279925505601\\
8902	0.0450254714773683\\
8912	0.0450229538274268\\
8922	0.0450204395921651\\
8932	0.0450179287630442\\
8942	0.0450154213315559\\
8952	0.0450129172892229\\
8962	0.0450104166275988\\
8972	0.0450079193382675\\
8982	0.0450054254128437\\
8992	0.0450029348429721\\
9002	0.0450004476203276\\
9012	0.0449979637366154\\
9022	0.04499548318357\\
9032	0.0449930059529563\\
9042	0.0449905320365682\\
9052	0.0449880614262294\\
9062	0.0449855941137929\\
9072	0.0449831300911406\\
9082	0.0449806693501838\\
9092	0.0449782118828624\\
9102	0.0449757576811452\\
9112	0.0449733067370296\\
9122	0.0449708590425416\\
9132	0.0449684145897355\\
9142	0.0449659733706936\\
9152	0.0449635353775267\\
9162	0.0449611006023732\\
9172	0.0449586690373997\\
9182	0.0449562406748003\\
9192	0.0449538155067965\\
9202	0.0449513935256377\\
9212	0.0449489747236002\\
9222	0.0449465590929878\\
9232	0.0449441466261313\\
9242	0.0449417373153883\\
9252	0.0449393311531433\\
9262	0.0449369281318077\\
9272	0.0449345282438192\\
9282	0.0449321314816422\\
9292	0.0449297378377671\\
9302	0.044927347304711\\
9312	0.0449249598750166\\
9322	0.0449225755412529\\
9332	0.0449201942960147\\
9342	0.0449178161319224\\
9352	0.0449154410416223\\
9362	0.0449130690177859\\
9372	0.0449107000531103\\
9382	0.0449083341403177\\
9392	0.0449059712721557\\
9402	0.0449036114413967\\
9412	0.0449012546408382\\
9422	0.0448989008633025\\
9432	0.0448965501016365\\
9442	0.0448942023487118\\
9452	0.0448918575974245\\
9462	0.044889515840695\\
9472	0.044887177071468\\
9482	0.0448848412827124\\
9492	0.0448825084674211\\
9502	0.0448801786186109\\
9512	0.0448778517293226\\
9522	0.0448755277926205\\
9532	0.0448732068015928\\
9542	0.0448708887493509\\
9552	0.0448685736290298\\
9562	0.0448662614337878\\
9572	0.0448639521568064\\
9582	0.0448616457912901\\
9592	0.0448593423304666\\
9602	0.0448570417675863\\
9612	0.0448547440959226\\
9622	0.0448524493087712\\
9632	0.0448501573994509\\
9642	0.0448478683613027\\
9652	0.04484558218769\\
9662	0.0448432988719985\\
9672	0.0448410184076363\\
9682	0.0448387407880333\\
9692	0.0448364660066416\\
9702	0.0448341940569351\\
9712	0.0448319249324096\\
9722	0.0448296586265827\\
9732	0.0448273951329933\\
9742	0.0448251344452022\\
9752	0.0448228765567913\\
9762	0.044820621461364\\
9772	0.0448183691525451\\
9782	0.0448161196239803\\
9792	0.0448138728693364\\
9802	0.0448116288823013\\
9812	0.0448093876565836\\
9822	0.0448071491859129\\
9832	0.0448049134640394\\
9842	0.0448026804847338\\
9852	0.0448004502417874\\
9862	0.0447982227290121\\
9872	0.0447959979402398\\
9882	0.044793775869323\\
9892	0.0447915565101341\\
9902	0.0447893398565657\\
9912	0.0447871259025305\\
9922	0.0447849146419609\\
9932	0.0447827060688092\\
9942	0.0447805001770475\\
9952	0.0447782969606676\\
9962	0.0447760964136806\\
9972	0.0447738985301174\\
9982	0.0447717033040281\\
9992	0.0447695107294823\\
10002	0.0447673208005686\\
10012	0.044765133511395\\
10022	0.0447629488560884\\
10032	0.0447607668287948\\
10042	0.0447585874236792\\
10052	0.044756410634925\\
10062	0.044754236456735\\
10072	0.0447520648833302\\
10082	0.0447498959089502\\
10092	0.0447477295278535\\
10102	0.0447455657343167\\
10112	0.0447434045226348\\
10122	0.0447412458871212\\
10132	0.0447390898221075\\
10142	0.0447369363219434\\
10152	0.0447347853809965\\
10162	0.0447326369936526\\
10172	0.0447304911543153\\
10182	0.0447283478574062\\
10192	0.0447262070973644\\
10202	0.0447240688686468\\
10212	0.0447219331657278\\
10222	0.0447197999830997\\
10232	0.0447176693152718\\
10242	0.0447155411567711\\
10252	0.0447134155021417\\
10262	0.0447112923459452\\
10272	0.04470917168276\\
10282	0.0447070535071821\\
10292	0.0447049378138241\\
10302	0.0447028245973158\\
10312	0.0447007138523038\\
10322	0.0446986055734515\\
10332	0.0446964997554392\\
10342	0.0446943963929636\\
10352	0.0446922954807384\\
10362	0.0446901970134935\\
10372	0.0446881009859754\\
10382	0.0446860073929472\\
10392	0.044683916229188\\
10402	0.0446818274894935\\
10412	0.0446797411686753\\
10422	0.0446776572615615\\
10432	0.044675575762996\\
10442	0.0446734966678387\\
10452	0.0446714199709658\\
10462	0.0446693456672689\\
10472	0.0446672737516558\\
10482	0.0446652042190498\\
10492	0.0446631370643902\\
10502	0.0446610722826315\\
10512	0.0446590098687441\\
10522	0.0446569498177138\\
10532	0.0446548921245419\\
10542	0.0446528367842449\\
10552	0.0446507837918548\\
10562	0.0446487331424187\\
10572	0.044646684830999\\
10582	0.0446446388526733\\
10592	0.044642595202534\\
10602	0.0446405538756888\\
10612	0.0446385148672603\\
10622	0.0446364781723857\\
10632	0.0446344437862175\\
10642	0.0446324117039225\\
10652	0.0446303819206825\\
10662	0.0446283544316939\\
10672	0.0446263292321677\\
10682	0.0446243063173294\\
10692	0.044622285682419\\
10702	0.0446202673226909\\
10712	0.0446182512334138\\
10722	0.0446162374098709\\
10732	0.0446142258473595\\
10742	0.0446122165411911\\
10752	0.0446102094866913\\
10762	0.0446082046792\\
10772	0.0446062021140708\\
10782	0.0446042017866716\\
10792	0.0446022036923839\\
10802	0.0446002078266034\\
10812	0.0445982141847392\\
10822	0.0445962227622145\\
10832	0.0445942335544661\\
10842	0.0445922465569444\\
10852	0.0445902617651133\\
10862	0.0445882791744505\\
10872	0.0445862987804469\\
10882	0.0445843205786071\\
10892	0.0445823445644487\\
10902	0.0445803707335031\\
10912	0.0445783990813147\\
10922	0.0445764296034411\\
10932	0.0445744622954531\\
10942	0.0445724971529347\\
10952	0.044570534171483\\
10962	0.044568573346708\\
10972	0.0445666146742327\\
10982	0.044564658149693\\
10992	0.0445627037687377\\
11002	0.0445607515270285\\
11012	0.0445588014202398\\
11022	0.0445568534440586\\
11032	0.0445549075941848\\
11042	0.0445529638663307\\
11052	0.0445510222562214\\
11062	0.0445490827595942\\
11072	0.0445471453721993\\
11082	0.044545210089799\\
11092	0.0445432769081681\\
11102	0.0445413458230937\\
11112	0.0445394168303752\\
11122	0.0445374899258244\\
11132	0.044535565105265\\
11142	0.044533642364533\\
11152	0.0445317216994765\\
11162	0.0445298031059557\\
11172	0.0445278865798428\\
11182	0.0445259721170217\\
11192	0.0445240597133887\\
11202	0.0445221493648515\\
11212	0.04452024106733\\
11222	0.0445183348167556\\
11232	0.0445164306090716\\
11242	0.044514528440233\\
11252	0.0445126283062063\\
11262	0.0445107302029697\\
11272	0.044508834126513\\
11282	0.0445069400728376\\
11292	0.044505048037956\\
11302	0.0445031580178927\\
11312	0.044501270008683\\
11322	0.044499384006374\\
11332	0.0444975000070238\\
11342	0.0444956180067019\\
11352	0.0444937380014892\\
11362	0.0444918599874773\\
11372	0.0444899839607694\\
11382	0.0444881099174795\\
11392	0.0444862378537329\\
11402	0.0444843677656656\\
11412	0.0444824996494249\\
11422	0.0444806335011688\\
11432	0.0444787693170662\\
11442	0.044476907093297\\
11452	0.0444750468260517\\
11462	0.0444731885115318\\
11472	0.0444713321459494\\
11482	0.0444694777255272\\
11492	0.0444676252464987\\
11502	0.0444657747051079\\
11512	0.0444639260976096\\
11522	0.0444620794202687\\
11532	0.044460234669361\\
11542	0.0444583918411726\\
11552	0.0444565509319999\\
11562	0.0444547119381499\\
11572	0.0444528748559398\\
11582	0.0444510396816971\\
11592	0.0444492064117596\\
11602	0.0444473750424753\\
11612	0.0444455455702024\\
11622	0.0444437179913093\\
11632	0.0444418923021745\\
11642	0.0444400684991864\\
11652	0.0444382465787437\\
11662	0.0444364265372549\\
11672	0.0444346083711386\\
11682	0.0444327920768233\\
11692	0.0444309776507474\\
11702	0.044429165089359\\
11712	0.0444273543891163\\
11722	0.0444255455464871\\
11732	0.044423738557949\\
11742	0.0444219334199892\\
11752	0.0444201301291048\\
11762	0.0444183286818025\\
11772	0.0444165290745984\\
11782	0.0444147313040184\\
11792	0.0444129353665979\\
11802	0.0444111412588818\\
11812	0.0444093489774243\\
11822	0.0444075585187892\\
11832	0.0444057698795499\\
11842	0.0444039830562888\\
11852	0.0444021980455978\\
11862	0.0444004148440782\\
11872	0.0443986334483404\\
11882	0.0443968538550041\\
11892	0.0443950760606983\\
11902	0.044393300062061\\
11912	0.0443915258557396\\
11922	0.0443897534383903\\
11932	0.0443879828066785\\
11942	0.0443862139572787\\
11952	0.0443844468868745\\
11962	0.0443826815921581\\
11972	0.0443809180698311\\
11982	0.0443791563166037\\
11992	0.0443773963291951\\
12002	0.0443756381043334\\
12012	0.0443738816387554\\
12022	0.0443721269292068\\
12032	0.044370373972442\\
12042	0.0443686227652241\\
12052	0.044366873304325\\
12062	0.0443651255865251\\
12072	0.0443633796086136\\
12082	0.0443616353673882\\
12092	0.0443598928596553\\
12102	0.0443581520822297\\
12112	0.0443564130319347\\
12122	0.0443546757056023\\
12132	0.0443529401000727\\
12142	0.0443512062121947\\
12152	0.0443494740388255\\
12162	0.0443477435768304\\
12172	0.0443460148230834\\
12182	0.0443442877744666\\
12192	0.0443425624278704\\
12202	0.0443408387801936\\
12212	0.0443391168283429\\
12222	0.0443373965692335\\
12232	0.0443356779997887\\
12242	0.0443339611169398\\
12252	0.0443322459176264\\
12262	0.044330532398796\\
12272	0.0443288205574042\\
12282	0.0443271103904148\\
12292	0.0443254018947993\\
12302	0.0443236950675374\\
12312	0.0443219899056167\\
12322	0.0443202864060326\\
12332	0.0443185845657885\\
12342	0.0443168843818956\\
12352	0.044315185851373\\
12362	0.0443134889712476\\
12372	0.044311793738554\\
12382	0.0443101001503345\\
12392	0.0443084082036394\\
12402	0.0443067178955264\\
12412	0.044305029223061\\
12422	0.0443033421833164\\
12432	0.0443016567733733\\
12442	0.0442999729903201\\
12452	0.0442982908312527\\
12462	0.0442966102932746\\
12472	0.0442949313734967\\
12482	0.0442932540690376\\
12492	0.0442915783770231\\
12502	0.0442899042945867\\
12512	0.0442882318188691\\
12522	0.0442865609470186\\
12532	0.0442848916761906\\
12542	0.0442832240035482\\
12552	0.0442815579262614\\
12562	0.0442798934415078\\
12572	0.0442782305464722\\
12582	0.0442765692383466\\
12592	0.0442749095143301\\
12602	0.0442732513716293\\
12612	0.0442715948074576\\
12622	0.0442699398190359\\
12632	0.044268286403592\\
12642	0.0442666345583607\\
12652	0.0442649842805843\\
12662	0.0442633355675116\\
12672	0.0442616884163989\\
12682	0.0442600428245091\\
12692	0.0442583987891125\\
12702	0.0442567563074859\\
12712	0.0442551153769135\\
12722	0.044253475994686\\
12732	0.0442518381581011\\
12742	0.0442502018644636\\
12752	0.0442485671110849\\
12762	0.0442469338952832\\
12772	0.0442453022143837\\
12782	0.0442436720657181\\
12792	0.0442420434466251\\
12802	0.04424041635445\\
12812	0.0442387907865448\\
12822	0.0442371667402682\\
12832	0.0442355442129855\\
12842	0.0442339232020689\\
12852	0.0442323037048968\\
12862	0.0442306857188546\\
12872	0.044229069241334\\
12882	0.0442274542697333\\
12892	0.0442258408014575\\
12902	0.0442242288339178\\
12912	0.0442226183645322\\
12922	0.044221009390725\\
12932	0.044219401909927\\
12942	0.0442177959195753\\
12952	0.0442161914171136\\
12962	0.0442145883999918\\
12972	0.0442129868656663\\
12982	0.0442113868115997\\
12992	0.0442097882352611\\
13002	0.0442081911341258\\
13012	0.0442065955056753\\
13022	0.0442050013473974\\
13032	0.0442034086567863\\
13042	0.0442018174313422\\
13052	0.0442002276685716\\
13062	0.0441986393659871\\
13072	0.0441970525211075\\
13082	0.0441954671314579\\
13092	0.0441938831945692\\
13102	0.0441923007079786\\
13112	0.0441907196692294\\
13122	0.0441891400758708\\
13132	0.0441875619254582\\
13142	0.0441859852155529\\
13152	0.0441844099437223\\
13162	0.0441828361075396\\
13172	0.0441812637045843\\
13182	0.0441796927324414\\
13192	0.0441781231887022\\
13202	0.0441765550709636\\
13212	0.0441749883768287\\
13222	0.0441734231039062\\
13232	0.0441718592498107\\
13242	0.0441702968121627\\
13252	0.0441687357885886\\
13262	0.0441671761767203\\
13272	0.0441656179741957\\
13282	0.0441640611786583\\
13292	0.0441625057877576\\
13302	0.0441609517991485\\
13312	0.0441593992104918\\
13322	0.0441578480194539\\
13332	0.0441562982237069\\
13342	0.0441547498209284\\
13352	0.0441532028088019\\
13362	0.0441516571850163\\
13372	0.0441501129472661\\
13382	0.0441485700932515\\
13392	0.0441470286206781\\
13402	0.0441454885272571\\
13412	0.0441439498107053\\
13422	0.0441424124687449\\
13432	0.0441408764991036\\
13442	0.0441393418995145\\
13452	0.0441378086677164\\
13462	0.0441362768014532\\
13472	0.0441347462984744\\
13482	0.044133217156535\\
13492	0.0441316893733952\\
13502	0.0441301629468206\\
13512	0.0441286378745821\\
13522	0.0441271141544562\\
13532	0.0441255917842243\\
13542	0.0441240707616734\\
13552	0.0441225510845958\\
13562	0.0441210327507888\\
13572	0.0441195157580552\\
13582	0.0441180001042028\\
13592	0.044116485787045\\
13602	0.0441149728043999\\
13612	0.0441134611540912\\
13622	0.0441119508339476\\
13632	0.0441104418418029\\
13642	0.0441089341754961\\
13652	0.0441074278328712\\
13662	0.0441059228117776\\
13672	0.0441044191100695\\
13682	0.0441029167256063\\
13692	0.0441014156562524\\
13702	0.0440999158998772\\
13712	0.0440984174543553\\
13722	0.0440969203175661\\
13732	0.0440954244873942\\
13742	0.0440939299617289\\
13752	0.0440924367384648\\
13762	0.0440909448155012\\
13772	0.0440894541907424\\
13782	0.0440879648620976\\
13792	0.044086476827481\\
13802	0.0440849900848116\\
13812	0.0440835046320132\\
13822	0.0440820204670146\\
13832	0.0440805375877494\\
13842	0.0440790559921559\\
13852	0.0440775756781775\\
13862	0.0440760966437621\\
13872	0.0440746188868624\\
13882	0.0440731424054362\\
13892	0.0440716671974457\\
13902	0.0440701932608579\\
13912	0.0440687205936447\\
13922	0.0440672491937825\\
13932	0.0440657790592525\\
13942	0.0440643101880406\\
13952	0.0440628425781374\\
13962	0.044061376227538\\
13972	0.0440599111342422\\
13982	0.0440584472962546\\
13992	0.0440569847115841\\
14002	0.0440555233782444\\
14012	0.0440540632942539\\
14022	0.0440526044576352\\
14032	0.0440511468664157\\
14042	0.0440496905186274\\
14052	0.0440482354123068\\
14062	0.0440467815454946\\
14072	0.0440453289162365\\
14082	0.0440438775225823\\
14092	0.0440424273625865\\
14102	0.0440409784343079\\
14112	0.0440395307358098\\
14122	0.04403808426516\\
14132	0.0440366390204306\\
14142	0.0440351949996983\\
14152	0.044033752201044\\
14162	0.0440323106225531\\
14172	0.0440308702623152\\
14182	0.0440294311184244\\
14192	0.0440279931889792\\
14202	0.0440265564720823\\
14212	0.0440251209658407\\
14222	0.0440236866683658\\
14232	0.0440222535777732\\
14242	0.0440208216921829\\
14252	0.0440193910097191\\
14262	0.0440179615285102\\
14272	0.0440165332466888\\
14282	0.0440151061623919\\
14292	0.0440136802737605\\
14302	0.04401225557894\\
14312	0.04401083207608\\
14322	0.044009409763334\\
14332	0.0440079886388599\\
14342	0.0440065687008198\\
14352	0.0440051499473797\\
14362	0.0440037323767099\\
14372	0.0440023159869848\\
14382	0.0440009007763828\\
14392	0.0439994867430866\\
14402	0.0439980738852828\\
14412	0.043996662201162\\
14422	0.0439952516889191\\
14432	0.0439938423467529\\
14442	0.0439924341728661\\
14452	0.0439910271654658\\
14462	0.0439896213227626\\
14472	0.0439882166429715\\
14482	0.0439868131243114\\
14492	0.0439854107650051\\
14502	0.0439840095632792\\
14512	0.0439826095173646\\
14522	0.043981210625496\\
14532	0.0439798128859118\\
14542	0.0439784162968546\\
14552	0.0439770208565709\\
14562	0.0439756265633109\\
14572	0.0439742334153287\\
14582	0.0439728414108825\\
14592	0.0439714505482341\\
14602	0.0439700608256493\\
14612	0.0439686722413976\\
14622	0.0439672847937525\\
14632	0.0439658984809913\\
14642	0.0439645133013948\\
14652	0.043963129253248\\
14662	0.0439617463348394\\
14672	0.0439603645444614\\
14682	0.0439589838804101\\
14692	0.0439576043409854\\
14702	0.0439562259244909\\
14712	0.0439548486292339\\
14722	0.0439534724535254\\
14732	0.0439520973956803\\
14742	0.0439507234540169\\
14752	0.0439493506268574\\
14762	0.0439479789125276\\
14772	0.043946608309357\\
14782	0.0439452388156786\\
14792	0.0439438704298292\\
14802	0.0439425031501492\\
14812	0.0439411369749826\\
14822	0.043939771902677\\
14832	0.0439384079315836\\
14842	0.0439370450600573\\
14852	0.0439356832864564\\
14862	0.0439343226091428\\
14872	0.0439329630264821\\
14882	0.0439316045368433\\
14892	0.043930247138599\\
14902	0.0439288908301254\\
14912	0.043927535609802\\
14922	0.0439261814760121\\
14932	0.0439248284271422\\
14942	0.0439234764615826\\
14952	0.0439221255777267\\
14962	0.0439207757739718\\
14972	0.0439194270487183\\
14982	0.0439180794003703\\
14992	0.0439167328273351\\
15002	0.0439153873280237\\
15012	0.0439140429008502\\
15022	0.0439126995442324\\
15032	0.0439113572565914\\
15042	0.0439100160363517\\
15052	0.0439086758819411\\
15062	0.0439073367917908\\
15072	0.0439059987643355\\
15082	0.043904661798013\\
15092	0.0439033258912647\\
15102	0.0439019910425353\\
15112	0.0439006572502726\\
15122	0.0438993245129279\\
15132	0.0438979928289558\\
15142	0.0438966621968141\\
15152	0.043895332614964\\
15162	0.04389400408187\\
15172	0.0438926765959998\\
15182	0.0438913501558242\\
15192	0.0438900247598176\\
15202	0.0438887004064573\\
15212	0.0438873770942242\\
15222	0.0438860548216019\\
15232	0.0438847335870778\\
15242	0.0438834133891422\\
15252	0.0438820942262885\\
15262	0.0438807760970134\\
15272	0.043879458999817\\
15282	0.0438781429332022\\
15292	0.0438768278956753\\
15302	0.0438755138857456\\
15312	0.0438742009019258\\
15322	0.0438728889427314\\
15332	0.0438715780066812\\
15342	0.0438702680922972\\
15352	0.0438689591981043\\
15362	0.0438676513226307\\
15372	0.0438663444644076\\
15382	0.0438650386219693\\
15392	0.0438637337938532\\
15402	0.0438624299785996\\
15412	0.0438611271747522\\
15422	0.0438598253808573\\
15432	0.0438585245954647\\
15442	0.0438572248171269\\
15452	0.0438559260443996\\
15462	0.0438546282758414\\
15472	0.0438533315100141\\
15482	0.0438520357454823\\
15492	0.0438507409808135\\
15502	0.0438494472145786\\
15512	0.0438481544453511\\
15522	0.0438468626717076\\
15532	0.0438455718922277\\
15542	0.0438442821054938\\
15552	0.0438429933100914\\
15562	0.043841705504609\\
15572	0.0438404186876376\\
15582	0.0438391328577717\\
15592	0.0438378480136084\\
15602	0.0438365641537476\\
15612	0.0438352812767924\\
15622	0.0438339993813485\\
15632	0.0438327184660247\\
15642	0.0438314385294325\\
15652	0.0438301595701864\\
15662	0.0438288815869037\\
15672	0.0438276045782045\\
15682	0.0438263285427117\\
15692	0.0438250534790514\\
15702	0.0438237793858519\\
15712	0.043822506261745\\
15722	0.0438212341053647\\
15732	0.0438199629153482\\
15742	0.0438186926903355\\
15752	0.043817423428969\\
15762	0.0438161551298943\\
15772	0.0438148877917596\\
15782	0.0438136214132159\\
15792	0.0438123559929169\\
15802	0.0438110915295191\\
15812	0.0438098280216817\\
15822	0.0438085654680667\\
15832	0.0438073038673388\\
15842	0.0438060432181655\\
15852	0.0438047835192168\\
15862	0.0438035247691656\\
15872	0.0438022669666875\\
15882	0.0438010101104606\\
15892	0.043799754199166\\
15902	0.0437984992314871\\
15912	0.0437972452061103\\
15922	0.0437959921217244\\
15932	0.0437947399770212\\
15942	0.0437934887706947\\
15952	0.043792238501442\\
15962	0.0437909891679624\\
15972	0.0437897407689583\\
15982	0.0437884933031342\\
15992	0.0437872467691977\\
16002	0.0437860011658586\\
16012	0.0437847564918296\\
16022	0.0437835127458259\\
16032	0.0437822699265652\\
16042	0.0437810280327679\\
16052	0.043779787063157\\
16062	0.0437785470164578\\
16072	0.0437773078913985\\
16082	0.0437760696867096\\
16092	0.0437748324011244\\
16102	0.0437735960333785\\
16112	0.0437723605822101\\
16122	0.04377112604636\\
16132	0.0437698924245714\\
16142	0.0437686597155902\\
16152	0.0437674279181646\\
16162	0.0437661970310454\\
16172	0.0437649670529859\\
16182	0.0437637379827419\\
16192	0.0437625098190716\\
16202	0.0437612825607358\\
16212	0.0437600562064976\\
16222	0.0437588307551227\\
16232	0.0437576062053792\\
16242	0.0437563825560376\\
16252	0.0437551598058711\\
16262	0.0437539379536549\\
16272	0.0437527169981669\\
16282	0.0437514969381875\\
16292	0.0437502777724994\\
16302	0.0437490594998876\\
16312	0.0437478421191397\\
16322	0.0437466256290455\\
16332	0.0437454100283975\\
16342	0.0437441953159902\\
16352	0.0437429814906208\\
16362	0.0437417685510887\\
16372	0.0437405564961957\\
16382	0.0437393453247459\\
};
\addlegendentry{\small{$Q\brc{M}$, Scheme A, Sparse}}

\addplot [color=mycolor2, line width=1.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
32	0.0263883720561648\\
64	0.0241719018069831\\
128	0.0227973061662065\\
256	0.0212928518657019\\
512	0.0206402952928227\\
1024	0.0193499471277092\\
2048	0.0187994825810558\\
4096	0.0180968596516274\\
8192	0.0181001939031888\\
16384	0.0177275602455414\\
};
\addlegendentry{\small{$\maC\brc{M}$, Scheme B, Sparse}}

\addplot [color=red, dotted, line width=1.0pt]
  table[row sep=crcr]{%
32	0.0324127909454687\\
42	0.0305557976858759\\
52	0.029320070410217\\
62	0.0284192594272546\\
72	0.0277232282731473\\
82	0.027163266163317\\
92	0.0266992275928012\\
102	0.0263058727627052\\
112	0.0259664254366565\\
122	0.0256692367399571\\
132	0.0254059277486633\\
142	0.0251702938591435\\
152	0.024957627217117\\
162	0.0247642808326083\\
172	0.0245873786454209\\
182	0.0244246170596379\\
192	0.0242741256651532\\
202	0.0241343673387812\\
212	0.0240040651953943\\
222	0.0238821482474834\\
232	0.0237677103550286\\
242	0.0236599787822311\\
252	0.0235582898083909\\
262	0.0234620695928413\\
272	0.0233708190043594\\
282	0.0232841014777816\\
292	0.0232015332075405\\
302	0.0231227751635159\\
312	0.0230475265412242\\
322	0.0229755193507815\\
332	0.0229065139172849\\
342	0.0228402951161469\\
352	0.0227766692052563\\
362	0.0227154611449983\\
372	0.0226565123195289\\
382	0.0225996785899975\\
392	0.0225448286238891\\
402	0.0224918424552365\\
412	0.022440610238814\\
422	0.0223910311680757\\
432	0.0223430125319199\\
442	0.0222964688896467\\
452	0.0222513213469423\\
462	0.0222074969185411\\
472	0.0221649279655261\\
482	0.0221235516971166\\
492	0.0220833097283615\\
502	0.0220441476864454\\
512	0.0220060148593966\\
522	0.0219688638818849\\
532	0.0219326504535516\\
542	0.0218973330859511\\
552	0.0218628728747193\\
562	0.0218292332940383\\
572	0.0217963800108551\\
582	0.0217642807166405\\
592	0.0217329049747565\\
602	0.0217022240817427\\
612	0.0216722109410419\\
622	0.0216428399478597\\
632	0.0216140868840147\\
642	0.0215859288217647\\
652	0.0215583440357145\\
662	0.0215313119220115\\
672	0.0215048129241237\\
682	0.021478828464574\\
692	0.021453340882071\\
702	0.0214283333735372\\
712	0.0214037899405885\\
722	0.0213796953400651\\
732	0.0213560350382541\\
742	0.0213327951684815\\
752	0.0213099624917831\\
762	0.0212875243603931\\
772	0.0212654686838124\\
782	0.0212437838972441\\
792	0.0212224589322027\\
802	0.0212014831891207\\
812	0.021180846511794\\
822	0.0211605391635211\\
832	0.0211405518048047\\
842	0.0211208754724952\\
852	0.0211015015602669\\
862	0.0210824218003276\\
872	0.0210636282462686\\
882	0.0210451132569732\\
892	0.0210268694815064\\
902	0.0210088898449149\\
912	0.0209911675348742\\
922	0.0209736959891222\\
932	0.0209564688836263\\
942	0.0209394801214319\\
952	0.020922723822148\\
962	0.0209061943120258\\
972	0.0208898861145913\\
982	0.0208737939417964\\
992	0.0208579126856533\\
1002	0.0208422374103225\\
1012	0.0208267633446243\\
1022	0.0208114858749483\\
1032	0.0207964005385348\\
1042	0.0207815030171066\\
1052	0.020766789130828\\
1062	0.0207522548325728\\
1072	0.0207378962024817\\
1082	0.0207237094427919\\
1092	0.020709690872924\\
1102	0.0206958369248095\\
1112	0.0206821441384461\\
1122	0.0206686091576675\\
1132	0.0206552287261158\\
1142	0.0206419996834039\\
1152	0.0206289189614588\\
1162	0.0206159835810352\\
1172	0.0206031906483897\\
1182	0.0205905373521071\\
1192	0.0205780209600712\\
1202	0.0205656388165709\\
1212	0.0205533883395366\\
1222	0.0205412670178979\\
1232	0.0205292724090574\\
1242	0.0205174021364746\\
1252	0.0205056538873542\\
1262	0.0204940254104324\\
1272	0.0204825145138587\\
1282	0.0204711190631656\\
1292	0.0204598369793237\\
1302	0.0204486662368776\\
1312	0.0204376048621581\\
1322	0.0204266509315677\\
1332	0.0204158025699353\\
1342	0.0204050579489374\\
1352	0.0203944152855818\\
1362	0.020383872840752\\
1372	0.020373428917808\\
1382	0.0203630818612426\\
1392	0.0203528300553891\\
1402	0.0203426719231789\\
1412	0.0203326059249466\\
1422	0.0203226305572804\\
1432	0.0203127443519153\\
1442	0.0203029458746688\\
1452	0.0202932337244147\\
1462	0.0202836065320957\\
1472	0.0202740629597715\\
1482	0.0202646016997024\\
1492	0.0202552214734647\\
1502	0.020245921031099\\
1512	0.0202366991502881\\
1522	0.0202275546355642\\
1532	0.0202184863175442\\
1542	0.0202094930521911\\
1552	0.0202005737201018\\
1562	0.0201917272258186\\
1572	0.0201829524971651\\
1582	0.0201742484846038\\
1592	0.0201656141606164\\
1602	0.0201570485191041\\
1612	0.0201485505748081\\
1622	0.0201401193627496\\
1632	0.0201317539376881\\
1642	0.0201234533735974\\
1652	0.0201152167631583\\
1662	0.0201070432172686\\
1672	0.0200989318645681\\
1682	0.020090881850979\\
1692	0.0200828923392607\\
1702	0.0200749625085794\\
1712	0.0200670915540901\\
1722	0.0200592786865325\\
1732	0.0200515231318392\\
1742	0.0200438241307557\\
1752	0.0200361809384727\\
1762	0.0200285928242685\\
1772	0.0200210590711638\\
1782	0.0200135789755852\\
1792	0.0200061518470402\\
1802	0.019998777007801\\
1812	0.0199914537925983\\
1822	0.0199841815483233\\
1832	0.0199769596337392\\
1842	0.019969787419201\\
1852	0.0199626642863829\\
1862	0.0199555896280141\\
1872	0.019948562847622\\
1882	0.0199415833592826\\
1892	0.0199346505873782\\
1902	0.0199277639663616\\
1912	0.0199209229405274\\
1922	0.0199141269637893\\
1932	0.0199073754994636\\
1942	0.0199006680200588\\
1952	0.0198940040070711\\
1962	0.0198873829507853\\
1972	0.0198808043500811\\
1982	0.0198742677122445\\
1992	0.0198677725527848\\
2002	0.0198613183952562\\
2012	0.0198549047710837\\
2022	0.0198485312193945\\
2032	0.0198421972868531\\
2042	0.0198359025275011\\
2052	0.0198296465026013\\
2062	0.0198234287804852\\
2072	0.0198172489364052\\
2082	0.0198111065523905\\
2092	0.0198050012171059\\
2102	0.0197989325257153\\
2112	0.019792900079748\\
2122	0.0197869034869683\\
2132	0.0197809423612489\\
2142	0.0197750163224472\\
2152	0.0197691249962842\\
2162	0.0197632680142273\\
2172	0.0197574450133753\\
2182	0.0197516556363465\\
2192	0.0197458995311695\\
2202	0.0197401763511767\\
2212	0.0197344857549\\
2222	0.01972882740597\\
2232	0.0197232009730161\\
2242	0.0197176061295704\\
2252	0.0197120425539732\\
2262	0.0197065099292808\\
2272	0.0197010079431754\\
2282	0.0196955362878776\\
2292	0.01969009466006\\
2302	0.0196846827607641\\
2312	0.0196793002953177\\
2322	0.0196739469732554\\
2332	0.0196686225082403\\
2342	0.0196633266179875\\
2352	0.0196580590241896\\
2362	0.0196528194524436\\
2372	0.0196476076321798\\
2382	0.019642423296592\\
2392	0.0196372661825691\\
2402	0.0196321360306291\\
2412	0.0196270325848531\\
2422	0.0196219555928225\\
2432	0.0196169048055558\\
2442	0.0196118799774483\\
2452	0.0196068808662122\\
2462	0.0196019072328184\\
2472	0.019596958841439\\
2482	0.0195920354593923\\
2492	0.0195871368570872\\
2502	0.0195822628079707\\
2512	0.0195774130884745\\
2522	0.0195725874779648\\
2532	0.0195677857586913\\
2542	0.0195630077157389\\
2552	0.0195582531369788\\
2562	0.0195535218130222\\
2572	0.0195488135371737\\
2582	0.0195441281053864\\
2592	0.0195394653162175\\
2602	0.0195348249707855\\
2612	0.019530206872727\\
2622	0.0195256108281559\\
2632	0.0195210366456222\\
2642	0.0195164841360725\\
2652	0.0195119531128106\\
2662	0.0195074433914593\\
2672	0.0195029547899231\\
2682	0.019498487128351\\
2692	0.0194940402291008\\
2702	0.0194896139167036\\
2712	0.0194852080178292\\
2722	0.0194808223612522\\
2732	0.0194764567778185\\
2742	0.0194721111004128\\
2752	0.0194677851639267\\
2762	0.019463478805227\\
2772	0.019459191863125\\
2782	0.0194549241783465\\
2792	0.019450675593502\\
2802	0.0194464459530575\\
2812	0.0194422351033065\\
2822	0.0194380428923412\\
2832	0.0194338691700259\\
2842	0.0194297137879695\\
2852	0.0194255765994993\\
2862	0.0194214574596351\\
2872	0.0194173562250636\\
2882	0.0194132727541136\\
2892	0.0194092069067311\\
2902	0.0194051585444558\\
2912	0.019401127530397\\
2922	0.0193971137292106\\
2932	0.0193931170070765\\
2942	0.0193891372316756\\
2952	0.0193851742721687\\
2962	0.0193812279991742\\
2972	0.0193772982847473\\
2982	0.0193733850023593\\
2992	0.0193694880268768\\
3002	0.0193656072345419\\
3012	0.0193617425029524\\
3022	0.0193578937110425\\
3032	0.0193540607390636\\
3042	0.019350243468566\\
3052	0.0193464417823799\\
3062	0.0193426555645982\\
3072	0.0193388847005579\\
3082	0.0193351290768233\\
3092	0.0193313885811686\\
3102	0.0193276631025612\\
3112	0.0193239525311449\\
3122	0.0193202567582241\\
3132	0.0193165756762472\\
3142	0.0193129091787916\\
3152	0.0193092571605477\\
3162	0.0193056195173038\\
3172	0.0193019961459315\\
3182	0.0192983869443706\\
3192	0.0192947918116151\\
3202	0.0192912106476984\\
3212	0.0192876433536801\\
3222	0.0192840898316316\\
3232	0.0192805499846228\\
3242	0.0192770237167093\\
3252	0.0192735109329184\\
3262	0.0192700115392372\\
3272	0.0192665254425992\\
3282	0.0192630525508726\\
3292	0.0192595927728471\\
3302	0.019256146018223\\
3312	0.0192527121975984\\
3322	0.019249291222458\\
3332	0.0192458830051617\\
3342	0.0192424874589329\\
3352	0.019239104497848\\
3362	0.0192357340368249\\
3372	0.0192323759916126\\
3382	0.0192290302787803\\
3392	0.0192256968157073\\
3402	0.0192223755205727\\
3412	0.019219066312345\\
3422	0.0192157691107726\\
3432	0.0192124838363735\\
3442	0.0192092104104261\\
3452	0.0192059487549596\\
3462	0.0192026987927445\\
3472	0.0191994604472836\\
3482	0.0191962336428028\\
3492	0.0191930183042422\\
3502	0.0191898143572474\\
3512	0.0191866217281608\\
3522	0.019183440344013\\
3532	0.0191802701325146\\
3542	0.0191771110220477\\
3552	0.0191739629416579\\
3562	0.0191708258210464\\
3572	0.0191676995905617\\
3582	0.0191645841811922\\
3592	0.0191614795245583\\
3602	0.0191583855529052\\
3612	0.019155302199095\\
3622	0.0191522293965994\\
3632	0.0191491670794929\\
3642	0.0191461151824453\\
3652	0.0191430736407148\\
3662	0.0191400423901411\\
3672	0.0191370213671385\\
3682	0.0191340105086893\\
3692	0.019131009752337\\
3702	0.0191280190361802\\
3712	0.0191250382988654\\
3722	0.0191220674795814\\
3732	0.0191191065180528\\
3742	0.0191161553545337\\
3752	0.0191132139298018\\
3762	0.0191102821851523\\
3772	0.0191073600623919\\
3782	0.0191044475038334\\
3792	0.0191015444522895\\
3802	0.0190986508510673\\
3812	0.0190957666439629\\
3822	0.0190928917752556\\
3832	0.0190900261897025\\
3842	0.0190871698325336\\
3852	0.0190843226494459\\
3862	0.0190814845865985\\
3872	0.0190786555906075\\
3882	0.0190758356085409\\
3892	0.0190730245879136\\
3902	0.0190702224766823\\
3912	0.0190674292232411\\
3922	0.019064644776416\\
3932	0.0190618690854609\\
3942	0.0190591021000525\\
3952	0.0190563437702859\\
3962	0.0190535940466697\\
3972	0.0190508528801222\\
3982	0.0190481202219663\\
3992	0.0190453960239253\\
4002	0.0190426802381191\\
4012	0.0190399728170592\\
4022	0.019037273713645\\
4032	0.0190345828811595\\
4042	0.0190319002732655\\
4052	0.0190292258440009\\
4062	0.0190265595477755\\
4072	0.0190239013393665\\
4082	0.0190212511739151\\
4092	0.0190186090069222\\
4102	0.0190159747942451\\
4112	0.0190133484920933\\
4122	0.0190107300570252\\
4132	0.0190081194459444\\
4142	0.0190055166160959\\
4152	0.0190029215250629\\
4162	0.019000334130763\\
4172	0.0189977543914449\\
4182	0.0189951822656852\\
4192	0.0189926177123844\\
4202	0.0189900606907644\\
4212	0.0189875111603647\\
4222	0.0189849690810392\\
4232	0.0189824344129534\\
4242	0.0189799071165805\\
4252	0.0189773871526992\\
4262	0.0189748744823899\\
4272	0.018972369067032\\
4282	0.0189698708683009\\
4292	0.0189673798481648\\
4302	0.0189648959688821\\
4312	0.0189624191929982\\
4322	0.018959949483343\\
4332	0.0189574868030278\\
4342	0.0189550311154425\\
4352	0.018952582384253\\
4362	0.0189501405733985\\
4372	0.0189477056470887\\
4382	0.0189452775698011\\
4392	0.0189428563062787\\
4402	0.0189404418215269\\
4412	0.0189380340808115\\
4422	0.0189356330496557\\
4432	0.0189332386938378\\
4442	0.018930850979389\\
4452	0.0189284698725904\\
4462	0.0189260953399711\\
4472	0.0189237273483055\\
4482	0.018921365864611\\
4492	0.018919010856146\\
4502	0.0189166622904072\\
4512	0.0189143201351273\\
4522	0.0189119843582732\\
4532	0.0189096549280435\\
4542	0.0189073318128661\\
4552	0.0189050149813965\\
4562	0.0189027044025154\\
4572	0.0189004000453264\\
4582	0.0188981018791544\\
4592	0.0188958098735431\\
4602	0.0188935239982531\\
4612	0.01889124422326\\
4622	0.0188889705187522\\
4632	0.018886702855129\\
4642	0.0188844412029988\\
4652	0.018882185533177\\
4662	0.0188799358166841\\
4672	0.0188776920247438\\
4682	0.0188754541287814\\
4692	0.0188732221004216\\
4702	0.0188709959114868\\
4712	0.0188687755339954\\
4722	0.0188665609401599\\
4732	0.0188643521023854\\
4742	0.0188621489932672\\
4752	0.0188599515855901\\
4762	0.0188577598523257\\
4772	0.0188555737666312\\
4782	0.0188533933018479\\
4792	0.018851218431499\\
4802	0.0188490491292887\\
4812	0.0188468853690998\\
4822	0.0188447271249927\\
4832	0.0188425743712038\\
4842	0.0188404270821433\\
4852	0.0188382852323946\\
4862	0.018836148796712\\
4872	0.0188340177500197\\
4882	0.0188318920674099\\
4892	0.0188297717241417\\
4902	0.0188276566956394\\
4912	0.0188255469574912\\
4922	0.0188234424854475\\
4932	0.01882134325542\\
4942	0.0188192492434797\\
4952	0.018817160425856\\
4962	0.0188150767789351\\
4972	0.0188129982792586\\
4982	0.0188109249035224\\
4992	0.0188088566285751\\
5002	0.0188067934314168\\
5012	0.0188047352891981\\
5022	0.0188026821792181\\
5032	0.018800634078924\\
5042	0.018798590965909\\
5052	0.0187965528179119\\
5062	0.0187945196128151\\
5072	0.0187924913286439\\
5082	0.018790467943565\\
5092	0.0187884494358856\\
5102	0.0187864357840519\\
5112	0.0187844269666482\\
5122	0.0187824229623956\\
5132	0.0187804237501507\\
5142	0.018778429308905\\
5152	0.0187764396177831\\
5162	0.0187744546560421\\
5172	0.0187724744030704\\
5182	0.0187704988383864\\
5192	0.0187685279416376\\
5202	0.0187665616925995\\
5212	0.0187646000711747\\
5222	0.0187626430573916\\
5232	0.0187606906314034\\
5242	0.0187587427734873\\
5252	0.0187567994640432\\
5262	0.0187548606835931\\
5272	0.0187529264127796\\
5282	0.0187509966323654\\
5292	0.0187490713232318\\
5302	0.0187471504663785\\
5312	0.0187452340429217\\
5322	0.018743322034094\\
5332	0.018741414421243\\
5342	0.0187395111858305\\
5352	0.0187376123094316\\
5362	0.0187357177737339\\
5372	0.0187338275605361\\
5382	0.018731941651748\\
5392	0.0187300600293888\\
5402	0.0187281826755865\\
5412	0.0187263095725774\\
5422	0.0187244407027046\\
5432	0.0187225760484176\\
5442	0.0187207155922714\\
5452	0.0187188593169257\\
5462	0.0187170072051437\\
5472	0.018715159239792\\
5482	0.018713315403839\\
5492	0.0187114756803547\\
5502	0.0187096400525097\\
5512	0.0187078085035743\\
5522	0.018705981016918\\
5532	0.0187041575760084\\
5542	0.0187023381644107\\
5552	0.0187005227657869\\
5562	0.018698711363895\\
5572	0.0186969039425882\\
5582	0.0186951004858144\\
5592	0.0186933009776152\\
5602	0.0186915054021253\\
5612	0.018689713743572\\
5622	0.0186879259862739\\
5632	0.018686142114641\\
5642	0.0186843621131735\\
5652	0.018682585966461\\
5662	0.0186808136591823\\
5672	0.0186790451761044\\
5682	0.0186772805020818\\
5692	0.0186755196220562\\
5702	0.0186737625210553\\
5712	0.0186720091841926\\
5722	0.0186702595966666\\
5732	0.0186685137437603\\
5742	0.0186667716108401\\
5752	0.0186650331833559\\
5762	0.0186632984468399\\
5772	0.0186615673869062\\
5782	0.0186598399892503\\
5792	0.0186581162396481\\
5802	0.018656396123956\\
5812	0.0186546796281096\\
5822	0.0186529667381235\\
5832	0.0186512574400907\\
5842	0.0186495517201819\\
5852	0.0186478495646449\\
5862	0.0186461509598043\\
5872	0.0186444558920608\\
5882	0.0186427643478903\\
5892	0.018641076313844\\
5902	0.0186393917765475\\
5912	0.0186377107227\\
5922	0.0186360331390745\\
5932	0.0186343590125163\\
5942	0.0186326883299435\\
5952	0.0186310210783457\\
5962	0.0186293572447838\\
5972	0.0186276968163894\\
5982	0.0186260397803646\\
5992	0.0186243861239809\\
6002	0.0186227358345792\\
6012	0.0186210888995693\\
6022	0.0186194453064292\\
6032	0.0186178050427044\\
6042	0.018616168096008\\
6052	0.01861453445402\\
6062	0.0186129041044865\\
6072	0.0186112770352195\\
6082	0.0186096532340967\\
6092	0.0186080326890605\\
6102	0.0186064153881179\\
6112	0.01860480131934\\
6122	0.0186031904708614\\
6132	0.01860158283088\\
6142	0.0185999783876563\\
6152	0.0185983771295132\\
6162	0.0185967790448354\\
6172	0.0185951841220691\\
6182	0.0185935923497213\\
6192	0.0185920037163598\\
6202	0.0185904182106125\\
6212	0.0185888358211671\\
6222	0.0185872565367705\\
6232	0.0185856803462287\\
6242	0.018584107238406\\
6252	0.0185825372022252\\
6262	0.0185809702266664\\
6272	0.0185794063007674\\
6282	0.0185778454136227\\
6292	0.0185762875543835\\
6302	0.0185747327122571\\
6312	0.0185731808765066\\
6322	0.0185716320364507\\
6332	0.0185700861814629\\
6342	0.0185685433009714\\
6352	0.0185670033844589\\
6362	0.0185654664214618\\
6372	0.0185639324015702\\
6382	0.0185624013144276\\
6392	0.0185608731497299\\
6402	0.018559347897226\\
6412	0.0185578255467167\\
6422	0.0185563060880546\\
6432	0.0185547895111439\\
6442	0.0185532758059397\\
6452	0.0185517649624483\\
6462	0.018550256970726\\
6472	0.0185487518208795\\
6482	0.0185472495030651\\
6492	0.0185457500074888\\
6502	0.0185442533244056\\
6512	0.0185427594441192\\
6522	0.018541268356982\\
6532	0.0185397800533945\\
6542	0.0185382945238049\\
6552	0.0185368117587093\\
6562	0.0185353317486506\\
6572	0.0185338544842191\\
6582	0.0185323799560513\\
6592	0.0185309081548303\\
6602	0.0185294390712852\\
6612	0.0185279726961906\\
6622	0.0185265090203668\\
6632	0.0185250480346791\\
6642	0.0185235897300377\\
6652	0.0185221340973974\\
6662	0.0185206811277572\\
6672	0.01851923081216\\
6682	0.0185177831416927\\
6692	0.0185163381074853\\
6702	0.0185148957007112\\
6712	0.0185134559125865\\
6722	0.01851201873437\\
6732	0.0185105841573629\\
6742	0.0185091521729083\\
6752	0.0185077227723913\\
6762	0.0185062959472384\\
6772	0.0185048716889173\\
6782	0.0185034499889369\\
6792	0.0185020308388468\\
6802	0.0185006142302371\\
6812	0.018499200154738\\
6822	0.01849778860402\\
6832	0.0184963795697929\\
6842	0.0184949730438065\\
6852	0.0184935690178496\\
6862	0.0184921674837499\\
6872	0.018490768433374\\
6882	0.018489371858627\\
6892	0.0184879777514523\\
6902	0.0184865861038314\\
6912	0.0184851969077834\\
6922	0.0184838101553653\\
6932	0.0184824258386711\\
6942	0.0184810439498322\\
6952	0.0184796644810167\\
6962	0.0184782874244294\\
6972	0.0184769127723117\\
6982	0.0184755405169411\\
6992	0.0184741706506309\\
7002	0.0184728031657305\\
7012	0.0184714380546247\\
7022	0.0184700753097336\\
7032	0.0184687149235125\\
7042	0.0184673568884516\\
7052	0.0184660011970758\\
7062	0.0184646478419444\\
7072	0.0184632968156511\\
7082	0.0184619481108237\\
7092	0.0184606017201238\\
7102	0.0184592576362466\\
7112	0.0184579158519209\\
7122	0.0184565763599087\\
7132	0.018455239153005\\
7142	0.0184539042240378\\
7152	0.0184525715658677\\
7162	0.0184512411713878\\
7172	0.0184499130335234\\
7182	0.018448587145232\\
7192	0.018447263499503\\
7202	0.0184459420893574\\
7212	0.0184446229078477\\
7222	0.018443305948058\\
7232	0.0184419912031033\\
7242	0.0184406786661296\\
7252	0.0184393683303139\\
7262	0.0184380601888634\\
7272	0.0184367542350161\\
7282	0.0184354504620401\\
7292	0.0184341488632335\\
7302	0.0184328494319245\\
7312	0.0184315521614708\\
7322	0.0184302570452597\\
7332	0.018428964076708\\
7342	0.0184276732492616\\
7352	0.0184263845563954\\
7362	0.0184250979916132\\
7372	0.0184238135484475\\
7382	0.0184225312204595\\
7392	0.0184212510012384\\
7402	0.0184199728844018\\
7412	0.0184186968635956\\
7422	0.0184174229324931\\
7432	0.0184161510847956\\
7442	0.018414881314232\\
7452	0.0184136136145584\\
7462	0.0184123479795583\\
7472	0.0184110844030422\\
7482	0.0184098228788477\\
7492	0.018408563400839\\
7502	0.018407305962907\\
7512	0.0184060505589691\\
7522	0.018404797182969\\
7532	0.0184035458288766\\
7542	0.0184022964906877\\
7552	0.0184010491624242\\
7562	0.0183998038381337\\
7572	0.0183985605118892\\
7582	0.0183973191777893\\
7592	0.0183960798299579\\
7602	0.0183948424625441\\
7612	0.0183936070697219\\
7622	0.0183923736456903\\
7632	0.0183911421846729\\
7642	0.0183899126809181\\
7652	0.0183886851286987\\
7662	0.0183874595223117\\
7672	0.0183862358560784\\
7682	0.0183850141243442\\
7692	0.0183837943214783\\
7702	0.018382576441874\\
7712	0.0183813604799478\\
7722	0.0183801464301401\\
7732	0.0183789342869145\\
7742	0.018377724044758\\
7752	0.0183765156981808\\
7762	0.0183753092417158\\
7772	0.0183741046699192\\
7782	0.0183729019773698\\
7792	0.0183717011586688\\
7802	0.0183705022084404\\
7812	0.0183693051213307\\
7822	0.0183681098920085\\
7832	0.0183669165151645\\
7842	0.0183657249855115\\
7852	0.0183645352977841\\
7862	0.0183633474467389\\
7872	0.0183621614271541\\
7882	0.0183609772338294\\
7892	0.018359794861586\\
7902	0.0183586143052663\\
7912	0.018357435559734\\
7922	0.0183562586198741\\
7932	0.0183550834805922\\
7942	0.018353910136815\\
7952	0.0183527385834899\\
7962	0.018351568815585\\
7972	0.0183504008280889\\
7982	0.0183492346160106\\
7992	0.0183480701743794\\
8002	0.0183469074982449\\
8012	0.0183457465826768\\
8022	0.0183445874227646\\
8032	0.018343430013618\\
8042	0.0183422743503662\\
8052	0.0183411204281582\\
8062	0.0183399682421627\\
8072	0.0183388177875676\\
8082	0.0183376690595803\\
8092	0.0183365220534276\\
8102	0.0183353767643552\\
8112	0.0183342331876281\\
8122	0.0183330913185301\\
8132	0.018331951152364\\
8142	0.0183308126844512\\
8152	0.0183296759101319\\
8162	0.0183285408247649\\
8172	0.0183274074237273\\
8182	0.0183262757024148\\
8192	0.0183251456562411\\
8202	0.0183240172806384\\
8212	0.0183228905710567\\
8222	0.0183217655229643\\
8232	0.018320642131847\\
8242	0.0183195203932089\\
8252	0.0183184003025715\\
8262	0.0183172818554739\\
8272	0.0183161650474729\\
8282	0.0183150498741427\\
8292	0.0183139363310748\\
8302	0.018312824413878\\
8312	0.0183117141181783\\
8322	0.0183106054396189\\
8332	0.0183094983738597\\
8342	0.0183083929165777\\
8352	0.0183072890634669\\
8362	0.0183061868102377\\
8372	0.0183050861526174\\
8382	0.0183039870863499\\
8392	0.0183028896071953\\
8402	0.0183017937109305\\
8412	0.0183006993933484\\
8422	0.0182996066502583\\
8432	0.0182985154774856\\
8442	0.0182974258708719\\
8452	0.0182963378262747\\
8462	0.0182952513395673\\
8472	0.0182941664066391\\
8482	0.018293083023395\\
8492	0.0182920011857557\\
8502	0.0182909208896575\\
8512	0.0182898421310522\\
8522	0.0182887649059071\\
8532	0.0182876892102048\\
8542	0.0182866150399431\\
8552	0.0182855423911352\\
8562	0.0182844712598094\\
8572	0.0182834016420089\\
8582	0.0182823335337921\\
8592	0.0182812669312322\\
8602	0.0182802018304171\\
8612	0.0182791382274498\\
8622	0.0182780761184478\\
8632	0.0182770154995431\\
8642	0.0182759563668824\\
8652	0.018274898716627\\
8662	0.0182738425449522\\
8672	0.0182727878480482\\
8682	0.0182717346221189\\
8692	0.0182706828633827\\
8702	0.0182696325680721\\
8712	0.0182685837324336\\
8722	0.0182675363527278\\
8732	0.018266490425229\\
8742	0.0182654459462256\\
8752	0.0182644029120195\\
8762	0.0182633613189267\\
8772	0.0182623211632764\\
8782	0.0182612824414117\\
8792	0.0182602451496891\\
8802	0.0182592092844786\\
8812	0.0182581748421636\\
8822	0.0182571418191407\\
8832	0.0182561102118199\\
8842	0.0182550800166244\\
8852	0.0182540512299902\\
8862	0.0182530238483669\\
8872	0.0182519978682168\\
8882	0.018250973286015\\
8892	0.0182499500982498\\
8902	0.0182489283014222\\
8912	0.0182479078920458\\
8922	0.0182468888666471\\
8932	0.0182458712217652\\
8942	0.0182448549539517\\
8952	0.0182438400597707\\
8962	0.0182428265357989\\
8972	0.0182418143786252\\
8982	0.018240803584851\\
8992	0.01823979415109\\
9002	0.0182387860739679\\
9012	0.0182377793501227\\
9022	0.0182367739762047\\
9032	0.0182357699488758\\
9042	0.0182347672648104\\
9052	0.0182337659206944\\
9062	0.0182327659132259\\
9072	0.0182317672391146\\
9082	0.018230769895082\\
9092	0.0182297738778616\\
9102	0.0182287791841981\\
9112	0.0182277858108481\\
9122	0.0182267937545797\\
9132	0.0182258030121725\\
9142	0.0182248135804176\\
9152	0.0182238254561172\\
9162	0.0182228386360852\\
9172	0.0182218531171465\\
9182	0.0182208688961375\\
9192	0.0182198859699056\\
9202	0.0182189043353094\\
9212	0.0182179239892184\\
9222	0.0182169449285134\\
9232	0.018215967150086\\
9242	0.0182149906508387\\
9252	0.0182140154276851\\
9262	0.0182130414775492\\
9272	0.0182120687973663\\
9282	0.018211097384082\\
9292	0.0182101272346528\\
9302	0.0182091583460457\\
9312	0.0182081907152383\\
9322	0.0182072243392189\\
9332	0.018206259214986\\
9342	0.0182052953395487\\
9352	0.0182043327099265\\
9362	0.0182033713231492\\
9372	0.0182024111762569\\
9382	0.0182014522662999\\
9392	0.0182004945903387\\
9402	0.0181995381454441\\
9412	0.0181985829286967\\
9422	0.0181976289371875\\
9432	0.0181966761680173\\
9442	0.018195724618297\\
9452	0.0181947742851473\\
9462	0.0181938251656988\\
9472	0.018192877257092\\
9482	0.0181919305564773\\
9492	0.0181909850610145\\
9502	0.0181900407678734\\
9512	0.0181890976742334\\
9522	0.0181881557772835\\
9532	0.0181872150742222\\
9542	0.0181862755622577\\
9552	0.0181853372386075\\
9562	0.0181844001004986\\
9572	0.0181834641451676\\
9582	0.0181825293698602\\
9592	0.0181815957718315\\
9602	0.0181806633483459\\
9612	0.018179732096677\\
9622	0.0181788020141078\\
9632	0.0181778730979302\\
9642	0.0181769453454453\\
9652	0.0181760187539634\\
9662	0.0181750933208035\\
9672	0.018174169043294\\
9682	0.0181732459187721\\
9692	0.0181723239445838\\
9702	0.0181714031180841\\
9712	0.0181704834366368\\
9722	0.0181695648976146\\
9732	0.0181686474983988\\
9742	0.0181677312363796\\
9752	0.0181668161089557\\
9762	0.0181659021135346\\
9772	0.0181649892475323\\
9782	0.0181640775083734\\
9792	0.0181631668934912\\
9802	0.0181622574003272\\
9812	0.0181613490263316\\
9822	0.018160441768963\\
9832	0.0181595356256882\\
9842	0.0181586305939826\\
9852	0.0181577266713298\\
9862	0.0181568238552216\\
9872	0.0181559221431582\\
9882	0.018155021532648\\
9892	0.0181541220212074\\
9902	0.018153223606361\\
9912	0.0181523262856418\\
9922	0.0181514300565904\\
9932	0.0181505349167557\\
9942	0.0181496408636947\\
9952	0.018148747894972\\
9962	0.0181478560081606\\
9972	0.018146965200841\\
9982	0.0181460754706018\\
9992	0.0181451868150393\\
10002	0.0181442992317577\\
10012	0.0181434127183688\\
10022	0.0181425272724924\\
10032	0.0181416428917558\\
10042	0.018140759573794\\
10052	0.0181398773162496\\
10062	0.0181389961167729\\
10072	0.0181381159730216\\
10082	0.0181372368826613\\
10092	0.0181363588433646\\
10102	0.018135481852812\\
10112	0.0181346059086912\\
10122	0.0181337310086974\\
10132	0.0181328571505332\\
10142	0.0181319843319085\\
10152	0.0181311125505404\\
10162	0.0181302418041536\\
10172	0.0181293720904799\\
10182	0.0181285034072581\\
10192	0.0181276357522346\\
10202	0.0181267691231627\\
10212	0.0181259035178028\\
10222	0.0181250389339227\\
10232	0.0181241753692969\\
10242	0.0181233128217073\\
10252	0.0181224512889426\\
10262	0.0181215907687985\\
10272	0.0181207312590778\\
10282	0.01811987275759\\
10292	0.0181190152621517\\
10302	0.0181181587705864\\
10312	0.0181173032807242\\
10322	0.0181164487904024\\
10332	0.0181155952974647\\
10342	0.0181147427997617\\
10352	0.0181138912951509\\
10362	0.0181130407814964\\
10372	0.0181121912566688\\
10382	0.0181113427185455\\
10392	0.0181104951650107\\
10402	0.0181096485939549\\
10412	0.0181088030032754\\
10422	0.0181079583908758\\
10432	0.0181071147546664\\
10442	0.018106272092564\\
10452	0.0181054304024918\\
10462	0.0181045896823795\\
10472	0.018103749930163\\
10482	0.0181029111437849\\
10492	0.0181020733211939\\
10502	0.0181012364603453\\
10512	0.0181004005592003\\
10522	0.0180995656157269\\
10532	0.0180987316278989\\
10542	0.0180978985936966\\
10552	0.0180970665111064\\
10562	0.018096235378121\\
10572	0.018095405192739\\
10582	0.0180945759529655\\
10592	0.0180937476568113\\
10602	0.0180929203022936\\
10612	0.0180920938874356\\
10622	0.0180912684102664\\
10632	0.0180904438688212\\
10642	0.0180896202611412\\
10652	0.0180887975852735\\
10662	0.0180879758392713\\
10672	0.0180871550211935\\
10682	0.0180863351291051\\
10692	0.0180855161610767\\
10702	0.0180846981151849\\
10712	0.0180838809895123\\
10722	0.018083064782147\\
10732	0.018082249491183\\
10742	0.0180814351147201\\
10752	0.0180806216508637\\
10762	0.0180798090977251\\
10772	0.0180789974534211\\
10782	0.0180781867160742\\
10792	0.0180773768838126\\
10802	0.0180765679547701\\
10812	0.0180757599270861\\
10822	0.0180749527989056\\
10832	0.0180741465683791\\
10842	0.0180733412336625\\
10852	0.0180725367929176\\
10862	0.0180717332443112\\
10872	0.0180709305860159\\
10882	0.0180701288162097\\
10892	0.0180693279330759\\
10902	0.0180685279348033\\
10912	0.018067728819586\\
10922	0.0180669305856236\\
10932	0.0180661332311209\\
10942	0.018065336754288\\
10952	0.0180645411533405\\
10962	0.0180637464264991\\
10972	0.0180629525719897\\
10982	0.0180621595880437\\
10992	0.0180613674728974\\
11002	0.0180605762247925\\
11012	0.0180597858419759\\
11022	0.0180589963226994\\
11032	0.0180582076652203\\
11042	0.0180574198678006\\
11052	0.0180566329287079\\
11062	0.0180558468462144\\
11072	0.0180550616185976\\
11082	0.0180542772441401\\
11092	0.0180534937211292\\
11102	0.0180527110478576\\
11112	0.0180519292226228\\
11122	0.0180511482437271\\
11132	0.018050368109478\\
11142	0.0180495888181878\\
11152	0.0180488103681737\\
11162	0.0180480327577578\\
11172	0.0180472559852671\\
11182	0.0180464800490334\\
11192	0.0180457049473935\\
11202	0.0180449306786886\\
11212	0.0180441572412652\\
11222	0.0180433846334742\\
11232	0.0180426128536714\\
11242	0.0180418419002174\\
11252	0.0180410717714774\\
11262	0.0180403024658214\\
11272	0.018039533981624\\
11282	0.0180387663172645\\
11292	0.0180379994711269\\
11302	0.0180372334415998\\
11312	0.0180364682270763\\
11322	0.0180357038259544\\
11332	0.0180349402366363\\
11342	0.018034177457529\\
11352	0.0180334154870441\\
11362	0.0180326543235976\\
11372	0.01803189396561\\
11382	0.0180311344115063\\
11392	0.0180303756597161\\
11402	0.0180296177086734\\
11412	0.0180288605568165\\
11422	0.0180281042025884\\
11432	0.0180273486444362\\
11442	0.0180265938808117\\
11452	0.018025839910171\\
11462	0.0180250867309744\\
11472	0.0180243343416866\\
11482	0.0180235827407768\\
11492	0.0180228319267184\\
11502	0.0180220818979891\\
11512	0.0180213326530709\\
11522	0.01802058419045\\
11532	0.0180198365086169\\
11542	0.0180190896060665\\
11552	0.0180183434812976\\
11562	0.0180175981328134\\
11572	0.0180168535591213\\
11582	0.0180161097587328\\
11592	0.0180153667301637\\
11602	0.0180146244719337\\
11612	0.0180138829825669\\
11622	0.0180131422605913\\
11632	0.0180124023045391\\
11642	0.0180116631129466\\
11652	0.018010924684354\\
11662	0.0180101870173059\\
11672	0.0180094501103507\\
11682	0.0180087139620407\\
11692	0.0180079785709325\\
11702	0.0180072439355865\\
11712	0.0180065100545671\\
11722	0.0180057769264428\\
11732	0.018005044549786\\
11742	0.0180043129231728\\
11752	0.0180035820451836\\
11762	0.0180028519144025\\
11772	0.0180021225294176\\
11782	0.0180013938888206\\
11792	0.0180006659912074\\
11802	0.0179999388351776\\
11812	0.0179992124193348\\
11822	0.0179984867422861\\
11832	0.0179977618026427\\
11842	0.0179970375990195\\
11852	0.0179963141300352\\
11862	0.0179955913943123\\
11872	0.0179948693904769\\
11882	0.0179941481171591\\
11892	0.0179934275729925\\
11902	0.0179927077566145\\
11912	0.0179919886666663\\
11922	0.0179912703017927\\
11932	0.0179905526606421\\
11942	0.0179898357418668\\
11952	0.0179891195441224\\
11962	0.0179884040660685\\
11972	0.0179876893063681\\
11982	0.0179869752636879\\
11992	0.0179862619366981\\
12002	0.0179855493240727\\
12012	0.0179848374244891\\
12022	0.0179841262366283\\
12032	0.0179834157591748\\
12042	0.0179827059908168\\
12052	0.0179819969302458\\
12062	0.017981288576157\\
12072	0.017980580927249\\
12082	0.0179798739822239\\
12092	0.0179791677397874\\
12102	0.0179784621986484\\
12112	0.0179777573575195\\
12122	0.0179770532151167\\
12132	0.0179763497701592\\
12142	0.0179756470213699\\
12152	0.017974944967475\\
12162	0.017974243607204\\
12172	0.0179735429392899\\
12182	0.0179728429624691\\
12192	0.0179721436754812\\
12202	0.0179714450770692\\
12212	0.0179707471659796\\
12222	0.0179700499409619\\
12232	0.0179693534007692\\
12242	0.0179686575441577\\
12252	0.0179679623698871\\
12262	0.0179672678767202\\
12272	0.017966574063423\\
12282	0.017965880928765\\
12292	0.0179651884715188\\
12302	0.0179644966904601\\
12312	0.0179638055843681\\
12322	0.017963115152025\\
12332	0.0179624253922162\\
12342	0.0179617363037305\\
12352	0.0179610478853596\\
12362	0.0179603601358985\\
12372	0.0179596730541453\\
12382	0.0179589866389013\\
12392	0.017958300888971\\
12402	0.0179576158031618\\
12412	0.0179569313802844\\
12422	0.0179562476191525\\
12432	0.017955564518583\\
12442	0.0179548820773957\\
12452	0.0179542002944136\\
12462	0.0179535191684628\\
12472	0.0179528386983723\\
12482	0.0179521588829743\\
12492	0.0179514797211038\\
12502	0.017950801211599\\
12512	0.0179501233533012\\
12522	0.0179494461450544\\
12532	0.0179487695857057\\
12542	0.0179480936741054\\
12552	0.0179474184091064\\
12562	0.0179467437895649\\
12572	0.0179460698143397\\
12582	0.0179453964822928\\
12592	0.0179447237922891\\
12602	0.0179440517431962\\
12612	0.0179433803338849\\
12622	0.0179427095632288\\
12632	0.0179420394301041\\
12642	0.0179413699333904\\
12652	0.0179407010719697\\
12662	0.0179400328447271\\
12672	0.0179393652505504\\
12682	0.0179386982883305\\
12692	0.0179380319569609\\
12702	0.0179373662553379\\
12712	0.0179367011823607\\
12722	0.0179360367369313\\
12732	0.0179353729179545\\
12742	0.0179347097243378\\
12752	0.0179340471549917\\
12762	0.017933385208829\\
12772	0.0179327238847658\\
12782	0.0179320631817205\\
12792	0.0179314030986146\\
12802	0.0179307436343721\\
12812	0.0179300847879196\\
12822	0.0179294265581868\\
12832	0.0179287689441058\\
12842	0.0179281119446115\\
12852	0.0179274555586413\\
12862	0.0179267997851356\\
12872	0.0179261446230372\\
12882	0.0179254900712916\\
12892	0.0179248361288471\\
12902	0.0179241827946545\\
12912	0.0179235300676672\\
12922	0.0179228779468413\\
12932	0.0179222264311355\\
12942	0.017921575519511\\
12952	0.0179209252109319\\
12962	0.0179202755043644\\
12972	0.0179196263987777\\
12982	0.0179189778931435\\
12992	0.0179183299864358\\
13002	0.0179176826776314\\
13012	0.0179170359657096\\
13022	0.0179163898496522\\
13032	0.0179157443284435\\
13042	0.0179150994010705\\
13052	0.0179144550665223\\
13062	0.0179138113237911\\
13072	0.017913168171871\\
13082	0.017912525609759\\
13092	0.0179118836364544\\
13102	0.017911242250959\\
13112	0.0179106014522771\\
13122	0.0179099612394153\\
13132	0.0179093216113829\\
13142	0.0179086825671915\\
13152	0.0179080441058551\\
13162	0.0179074062263901\\
13172	0.0179067689278155\\
13182	0.0179061322091526\\
13192	0.0179054960694249\\
13202	0.0179048605076586\\
13212	0.0179042255228822\\
13222	0.0179035911141265\\
13232	0.0179029572804247\\
13242	0.0179023240208124\\
13252	0.0179016913343274\\
13262	0.0179010592200102\\
13272	0.0179004276769032\\
13282	0.0178997967040514\\
13292	0.0178991663005021\\
13302	0.0178985364653049\\
13312	0.0178979071975116\\
13322	0.0178972784961765\\
13332	0.017896650360356\\
13342	0.0178960227891089\\
13352	0.0178953957814963\\
13362	0.0178947693365814\\
13372	0.01789414345343\\
13382	0.0178935181311098\\
13392	0.0178928933686909\\
13402	0.0178922691652458\\
13412	0.0178916455198489\\
13422	0.017891022431577\\
13432	0.0178903998995094\\
13442	0.017889777922727\\
13452	0.0178891565003135\\
13462	0.0178885356313545\\
13472	0.0178879153149379\\
13482	0.0178872955501537\\
13492	0.0178866763360941\\
13502	0.0178860576718535\\
13512	0.0178854395565286\\
13522	0.0178848219892179\\
13532	0.0178842049690225\\
13542	0.0178835884950453\\
13552	0.0178829725663916\\
13562	0.0178823571821686\\
13572	0.0178817423414857\\
13582	0.0178811280434545\\
13592	0.0178805142871887\\
13602	0.0178799010718041\\
13612	0.0178792883964185\\
13622	0.0178786762601519\\
13632	0.0178780646621263\\
13642	0.0178774536014659\\
13652	0.0178768430772969\\
13662	0.0178762330887475\\
13672	0.0178756236349482\\
13682	0.0178750147150313\\
13692	0.0178744063281313\\
13702	0.0178737984733846\\
13712	0.0178731911499297\\
13722	0.0178725843569073\\
13732	0.0178719780934599\\
13742	0.0178713723587321\\
13752	0.0178707671518705\\
13762	0.0178701624720237\\
13772	0.0178695583183424\\
13782	0.0178689546899791\\
13792	0.0178683515860884\\
13802	0.0178677490058269\\
13812	0.0178671469483531\\
13822	0.0178665454128276\\
13832	0.0178659443984128\\
13842	0.0178653439042731\\
13852	0.017864743929575\\
13862	0.0178641444734868\\
13872	0.0178635455351787\\
13882	0.0178629471138229\\
13892	0.0178623492085936\\
13902	0.0178617518186668\\
13912	0.0178611549432204\\
13922	0.0178605585814344\\
13932	0.0178599627324904\\
13942	0.0178593673955722\\
13952	0.0178587725698654\\
13962	0.0178581782545573\\
13972	0.0178575844488373\\
13982	0.0178569911518966\\
13992	0.0178563983629282\\
14002	0.0178558060811272\\
14012	0.0178552143056902\\
14022	0.0178546230358159\\
14032	0.0178540322707049\\
14042	0.0178534420095594\\
14052	0.0178528522515837\\
14062	0.0178522629959836\\
14072	0.017851674241967\\
14082	0.0178510859887436\\
14092	0.0178504982355248\\
14102	0.0178499109815238\\
14112	0.0178493242259558\\
14122	0.0178487379680375\\
14132	0.0178481522069876\\
14142	0.0178475669420266\\
14152	0.0178469821723766\\
14162	0.0178463978972616\\
14172	0.0178458141159075\\
14182	0.0178452308275417\\
14192	0.0178446480313935\\
14202	0.0178440657266939\\
14212	0.0178434839126758\\
14222	0.0178429025885736\\
14232	0.0178423217536236\\
14242	0.0178417414070639\\
14252	0.0178411615481341\\
14262	0.0178405821760757\\
14272	0.0178400032901318\\
14282	0.0178394248895475\\
14292	0.0178388469735691\\
14302	0.0178382695414451\\
14312	0.0178376925924254\\
14322	0.0178371161257617\\
14332	0.0178365401407074\\
14342	0.0178359646365175\\
14352	0.0178353896124488\\
14362	0.0178348150677596\\
14372	0.01783424100171\\
14382	0.0178336674135618\\
14392	0.0178330943025784\\
14402	0.0178325216680247\\
14412	0.0178319495091676\\
14422	0.0178313778252752\\
14432	0.0178308066156177\\
14442	0.0178302358794665\\
14452	0.017829665616095\\
14462	0.017829095824778\\
14472	0.0178285265047919\\
14482	0.0178279576554149\\
14492	0.0178273892759267\\
14502	0.0178268213656086\\
14512	0.0178262539237434\\
14522	0.0178256869496158\\
14532	0.0178251204425117\\
14542	0.0178245544017189\\
14552	0.0178239888265267\\
14562	0.0178234237162258\\
14572	0.0178228590701087\\
14582	0.0178222948874694\\
14592	0.0178217311676034\\
14602	0.0178211679098078\\
14612	0.0178206051133813\\
14622	0.0178200427776241\\
14632	0.017819480901838\\
14642	0.0178189194853261\\
14652	0.0178183585273935\\
14662	0.0178177980273463\\
14672	0.0178172379844926\\
14682	0.0178166783981418\\
14692	0.0178161192676047\\
14702	0.0178155605921938\\
14712	0.0178150023712231\\
14722	0.017814444604008\\
14732	0.0178138872898655\\
14742	0.0178133304281141\\
14752	0.0178127740180737\\
14762	0.0178122180590658\\
14772	0.0178116625504132\\
14782	0.0178111074914404\\
14792	0.0178105528814733\\
14802	0.0178099987198393\\
14812	0.0178094450058671\\
14822	0.017808891738887\\
14832	0.0178083389182308\\
14842	0.0178077865432317\\
14852	0.0178072346132242\\
14862	0.0178066831275446\\
14872	0.0178061320855304\\
14882	0.0178055814865205\\
14892	0.0178050313298553\\
14902	0.0178044816148767\\
14912	0.0178039323409279\\
14922	0.0178033835073537\\
14932	0.0178028351135001\\
14942	0.0178022871587146\\
14952	0.0178017396423462\\
14962	0.0178011925637452\\
14972	0.0178006459222634\\
14982	0.0178000997172538\\
14992	0.017799553948071\\
15002	0.017799008614071\\
15012	0.017798463714611\\
15022	0.0177979192490497\\
15032	0.0177973752167472\\
15042	0.0177968316170648\\
15052	0.0177962884493655\\
15062	0.0177957457130134\\
15072	0.0177952034073741\\
15082	0.0177946615318143\\
15092	0.0177941200857024\\
15102	0.017793579068408\\
15112	0.0177930384793021\\
15122	0.0177924983177568\\
15132	0.017791958583146\\
15142	0.0177914192748444\\
15152	0.0177908803922285\\
15162	0.0177903419346759\\
15172	0.0177898039015654\\
15182	0.0177892662922775\\
15192	0.0177887291061937\\
15202	0.0177881923426968\\
15212	0.0177876560011712\\
15222	0.0177871200810023\\
15232	0.017786584581577\\
15242	0.0177860495022835\\
15252	0.017785514842511\\
15262	0.0177849806016504\\
15272	0.0177844467790936\\
15282	0.017783913374234\\
15292	0.017783380386466\\
15302	0.0177828478151857\\
15312	0.01778231565979\\
15322	0.0177817839196774\\
15332	0.0177812525942476\\
15342	0.0177807216829014\\
15352	0.017780191185041\\
15362	0.01777966110007\\
15372	0.0177791314273929\\
15382	0.0177786021664158\\
15392	0.0177780733165458\\
15402	0.0177775448771914\\
15412	0.0177770168477622\\
15422	0.0177764892276691\\
15432	0.0177759620163244\\
15442	0.0177754352131413\\
15452	0.0177749088175345\\
15462	0.0177743828289198\\
15472	0.0177738572467142\\
15482	0.017773332070336\\
15492	0.0177728072992046\\
15502	0.0177722829327408\\
15512	0.0177717589703664\\
15522	0.0177712354115046\\
15532	0.0177707122555795\\
15542	0.0177701895020167\\
15552	0.0177696671502429\\
15562	0.0177691451996859\\
15572	0.0177686236497748\\
15582	0.0177681024999398\\
15592	0.0177675817496124\\
15602	0.017767061398225\\
15612	0.0177665414452116\\
15622	0.017766021890007\\
15632	0.0177655027320474\\
15642	0.0177649839707699\\
15652	0.0177644656056131\\
15662	0.0177639476360165\\
15672	0.0177634300614209\\
15682	0.0177629128812682\\
15692	0.0177623960950013\\
15702	0.0177618797020646\\
15712	0.0177613637019032\\
15722	0.0177608480939637\\
15732	0.0177603328776938\\
15742	0.0177598180525421\\
15752	0.0177593036179584\\
15762	0.0177587895733939\\
15772	0.0177582759183006\\
15782	0.0177577626521317\\
15792	0.0177572497743416\\
15802	0.0177567372843858\\
15812	0.0177562251817209\\
15822	0.0177557134658046\\
15832	0.0177552021360956\\
15842	0.0177546911920538\\
15852	0.0177541806331404\\
15862	0.0177536704588173\\
15872	0.0177531606685477\\
15882	0.017752651261796\\
15892	0.0177521422380275\\
15902	0.0177516335967087\\
15912	0.0177511253373071\\
15922	0.0177506174592914\\
15932	0.0177501099621311\\
15942	0.0177496028452972\\
15952	0.0177490961082614\\
15962	0.0177485897504967\\
15972	0.017748083771477\\
15982	0.0177475781706774\\
15992	0.017747072947574\\
16002	0.0177465681016439\\
16012	0.0177460636323653\\
16022	0.0177455595392175\\
16032	0.0177450558216809\\
16042	0.0177445524792367\\
16052	0.0177440495113673\\
16062	0.0177435469175563\\
16072	0.017743044697288\\
16082	0.0177425428500481\\
16092	0.0177420413753229\\
16102	0.0177415402726002\\
16112	0.0177410395413685\\
16122	0.0177405391811174\\
16132	0.0177400391913375\\
16142	0.0177395395715207\\
16152	0.0177390403211594\\
16162	0.0177385414397474\\
16172	0.0177380429267795\\
16182	0.0177375447817512\\
16192	0.0177370470041594\\
16202	0.0177365495935018\\
16212	0.017736052549277\\
16222	0.0177355558709849\\
16232	0.017735059558126\\
16242	0.0177345636102021\\
16252	0.017734068026716\\
16262	0.0177335728071712\\
16272	0.0177330779510725\\
16282	0.0177325834579255\\
16292	0.0177320893272367\\
16302	0.0177315955585139\\
16312	0.0177311021512657\\
16322	0.0177306091050014\\
16332	0.0177301164192318\\
16342	0.0177296240934681\\
16352	0.017729132127223\\
16362	0.0177286405200099\\
16372	0.017728149271343\\
16382	0.0177276583807377\\
};
\addlegendentry{\small{$Q\brc{M}$, Scheme B, Sparse}}

%%

\addplot [color=mycolor3, dashed, line width=1.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
32	0.792672143271138\\
64	0.69232722193511\\
128	0.61102575374038\\
256	0.544906507394001\\
512	0.490639665379855\\
1024	0.448275611823501\\
2048	0.412439941452089\\
4096	0.382366434239359\\
8192	0.356794753379642\\
16384	0.337221957142592\\
};
\addlegendentry{\small{$\maC \brc{M}$, Scheme A, Dense}}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
32	0.616571296201555\\
42	0.581246700333494\\
52	0.557740117102617\\
62	0.540604468514621\\
72	0.527364237779584\\
82	0.516712376159191\\
92	0.507885217048091\\
102	0.500402637165741\\
112	0.493945511083443\\
122	0.48829224844868\\
132	0.483283461444295\\
142	0.478801123192873\\
152	0.474755678684446\\
162	0.471077753166925\\
172	0.467712636875689\\
182	0.464616509729869\\
192	0.461753791912056\\
202	0.459095243544805\\
212	0.45661657512094\\
222	0.454297413814256\\
232	0.45212052260473\\
242	0.450071202149932\\
252	0.448136826843728\\
262	0.446306480820086\\
272	0.444570669371016\\
282	0.442921087949427\\
292	0.441350435625988\\
302	0.439852263210898\\
312	0.438420848660334\\
322	0.437051094145156\\
332	0.435738440457063\\
342	0.434478795395356\\
352	0.433268473506821\\
362	0.43210414510589\\
372	0.430982792927659\\
382	0.429901675095378\\
392	0.428858293340412\\
402	0.42785036561392\\
412	0.426875802388555\\
422	0.425932686074968\\
432	0.425019253079142\\
442	0.424133878108051\\
452	0.423275060397091\\
462	0.422441411586347\\
472	0.421631645016644\\
482	0.420844566252333\\
492	0.420079064667518\\
502	0.419334105957028\\
512	0.418608725453978\\
522	0.417902022152862\\
532	0.4172131533515\\
542	0.416541329837243\\
552	0.415885811553047\\
562	0.41524590368769\\
572	0.414620953141753\\
582	0.414010345327254\\
592	0.413413501264202\\
602	0.412829874941929\\
612	0.412258950917024\\
622	0.411700242123093\\
632	0.411153287870541\\
642	0.410617652017115\\
652	0.410092921292167\\
662	0.409578703759559\\
672	0.409074627405776\\
682	0.408580338841346\\
692	0.408095502104905\\
702	0.407619797560442\\
712	0.4071529208792\\
722	0.406694582098651\\
732	0.406244504751696\\
742	0.405802425059967\\
752	0.405368091185684\\
762	0.404941262537119\\
772	0.404521709123132\\
782	0.404109210952741\\
792	0.403703557476027\\
802	0.403304547063052\\
812	0.402911986517741\\
822	0.402525690623997\\
832	0.402145481721525\\
842	0.401771189309095\\
852	0.401402649673147\\
862	0.401039705539864\\
872	0.400682205748936\\
882	0.400330004947462\\
892	0.399982963302511\\
902	0.399640946231007\\
912	0.399303824145719\\
922	0.398971472216227\\
932	0.398643770143817\\
942	0.398320601949364\\
952	0.398001855773314\\
962	0.397687423686956\\
972	0.397377201514239\\
982	0.397071088663434\\
992	0.396768987968005\\
1002	0.396470805536098\\
1012	0.396176450608097\\
1022	0.395885835421744\\
1032	0.395598875084335\\
1042	0.395315487451574\\
1052	0.395035593012672\\
1062	0.394759114781296\\
1072	0.394485978192044\\
1082	0.394216111002096\\
1092	0.393949443197745\\
1102	0.393685906905519\\
1112	0.393425436307633\\
1122	0.393167967561522\\
1132	0.392913438723217\\
1142	0.392661789674354\\
1152	0.392412962052613\\
1162	0.392166899185394\\
1172	0.391923546026552\\
1182	0.391682849096032\\
1192	0.391444756422236\\
1202	0.391209217486988\\
1212	0.390976183172947\\
1222	0.390745605713356\\
1232	0.390517438643984\\
1242	0.390291636757163\\
1252	0.390068156057816\\
1262	0.38984695372135\\
1272	0.389627988053358\\
1282	0.389411218450996\\
1292	0.389196605365997\\
1302	0.388984110269196\\
1312	0.388773695616535\\
1322	0.38856532481644\\
1332	0.388358962198528\\
1342	0.388154572983572\\
1352	0.387952123254661\\
1362	0.387751579929502\\
1372	0.387552910733818\\
1382	0.387356084175775\\
1392	0.387161069521402\\
1402	0.386967836770962\\
1412	0.386776356636218\\
1422	0.386586600518566\\
1432	0.386398540487985\\
1442	0.386212149262779\\
1452	0.38602740019007\\
1462	0.385844267227008\\
1472	0.385662724922669\\
1482	0.385482748400612\\
1492	0.385304313342065\\
1502	0.385127395969713\\
1512	0.384951973032066\\
1522	0.384778021788376\\
1532	0.384605519994088\\
1542	0.384434445886796\\
1552	0.384264778172688\\
1562	0.384096496013457\\
1572	0.383929579013657\\
1582	0.383764007208499\\
1592	0.383599761052046\\
1602	0.383436821405814\\
1612	0.38327516952775\\
1622	0.383114787061575\\
1632	0.382955656026481\\
1642	0.382797758807162\\
1652	0.382641078144171\\
1662	0.382485597124587\\
1672	0.382331299172988\\
1682	0.382178168042705\\
1692	0.382026187807359\\
1702	0.381875342852659\\
1712	0.38172561786847\\
1722	0.381576997841113\\
1732	0.381429468045914\\
1742	0.38128301403998\\
1752	0.381137621655196\\
1762	0.380993276991435\\
1772	0.380849966409977\\
1782	0.380707676527123\\
1792	0.380566394207999\\
1802	0.380426106560552\\
1812	0.380286800929713\\
1822	0.380148464891743\\
1832	0.380011086248736\\
1842	0.379874653023288\\
1852	0.379739153453317\\
1862	0.379604575987033\\
1872	0.379470909278055\\
1882	0.379338142180662\\
1892	0.379206263745183\\
1902	0.379075263213517\\
1912	0.378945130014773\\
1922	0.378815853761043\\
1932	0.378687424243277\\
1942	0.378559831427286\\
1952	0.378433065449848\\
1962	0.37830711661492\\
1972	0.378181975389956\\
1982	0.378057632402322\\
1992	0.377934078435809\\
2002	0.377811304427238\\
2012	0.37768930146316\\
2022	0.377568060776635\\
2032	0.377447573744103\\
2042	0.377327831882335\\
2052	0.377208826845464\\
2062	0.377090550422091\\
2072	0.37697299453247\\
2082	0.376856151225761\\
2092	0.376740012677356\\
2102	0.376624571186272\\
2112	0.376509819172612\\
2122	0.376395749175085\\
2132	0.376282353848599\\
2142	0.376169625961899\\
2152	0.376057558395278\\
2162	0.375946144138334\\
2172	0.375835376287792\\
2182	0.375725248045369\\
2192	0.3756157527157\\
2202	0.375506883704312\\
2212	0.37539863451564\\
2222	0.375290998751105\\
2232	0.375183970107221\\
2242	0.375077542373764\\
2252	0.374971709431971\\
2262	0.37486646525279\\
2272	0.374761803895168\\
2282	0.374657719504378\\
2292	0.374554206310387\\
2302	0.374451258626264\\
2312	0.374348870846618\\
2322	0.37424703744608\\
2332	0.374145752977814\\
2342	0.374045012072064\\
2352	0.373944809434738\\
2362	0.373845139846012\\
2372	0.373745998158984\\
2382	0.37364737929834\\
2392	0.37354927825906\\
2402	0.373451690105151\\
2412	0.37335460996841\\
2422	0.373258033047206\\
2432	0.3731619546053\\
2442	0.373066369970684\\
2452	0.372971274534445\\
2462	0.372876663749657\\
2472	0.372782533130297\\
2482	0.37268887825018\\
2492	0.372595694741921\\
2502	0.372502978295916\\
2512	0.37241072465935\\
2522	0.37231892963522\\
2532	0.372227589081382\\
2542	0.372136698909614\\
2552	0.372046255084709\\
2562	0.37195625362357\\
2572	0.371866690594343\\
2582	0.371777562115551\\
2592	0.371688864355256\\
2602	0.371600593530239\\
2612	0.371512745905186\\
2622	0.371425317791902\\
2632	0.371338305548538\\
2642	0.371251705578831\\
2652	0.371165514331356\\
2662	0.371079728298807\\
2672	0.370994344017275\\
2682	0.370909358065552\\
2692	0.370824767064444\\
2702	0.3707405676761\\
2712	0.370656756603352\\
2722	0.370573330589068\\
2732	0.370490286415522\\
2742	0.370407620903768\\
2752	0.370325330913035\\
2762	0.370243413340127\\
2772	0.37016186511884\\
2782	0.370080683219383\\
2792	0.369999864647819\\
2802	0.36991940644551\\
2812	0.369839305688574\\
2822	0.369759559487356\\
2832	0.369680164985899\\
2842	0.36960111936144\\
2852	0.369522419823904\\
2862	0.369444063615407\\
2872	0.369366048009777\\
2882	0.369288370312076\\
2892	0.369211027858136\\
2902	0.369134018014096\\
2912	0.369057338175961\\
2922	0.368980985769149\\
2932	0.368904958248071\\
2942	0.368829253095694\\
2952	0.368753867823129\\
2962	0.368678799969223\\
2972	0.36860404710015\\
2982	0.368529606809018\\
2992	0.368455476715483\\
3002	0.368381654465365\\
3012	0.36830813773027\\
3022	0.368234924207229\\
3032	0.368162011618329\\
3042	0.368089397710361\\
3052	0.368017080254471\\
3062	0.367945057045815\\
3072	0.367873325903223\\
3082	0.367801884668866\\
3092	0.367730731207934\\
3102	0.367659863408311\\
3112	0.367589279180262\\
3122	0.367518976456127\\
3132	0.367448953190013\\
3142	0.367379207357495\\
3152	0.367309736955325\\
3162	0.367240540001142\\
3172	0.367171614533187\\
3182	0.367102958610025\\
3192	0.367034570310269\\
3202	0.366966447732312\\
3212	0.366898588994059\\
3222	0.366830992232668\\
3232	0.366763655604292\\
3242	0.366696577283826\\
3252	0.366629755464661\\
3262	0.366563188358434\\
3272	0.366496874194796\\
3282	0.366430811221167\\
3292	0.366364997702507\\
3302	0.366299431921088\\
3312	0.366234112176269\\
3322	0.366169036784269\\
3332	0.366104204077957\\
3342	0.366039612406629\\
3352	0.365975260135804\\
3362	0.365911145647012\\
3372	0.365847267337588\\
3382	0.365783623620477\\
3392	0.365720212924027\\
3402	0.365657033691801\\
3412	0.365594084382383\\
3422	0.365531363469186\\
3432	0.365468869440269\\
3442	0.365406600798152\\
3452	0.365344556059638\\
3462	0.365282733755631\\
3472	0.365221132430964\\
3482	0.365159750644228\\
3492	0.365098586967599\\
3502	0.365037639986672\\
3512	0.364976908300298\\
3522	0.364916390520418\\
3532	0.36485608527191\\
3542	0.364795991192424\\
3552	0.364736106932235\\
3562	0.364676431154081\\
3572	0.364616962533022\\
3582	0.364557699756287\\
3592	0.364498641523129\\
3602	0.36443978654468\\
3612	0.364381133543812\\
3622	0.364322681254996\\
3632	0.364264428424164\\
3642	0.364206373808575\\
3652	0.36414851617668\\
3662	0.364090854307991\\
3672	0.364033386992952\\
3682	0.36397611303281\\
3692	0.363919031239489\\
3702	0.363862140435469\\
3712	0.363805439453659\\
3722	0.363748927137278\\
3732	0.363692602339739\\
3742	0.363636463924528\\
3752	0.363580510765088\\
3762	0.363524741744711\\
3772	0.363469155756419\\
3782	0.363413751702856\\
3792	0.363358528496178\\
3802	0.36330348505795\\
3812	0.36324862031903\\
3822	0.363193933219475\\
3832	0.363139422708431\\
3842	0.363085087744033\\
3852	0.363030927293306\\
3862	0.362976940332064\\
3872	0.362923125844812\\
3882	0.362869482824655\\
3892	0.362816010273193\\
3902	0.362762707200438\\
3912	0.362709572624714\\
3922	0.36265660557257\\
3932	0.362603805078688\\
3942	0.362551170185794\\
3952	0.362498699944572\\
3962	0.362446393413578\\
3972	0.362394249659153\\
3982	0.362342267755338\\
3992	0.362290446783795\\
4002	0.362238785833722\\
4012	0.362187284001773\\
4022	0.362135940391978\\
4032	0.362084754115665\\
4042	0.362033724291383\\
4052	0.361982850044823\\
4062	0.361932130508744\\
4072	0.3618815648229\\
4082	0.361831152133963\\
4092	0.361780891595451\\
4102	0.361730782367661\\
4112	0.361680823617589\\
4122	0.361631014518871\\
4132	0.361581354251704\\
4142	0.361531842002784\\
4152	0.361482476965239\\
4162	0.361433258338556\\
4172	0.361384185328525\\
4182	0.361335257147167\\
4192	0.361286473012672\\
4202	0.361237832149338\\
4212	0.361189333787506\\
4222	0.3611409771635\\
4232	0.361092761519566\\
4242	0.361044686103811\\
4252	0.360996750170145\\
4262	0.360948952978224\\
4272	0.360901293793388\\
4282	0.360853771886607\\
4292	0.360806386534423\\
4302	0.360759137018899\\
4312	0.360712022627557\\
4322	0.360665042653327\\
4332	0.360618196394495\\
4342	0.360571483154648\\
4352	0.360524902242622\\
4362	0.360478452972451\\
4372	0.360432134663314\\
4382	0.360385946639487\\
4392	0.360339888230294\\
4402	0.360293958770052\\
4412	0.360248157598029\\
4422	0.360202484058393\\
4432	0.360156937500164\\
4442	0.360111517277168\\
4452	0.360066222747991\\
4462	0.360021053275931\\
4472	0.359976008228958\\
4482	0.359931086979662\\
4492	0.359886288905214\\
4502	0.359841613387322\\
4512	0.359797059812184\\
4522	0.35975262757045\\
4532	0.359708316057178\\
4542	0.359664124671791\\
4552	0.359620052818038\\
4562	0.359576099903952\\
4572	0.359532265341809\\
4582	0.359488548548092\\
4592	0.359444948943447\\
4602	0.359401465952647\\
4612	0.359358099004552\\
4622	0.359314847532072\\
4632	0.359271710972131\\
4642	0.359228688765626\\
4652	0.359185780357393\\
4662	0.359142985196172\\
4672	0.359100302734568\\
4682	0.359057732429017\\
4692	0.359015273739752\\
4702	0.358972926130765\\
4712	0.358930689069778\\
4722	0.358888562028204\\
4732	0.358846544481117\\
4742	0.358804635907218\\
4752	0.3587628357888\\
4762	0.358721143611719\\
4772	0.35867955886536\\
4782	0.358638081042607\\
4792	0.358596709639807\\
4802	0.358555444156747\\
4812	0.358514284096616\\
4822	0.358473228965978\\
4832	0.358432278274743\\
4842	0.358391431536135\\
4852	0.358350688266663\\
4862	0.358310047986093\\
4872	0.358269510217421\\
4882	0.358229074486841\\
4892	0.358188740323718\\
4902	0.358148507260562\\
4912	0.358108374833\\
4922	0.358068342579747\\
4932	0.358028410042581\\
4942	0.357988576766315\\
4952	0.357948842298773\\
4962	0.357909206190762\\
4972	0.357869667996046\\
4982	0.357830227271322\\
4992	0.357790883576196\\
5002	0.357751636473152\\
5012	0.357712485527535\\
5022	0.357673430307523\\
5032	0.357634470384101\\
5042	0.357595605331042\\
5052	0.357556834724877\\
5062	0.357518158144878\\
5072	0.357479575173032\\
5082	0.357441085394016\\
5092	0.357402688395178\\
5102	0.357364383766512\\
5112	0.357326171100638\\
5122	0.357288049992779\\
5132	0.357250020040737\\
5142	0.357212080844876\\
5152	0.357174232008096\\
5162	0.357136473135816\\
5172	0.357098803835952\\
5182	0.357061223718892\\
5192	0.357023732397484\\
5202	0.356986329487007\\
5212	0.356949014605157\\
5222	0.356911787372026\\
5232	0.35687464741008\\
5242	0.356837594344141\\
5252	0.35680062780137\\
5262	0.356763747411243\\
5272	0.356726952805537\\
5282	0.356690243618308\\
5292	0.356653619485877\\
5302	0.356617080046805\\
5312	0.35658062494188\\
5322	0.356544253814098\\
5332	0.356507966308645\\
5342	0.356471762072878\\
5352	0.356435640756311\\
5362	0.356399602010594\\
5372	0.356363645489498\\
5382	0.356327770848898\\
5392	0.356291977746756\\
5402	0.356256265843106\\
5412	0.356220634800034\\
5422	0.356185084281664\\
5432	0.356149613954144\\
5442	0.356114223485625\\
5452	0.35607891254625\\
5462	0.356043680808137\\
5472	0.356008527945362\\
5482	0.355973453633945\\
5492	0.355938457551835\\
5502	0.355903539378894\\
5512	0.355868698796882\\
5522	0.355833935489446\\
5532	0.3557992491421\\
5542	0.355764639442214\\
5552	0.355730106078997\\
5562	0.355695648743487\\
5572	0.355661267128532\\
5582	0.355626960928781\\
5592	0.355592729840665\\
5602	0.35555857356239\\
5612	0.355524491793916\\
5622	0.355490484236948\\
5632	0.355456550594925\\
5642	0.355422690572999\\
5652	0.35538890387803\\
5662	0.355355190218569\\
5672	0.355321549304848\\
5682	0.355287980848763\\
5692	0.355254484563864\\
5702	0.355221060165345\\
5712	0.355187707370026\\
5722	0.355154425896348\\
5732	0.355121215464354\\
5742	0.35508807579568\\
5752	0.355055006613545\\
5762	0.355022007642736\\
5772	0.354989078609598\\
5782	0.354956219242023\\
5792	0.354923429269438\\
5802	0.354890708422792\\
5812	0.354858056434547\\
5822	0.354825473038666\\
5832	0.354792957970604\\
5842	0.354760510967292\\
5852	0.354728131767132\\
5862	0.354695820109983\\
5872	0.35466357573715\\
5882	0.354631398391375\\
5892	0.354599287816828\\
5902	0.354567243759092\\
5912	0.354535265965158\\
5922	0.35450335418341\\
5932	0.354471508163618\\
5942	0.354439727656929\\
5952	0.354408012415853\\
5962	0.354376362194258\\
5972	0.354344776747356\\
5982	0.354313255831696\\
5992	0.354281799205153\\
6002	0.354250406626921\\
6012	0.354219077857501\\
6022	0.354187812658692\\
6032	0.354156610793582\\
6042	0.354125472026542\\
6052	0.354094396123211\\
6062	0.354063382850493\\
6072	0.354032431976543\\
6082	0.354001543270762\\
6092	0.353970716503786\\
6102	0.353939951447478\\
6112	0.353909247874921\\
6122	0.353878605560408\\
6132	0.35384802427943\\
6142	0.353817503808676\\
6152	0.353787043926017\\
6162	0.353756644410502\\
6172	0.353726305042348\\
6182	0.353696025602932\\
6192	0.353665805874785\\
6202	0.35363564564158\\
6212	0.353605544688129\\
6222	0.353575502800372\\
6232	0.35354551976537\\
6242	0.353515595371296\\
6252	0.353485729407432\\
6262	0.353455921664155\\
6272	0.353426171932935\\
6282	0.353396480006323\\
6292	0.353366845677948\\
6302	0.353337268742507\\
6312	0.353307748995758\\
6322	0.353278286234514\\
6332	0.353248880256633\\
6342	0.353219530861016\\
6352	0.353190237847595\\
6362	0.353161001017329\\
6372	0.353131820172196\\
6382	0.353102695115185\\
6392	0.353073625650294\\
6402	0.353044611582516\\
6412	0.353015652717838\\
6422	0.352986748863234\\
6432	0.352957899826654\\
6442	0.352929105417022\\
6452	0.35290036544423\\
6462	0.352871679719128\\
6472	0.352843048053517\\
6482	0.35281447026015\\
6492	0.352785946152718\\
6502	0.352757475545846\\
6512	0.352729058255089\\
6522	0.352700694096924\\
6532	0.352672382888745\\
6542	0.352644124448856\\
6552	0.352615918596465\\
6562	0.352587765151679\\
6572	0.352559663935498\\
6582	0.352531614769808\\
6592	0.352503617477378\\
6602	0.352475671881851\\
6612	0.352447777807739\\
6622	0.352419935080422\\
6632	0.352392143526134\\
6642	0.352364402971965\\
6652	0.352336713245853\\
6662	0.352309074176575\\
6672	0.352281485593748\\
6682	0.35225394732782\\
6692	0.352226459210064\\
6702	0.352199021072575\\
6712	0.352171632748262\\
6722	0.352144294070847\\
6732	0.352117004874854\\
6742	0.352089764995611\\
6752	0.352062574269238\\
6762	0.352035432532648\\
6772	0.352008339623536\\
6782	0.35198129538038\\
6792	0.351954299642431\\
6802	0.351927352249712\\
6812	0.351900453043011\\
6822	0.351873601863878\\
6832	0.351846798554616\\
6842	0.351820042958283\\
6852	0.351793334918681\\
6862	0.351766674280355\\
6872	0.351740060888587\\
6882	0.351713494589392\\
6892	0.351686975229514\\
6902	0.35166050265642\\
6912	0.351634076718296\\
6922	0.351607697264042\\
6932	0.351581364143272\\
6942	0.351555077206301\\
6952	0.35152883630415\\
6962	0.351502641288535\\
6972	0.351476492011867\\
6982	0.351450388327243\\
6992	0.351424330088448\\
7002	0.351398317149945\\
7012	0.351372349366875\\
7022	0.351346426595049\\
7032	0.35132054869095\\
7042	0.351294715511721\\
7052	0.351268926915169\\
7062	0.351243182759752\\
7072	0.351217482904586\\
7082	0.351191827209431\\
7092	0.351166215534693\\
7102	0.351140647741418\\
7112	0.351115123691289\\
7122	0.351089643246621\\
7132	0.351064206270358\\
7142	0.35103881262607\\
7152	0.351013462177949\\
7162	0.350988154790803\\
7172	0.350962890330055\\
7182	0.350937668661738\\
7192	0.350912489652493\\
7202	0.350887353169563\\
7212	0.350862259080792\\
7222	0.350837207254618\\
7232	0.350812197560073\\
7242	0.350787229866778\\
7252	0.350762304044939\\
7262	0.350737419965346\\
7272	0.350712577499365\\
7282	0.350687776518939\\
7292	0.350663016896584\\
7302	0.350638298505382\\
7312	0.350613621218983\\
7322	0.350588984911596\\
7332	0.350564389457993\\
7342	0.350539834733496\\
7352	0.350515320613985\\
7362	0.350490846975885\\
7372	0.350466413696169\\
7382	0.350442020652352\\
7392	0.350417667722489\\
7402	0.35039335478517\\
7412	0.350369081719521\\
7422	0.350344848405195\\
7432	0.350320654722377\\
7442	0.350296500551771\\
7452	0.350272385774606\\
7462	0.350248310272627\\
7472	0.350224273928098\\
7482	0.350200276623789\\
7492	0.350176318242987\\
7502	0.350152398669479\\
7512	0.350128517787559\\
7522	0.350104675482022\\
7532	0.350080871638161\\
7542	0.350057106141762\\
7552	0.350033378879105\\
7562	0.35000968973696\\
7572	0.349986038602583\\
7582	0.349962425363715\\
7592	0.349938849908577\\
7602	0.349915312125869\\
7612	0.349891811904769\\
7622	0.349868349134925\\
7632	0.349844923706459\\
7642	0.349821535509958\\
7652	0.349798184436477\\
7662	0.349774870377532\\
7672	0.3497515932251\\
7682	0.349728352871616\\
7692	0.34970514920997\\
7702	0.349681982133505\\
7712	0.349658851536013\\
7722	0.349635757311734\\
7732	0.349612699355354\\
7742	0.349589677562001\\
7752	0.349566691827244\\
7762	0.34954374204709\\
7772	0.349520828117979\\
7782	0.349497949936788\\
7792	0.349475107400822\\
7802	0.349452300407815\\
7812	0.349429528855926\\
7822	0.349406792643741\\
7832	0.349384091670264\\
7842	0.349361425834919\\
7852	0.349338795037548\\
7862	0.349316199178406\\
7872	0.34929363815816\\
7882	0.34927111187789\\
7892	0.349248620239081\\
7902	0.349226163143625\\
7912	0.349203740493816\\
7922	0.349181352192351\\
7932	0.349158998142325\\
7942	0.349136678247231\\
7952	0.349114392410957\\
7962	0.349092140537782\\
7972	0.349069922532376\\
7982	0.3490477382998\\
7992	0.349025587745499\\
8002	0.349003470775304\\
8012	0.348981387295426\\
8022	0.348959337212459\\
8032	0.348937320433374\\
8042	0.348915336865519\\
8052	0.348893386416615\\
8062	0.348871468994757\\
8072	0.348849584508409\\
8082	0.348827732866405\\
8092	0.348805913977944\\
8102	0.348784127752591\\
8112	0.348762374100271\\
8122	0.348740652931272\\
8132	0.348718964156242\\
8142	0.348697307686182\\
8152	0.348675683432451\\
8162	0.348654091306762\\
8172	0.348632531221176\\
8182	0.348611003088107\\
8192	0.348589506820314\\
8202	0.348568042330905\\
8212	0.348546609533329\\
8222	0.348525208341379\\
8232	0.348503838669189\\
8242	0.34848250043123\\
8252	0.348461193542312\\
8262	0.34843991791758\\
8272	0.34841867347251\\
8282	0.348397460122915\\
8292	0.348376277784933\\
8302	0.348355126375033\\
8312	0.348334005810011\\
8322	0.348312916006987\\
8332	0.348291856883406\\
8342	0.348270828357033\\
8352	0.348249830345954\\
8362	0.348228862768574\\
8372	0.348207925543613\\
8382	0.34818701859011\\
8392	0.348166141827414\\
8402	0.348145295175188\\
8412	0.348124478553405\\
8422	0.348103691882347\\
8432	0.348082935082602\\
8442	0.348062208075067\\
8452	0.348041510780941\\
8462	0.348020843121726\\
8472	0.348000205019226\\
8482	0.347979596395543\\
8492	0.347959017173079\\
8502	0.347938467274533\\
8512	0.347917946622897\\
8522	0.347897455141459\\
8532	0.347876992753797\\
8542	0.347856559383783\\
8552	0.347836154955576\\
8562	0.347815779393624\\
8572	0.34779543262266\\
8582	0.347775114567703\\
8592	0.347754825154057\\
8602	0.347734564307306\\
8612	0.347714331953317\\
8622	0.347694128018234\\
8632	0.347673952428482\\
8642	0.34765380511076\\
8652	0.347633685992044\\
8662	0.347613594999584\\
8672	0.347593532060902\\
8682	0.347573497103792\\
8692	0.347553490056316\\
8702	0.347533510846808\\
8712	0.347513559403867\\
8722	0.347493635656359\\
8732	0.347473739533414\\
8742	0.347453870964425\\
8752	0.34743402987905\\
8762	0.347414216207204\\
8772	0.347394429879065\\
8782	0.347374670825068\\
8792	0.347354938975903\\
8802	0.347335234262521\\
8812	0.347315556616122\\
8822	0.347295905968164\\
8832	0.347276282250353\\
8842	0.34725668539465\\
8852	0.347237115333264\\
8862	0.347217571998651\\
8872	0.347198055323517\\
8882	0.347178565240813\\
8892	0.347159101683734\\
8902	0.347139664585722\\
8912	0.347120253880457\\
8922	0.347100869501865\\
8932	0.347081511384109\\
8942	0.347062179461593\\
8952	0.347042873668959\\
8962	0.347023593941086\\
8972	0.347004340213088\\
8982	0.346985112420314\\
8992	0.346965910498346\\
9002	0.346946734383001\\
9012	0.346927584010323\\
9022	0.346908459316592\\
9032	0.346889360238311\\
9042	0.346870286712216\\
9052	0.346851238675267\\
9062	0.346832216064653\\
9072	0.346813218817784\\
9082	0.346794246872297\\
9092	0.346775300166051\\
9102	0.346756378637126\\
9112	0.346737482223823\\
9122	0.346718610864664\\
9132	0.346699764498387\\
9142	0.346680943063951\\
9152	0.346662146500529\\
9162	0.346643374747511\\
9172	0.3466246277445\\
9182	0.346605905431316\\
9192	0.346587207747988\\
9202	0.346568534634758\\
9212	0.34654988603208\\
9222	0.346531261880616\\
9232	0.346512662121237\\
9242	0.346494086695022\\
9252	0.346475535543257\\
9262	0.346457008607435\\
9272	0.346438505829251\\
9282	0.346420027150607\\
9292	0.346401572513606\\
9302	0.346383141860554\\
9312	0.346364735133958\\
9322	0.346346352276526\\
9332	0.346327993231164\\
9342	0.346309657940978\\
9352	0.34629134634927\\
9362	0.34627305839954\\
9372	0.346254794035482\\
9382	0.346236553200988\\
9392	0.346218335840141\\
9402	0.346200141897217\\
9412	0.346181971316687\\
9422	0.346163824043212\\
9432	0.346145700021642\\
9442	0.346127599197018\\
9452	0.346109521514571\\
9462	0.346091466919717\\
9472	0.346073435358062\\
9482	0.346055426775396\\
9492	0.346037441117697\\
9502	0.346019478331124\\
9512	0.346001538362022\\
9522	0.34598362115692\\
9532	0.345965726662528\\
9542	0.345947854825735\\
9552	0.345930005593614\\
9562	0.345912178913417\\
9572	0.345894374732573\\
9582	0.345876592998691\\
9592	0.345858833659557\\
9602	0.345841096663132\\
9612	0.345823381957555\\
9622	0.345805689491138\\
9632	0.345788019212369\\
9642	0.345770371069908\\
9652	0.345752745012589\\
9662	0.345735140989415\\
9672	0.345717558949565\\
9682	0.345699998842383\\
9692	0.345682460617387\\
9702	0.345664944224262\\
9712	0.34564744961286\\
9722	0.345629976733203\\
9732	0.345612525535478\\
9742	0.345595095970039\\
9752	0.345577687987404\\
9762	0.345560301538255\\
9772	0.345542936573441\\
9782	0.345525593043971\\
9792	0.345508270901017\\
9802	0.345490970095914\\
9812	0.345473690580157\\
9822	0.3454564323054\\
9832	0.345439195223459\\
9842	0.345421979286307\\
9852	0.345404784446077\\
9862	0.345387610655058\\
9872	0.345370457865696\\
9882	0.345353326030594\\
9892	0.345336215102509\\
9902	0.345319125034355\\
9912	0.345302055779198\\
9922	0.345285007290259\\
9932	0.345267979520912\\
9942	0.345250972424681\\
9952	0.345233985955243\\
9962	0.345217020066427\\
9972	0.345200074712211\\
9982	0.345183149846723\\
9992	0.345166245424238\\
10002	0.345149361399183\\
10012	0.345132497726129\\
10022	0.345115654359797\\
10032	0.345098831255053\\
10042	0.345082028366909\\
10052	0.345065245650523\\
10062	0.345048483061196\\
10072	0.345031740554373\\
10082	0.345015018085645\\
10092	0.344998315610744\\
10102	0.344981633085543\\
10112	0.344964970466058\\
10122	0.344948327708447\\
10132	0.344931704769005\\
10142	0.344915101604171\\
10152	0.34489851817052\\
10162	0.344881954424767\\
10172	0.344865410323765\\
10182	0.344848885824505\\
10192	0.344832380884112\\
10202	0.344815895459851\\
10212	0.344799429509122\\
10222	0.344782982989458\\
10232	0.344766555858528\\
10242	0.344750148074137\\
10252	0.34473375959422\\
10262	0.344717390376847\\
10272	0.34470104038022\\
10282	0.344684709562673\\
10292	0.344668397882671\\
10302	0.344652105298811\\
10312	0.344635831769818\\
10322	0.344619577254549\\
10332	0.344603341711989\\
10342	0.34458712510125\\
10352	0.344570927381576\\
10362	0.344554748512335\\
10372	0.344538588453024\\
10382	0.344522447163266\\
10392	0.34450632460281\\
10402	0.344490220731531\\
10412	0.344474135509427\\
10422	0.344458068896623\\
10432	0.344442020853368\\
10442	0.344425991340031\\
10452	0.344409980317109\\
10462	0.344393987745217\\
10472	0.344378013585094\\
10482	0.3443620577976\\
10492	0.344346120343718\\
10502	0.344330201184548\\
10512	0.344314300281313\\
10522	0.344298417595353\\
10532	0.344282553088128\\
10542	0.344266706721218\\
10552	0.34425087845632\\
10562	0.344235068255248\\
10572	0.344219276079934\\
10582	0.344203501892425\\
10592	0.344187745654887\\
10602	0.344172007329599\\
10612	0.344156286878957\\
10622	0.344140584265472\\
10632	0.344124899451767\\
10642	0.344109232400581\\
10652	0.344093583074767\\
10662	0.344077951437288\\
10672	0.344062337451223\\
10682	0.34404674107976\\
10692	0.3440311622862\\
10702	0.344015601033957\\
10712	0.344000057286553\\
10722	0.34398453100762\\
10732	0.343969022160903\\
10742	0.343953530710254\\
10752	0.343938056619634\\
10762	0.343922599853113\\
10772	0.34390716037487\\
10782	0.343891738149191\\
10792	0.343876333140469\\
10802	0.343860945313204\\
10812	0.343845574632002\\
10822	0.343830221061577\\
10832	0.343814884566746\\
10842	0.343799565112433\\
10852	0.343784262663666\\
10862	0.343768977185577\\
10872	0.343753708643403\\
10882	0.343738457002484\\
10892	0.343723222228263\\
10902	0.343708004286287\\
10912	0.343692803142203\\
10922	0.343677618761762\\
10932	0.343662451110815\\
10942	0.343647300155316\\
10952	0.343632165861318\\
10962	0.343617048194975\\
10972	0.343601947122542\\
10982	0.343586862610372\\
10992	0.343571794624918\\
11002	0.343556743132732\\
11012	0.343541708100464\\
11022	0.343526689494862\\
11032	0.343511687282772\\
11042	0.343496701431138\\
11052	0.343481731907\\
11062	0.343466778677494\\
11072	0.343451841709854\\
11082	0.343436920971408\\
11092	0.34342201642958\\
11102	0.343407128051891\\
11112	0.343392255805953\\
11122	0.343377399659476\\
11132	0.343362559580262\\
11142	0.343347735536206\\
11152	0.3433329274953\\
11162	0.343318135425624\\
11172	0.343303359295354\\
11182	0.343288599072756\\
11192	0.343273854726191\\
11202	0.343259126224108\\
11212	0.34324441353505\\
11222	0.343229716627649\\
11232	0.343215035470627\\
11242	0.343200370032799\\
11252	0.343185720283067\\
11262	0.343171086190424\\
11272	0.343156467723952\\
11282	0.343141864852821\\
11292	0.343127277546289\\
11302	0.343112705773705\\
11312	0.343098149504503\\
11322	0.343083608708205\\
11332	0.343069083354421\\
11342	0.343054573412847\\
11352	0.343040078853266\\
11362	0.343025599645547\\
11372	0.343011135759645\\
11382	0.3429966871656\\
11392	0.342982253833538\\
11402	0.342967835733669\\
11412	0.342953432836288\\
11422	0.342939045111775\\
11432	0.342924672530592\\
11442	0.342910315063287\\
11452	0.34289597268049\\
11462	0.342881645352914\\
11472	0.342867333051354\\
11482	0.34285303574669\\
11492	0.342838753409881\\
11502	0.342824486011971\\
11512	0.342810233524081\\
11522	0.342795995917419\\
11532	0.342781773163268\\
11542	0.342767565232996\\
11552	0.342753372098049\\
11562	0.342739193729953\\
11572	0.342725030100316\\
11582	0.342710881180823\\
11592	0.342696746943239\\
11602	0.342682627359408\\
11612	0.342668522401251\\
11622	0.34265443204077\\
11632	0.342640356250043\\
11642	0.342626295001225\\
11652	0.342612248266552\\
11662	0.342598216018333\\
11672	0.342584198228956\\
11682	0.342570194870886\\
11692	0.342556205916661\\
11702	0.3425422313389\\
11712	0.342528271110294\\
11722	0.342514325203611\\
11732	0.342500393591693\\
11742	0.342486476247458\\
11752	0.342472573143899\\
11762	0.342458684254082\\
11772	0.342444809551148\\
11782	0.342430949008312\\
11792	0.342417102598862\\
11802	0.342403270296158\\
11812	0.342389452073637\\
11822	0.342375647904805\\
11832	0.342361857763242\\
11842	0.3423480816226\\
11852	0.342334319456604\\
11862	0.342320571239048\\
11872	0.342306836943801\\
11882	0.3422931165448\\
11892	0.342279410016056\\
11902	0.342265717331649\\
11912	0.342252038465729\\
11922	0.342238373392517\\
11932	0.342224722086303\\
11942	0.34221108452145\\
11952	0.342197460672386\\
11962	0.342183850513611\\
11972	0.342170254019693\\
11982	0.342156671165269\\
11992	0.342143101925045\\
12002	0.342129546273794\\
12012	0.342116004186358\\
12022	0.342102475637646\\
12032	0.342088960602636\\
12042	0.342075459056371\\
12052	0.342061970973963\\
12062	0.342048496330591\\
12072	0.342035035101498\\
12082	0.342021587261996\\
12092	0.342008152787462\\
12102	0.341994731653339\\
12112	0.341981323835135\\
12122	0.341967929308426\\
12132	0.34195454804885\\
12142	0.34194118003211\\
12152	0.341927825233978\\
12162	0.341914483630285\\
12172	0.341901155196929\\
12182	0.341887839909873\\
12192	0.341874537745142\\
12202	0.341861248678825\\
12212	0.341847972687075\\
12222	0.341834709746108\\
12232	0.341821459832202\\
12242	0.341808222921699\\
12252	0.341794998991003\\
12262	0.341781788016581\\
12272	0.34176858997496\\
12282	0.341755404842731\\
12292	0.341742232596546\\
12302	0.341729073213118\\
12312	0.341715926669221\\
12322	0.341702792941692\\
12332	0.341689672007427\\
12342	0.341676563843383\\
12352	0.341663468426577\\
12362	0.341650385734086\\
12372	0.341637315743049\\
12382	0.341624258430662\\
12392	0.341611213774183\\
12402	0.341598181750927\\
12412	0.34158516233827\\
12422	0.341572155513647\\
12432	0.34155916125455\\
12442	0.341546179538531\\
12452	0.341533210343201\\
12462	0.341520253646227\\
12472	0.341507309425335\\
12482	0.341494377658309\\
12492	0.341481458322992\\
12502	0.34146855139728\\
12512	0.341455656859132\\
12522	0.341442774686559\\
12532	0.341429904857631\\
12542	0.341417047350474\\
12552	0.341404202143272\\
12562	0.341391369214263\\
12572	0.341378548541742\\
12582	0.341365740104061\\
12592	0.341352943879624\\
12602	0.341340159846895\\
12612	0.341327387984391\\
12622	0.341314628270683\\
12632	0.341301880684399\\
12642	0.341289145204221\\
12652	0.341276421808885\\
12662	0.341263710477182\\
12672	0.341251011187956\\
12682	0.341238323920108\\
12692	0.341225648652588\\
12702	0.341212985364405\\
12712	0.341200334034616\\
12722	0.341187694642336\\
12732	0.341175067166731\\
12742	0.341162451587019\\
12752	0.341149847882473\\
12762	0.341137256032416\\
12772	0.341124676016225\\
12782	0.34111210781333\\
12792	0.34109955140321\\
12802	0.3410870067654\\
12812	0.341074473879483\\
12822	0.341061952725096\\
12832	0.341049443281925\\
12842	0.34103694552971\\
12852	0.34102445944824\\
12862	0.341011985017355\\
12872	0.340999522216946\\
12882	0.340987071026956\\
12892	0.340974631427375\\
12902	0.340962203398247\\
12912	0.340949786919663\\
12922	0.340937381971765\\
12932	0.340924988534745\\
12942	0.340912606588843\\
12952	0.340900236114352\\
12962	0.340887877091609\\
12972	0.340875529501005\\
12982	0.340863193322976\\
12992	0.340850868538009\\
13002	0.340838555126639\\
13012	0.340826253069449\\
13022	0.340813962347071\\
13032	0.340801682940184\\
13042	0.340789414829517\\
13052	0.340777157995843\\
13062	0.340764912419987\\
13072	0.340752678082818\\
13082	0.340740454965254\\
13092	0.340728243048261\\
13102	0.34071604231285\\
13112	0.340703852740079\\
13122	0.340691674311055\\
13132	0.340679507006928\\
13142	0.340667350808899\\
13152	0.34065520569821\\
13162	0.340643071656152\\
13172	0.340630948664064\\
13182	0.340618836703325\\
13192	0.340606735755366\\
13202	0.340594645801659\\
13212	0.340582566823724\\
13222	0.340570498803124\\
13232	0.340558441721469\\
13242	0.340546395560413\\
13252	0.340534360301654\\
13262	0.340522335926937\\
13272	0.34051032241805\\
13282	0.340498319756825\\
13292	0.340486327925138\\
13302	0.34047434690491\\
13312	0.340462376678106\\
13322	0.340450417226735\\
13332	0.340438468532848\\
13342	0.340426530578541\\
13352	0.340414603345953\\
13362	0.340402686817266\\
13372	0.340390780974705\\
13382	0.340378885800538\\
13392	0.340367001277078\\
13402	0.340355127386677\\
13412	0.340343264111731\\
13422	0.34033141143468\\
13432	0.340319569338004\\
13442	0.340307737804227\\
13452	0.340295916815913\\
13462	0.340284106355671\\
13472	0.340272306406148\\
13482	0.340260516950035\\
13492	0.340248737970064\\
13502	0.340236969449008\\
13512	0.340225211369682\\
13522	0.340213463714941\\
13532	0.340201726467683\\
13542	0.340189999610843\\
13552	0.340178283127402\\
13562	0.340166577000376\\
13572	0.340154881212827\\
13582	0.340143195747852\\
13592	0.340131520588592\\
13602	0.340119855718226\\
13612	0.340108201119975\\
13622	0.340096556777098\\
13632	0.340084922672895\\
13642	0.340073298790704\\
13652	0.340061685113903\\
13662	0.340050081625911\\
13672	0.340038488310184\\
13682	0.340026905150218\\
13692	0.340015332129549\\
13702	0.340003769231751\\
13712	0.339992216440435\\
13722	0.339980673739253\\
13732	0.339969141111895\\
13742	0.339957618542089\\
13752	0.339946106013601\\
13762	0.339934603510236\\
13772	0.339923111015837\\
13782	0.339911628514283\\
13792	0.339900155989493\\
13802	0.339888693425423\\
13812	0.339877240806066\\
13822	0.339865798115453\\
13832	0.339854365337653\\
13842	0.339842942456771\\
13852	0.339831529456949\\
13862	0.339820126322367\\
13872	0.339808733037241\\
13882	0.339797349585824\\
13892	0.339785975952407\\
13902	0.339774612121315\\
13912	0.339763258076911\\
13922	0.339751913803595\\
13932	0.339740579285801\\
13942	0.339729254508002\\
13952	0.339717939454703\\
13962	0.339706634110449\\
13972	0.339695338459819\\
13982	0.339684052487427\\
13992	0.339672776177923\\
14002	0.339661509515993\\
14012	0.339650252486357\\
14022	0.339639005073773\\
14032	0.339627767263032\\
14042	0.339616539038959\\
14052	0.339605320386416\\
14062	0.339594111290298\\
14072	0.339582911735538\\
14082	0.339571721707099\\
14092	0.339560541189982\\
14102	0.339549370169221\\
14112	0.339538208629884\\
14122	0.339527056557075\\
14132	0.339515913935929\\
14142	0.339504780751617\\
14152	0.339493656989345\\
14162	0.33948254263435\\
14172	0.339471437671904\\
14182	0.339460342087313\\
14192	0.339449255865915\\
14202	0.339438178993085\\
14212	0.339427111454226\\
14222	0.339416053234778\\
14232	0.339405004320212\\
14242	0.339393964696034\\
14252	0.339382934347782\\
14262	0.339371913261026\\
14272	0.339360901421368\\
14282	0.339349898814445\\
14292	0.339338905425926\\
14302	0.33932792124151\\
14312	0.339316946246931\\
14322	0.339305980427954\\
14332	0.339295023770376\\
14342	0.339284076260027\\
14352	0.339273137882767\\
14362	0.33926220862449\\
14372	0.339251288471119\\
14382	0.339240377408613\\
14392	0.339229475422958\\
14402	0.339218582500173\\
14412	0.33920769862631\\
14422	0.339196823787451\\
14432	0.339185957969707\\
14442	0.339175101159225\\
14452	0.339164253342178\\
14462	0.339153414504773\\
14472	0.339142584633246\\
14482	0.339131763713866\\
14492	0.33912095173293\\
14502	0.339110148676768\\
14512	0.339099354531737\\
14522	0.339088569284228\\
14532	0.339077792920661\\
14542	0.339067025427485\\
14552	0.339056266791181\\
14562	0.339045516998258\\
14572	0.339034776035257\\
14582	0.339024043888748\\
14592	0.339013320545329\\
14602	0.33900260599163\\
14612	0.33899190021431\\
14622	0.338981203200057\\
14632	0.338970514935589\\
14642	0.338959835407652\\
14652	0.338949164603023\\
14662	0.338938502508507\\
14672	0.338927849110939\\
14682	0.338917204397182\\
14692	0.338906568354127\\
14702	0.338895940968697\\
14712	0.338885322227841\\
14722	0.338874712118537\\
14732	0.338864110627792\\
14742	0.338853517742642\\
14752	0.338842933450151\\
14762	0.33883235773741\\
14772	0.338821790591541\\
14782	0.338811231999691\\
14792	0.338800681949037\\
14802	0.338790140426785\\
14812	0.338779607420166\\
14822	0.33876908291644\\
14832	0.338758566902897\\
14842	0.338748059366851\\
14852	0.338737560295646\\
14862	0.338727069676654\\
14872	0.338716587497271\\
14882	0.338706113744924\\
14892	0.338695648407066\\
14902	0.338685191471177\\
14912	0.338674742924764\\
14922	0.338664302755362\\
14932	0.338653870950531\\
14942	0.338643447497861\\
14952	0.338633032384966\\
14962	0.338622625599487\\
14972	0.338612227129093\\
14982	0.33860183696148\\
14992	0.338591455084368\\
15002	0.338581081485506\\
15012	0.338570716152668\\
15022	0.338560359073655\\
15032	0.338550010236293\\
15042	0.338539669628435\\
15052	0.338529337237961\\
15062	0.338519013052775\\
15072	0.338508697060808\\
15082	0.338498389250018\\
15092	0.338488089608386\\
15102	0.338477798123921\\
15112	0.338467514784658\\
15122	0.338457239578655\\
15132	0.338446972493997\\
15142	0.338436713518795\\
15152	0.338426462641185\\
15162	0.338416219849327\\
15172	0.338405985131408\\
15182	0.338395758475639\\
15192	0.338385539870256\\
15202	0.338375329303522\\
15212	0.338365126763722\\
15222	0.338354932239167\\
15232	0.338344745718193\\
15242	0.338334567189162\\
15252	0.338324396640458\\
15262	0.338314234060492\\
15272	0.338304079437698\\
15282	0.338293932760534\\
15292	0.338283794017484\\
15302	0.338273663197055\\
15312	0.33826354028778\\
15322	0.338253425278215\\
15332	0.338243318156938\\
15342	0.338233218912555\\
15352	0.338223127533694\\
15362	0.338213044009006\\
15372	0.338202968327168\\
15382	0.338192900476879\\
15392	0.338182840446862\\
15402	0.338172788225865\\
15412	0.338162743802657\\
15422	0.338152707166034\\
15432	0.338142678304812\\
15442	0.338132657207833\\
15452	0.33812264386396\\
15462	0.338112638262082\\
15472	0.338102640391108\\
15482	0.338092650239973\\
15492	0.338082667797634\\
15502	0.338072693053071\\
15512	0.338062725995286\\
15522	0.338052766613304\\
15532	0.338042814896176\\
15542	0.338032870832971\\
15552	0.338022934412785\\
15562	0.338013005624733\\
15572	0.338003084457954\\
15582	0.337993170901611\\
15592	0.337983264944888\\
15602	0.33797336657699\\
15612	0.337963475787148\\
15622	0.337953592564611\\
15632	0.337943716898654\\
15642	0.337933848778572\\
15652	0.337923988193682\\
15662	0.337914135133324\\
15672	0.337904289586859\\
15682	0.337894451543672\\
15692	0.337884620993166\\
15702	0.33787479792477\\
15712	0.337864982327932\\
15722	0.337855174192122\\
15732	0.337845373506833\\
15742	0.337835580261578\\
15752	0.337825794445893\\
15762	0.337816016049333\\
15772	0.337806245061478\\
15782	0.337796481471925\\
15792	0.337786725270297\\
15802	0.337776976446234\\
15812	0.337767234989399\\
15822	0.337757500889476\\
15832	0.337747774136171\\
15842	0.337738054719209\\
15852	0.337728342628337\\
15862	0.337718637853324\\
15872	0.337708940383957\\
15882	0.337699250210046\\
15892	0.337689567321422\\
15902	0.337679891707934\\
15912	0.337670223359455\\
15922	0.337660562265876\\
15932	0.337650908417109\\
15942	0.337641261803087\\
15952	0.337631622413763\\
15962	0.337621990239112\\
15972	0.337612365269126\\
15982	0.337602747493819\\
15992	0.337593136903226\\
16002	0.337583533487401\\
16012	0.337573937236417\\
16022	0.33756434814037\\
16032	0.337554766189374\\
16042	0.337545191373562\\
16052	0.337535623683088\\
16062	0.337526063108127\\
16072	0.337516509638872\\
16082	0.337506963265535\\
16092	0.337497423978351\\
16102	0.33748789176757\\
16112	0.337478366623465\\
16122	0.337468848536328\\
16132	0.337459337496468\\
16142	0.337449833494217\\
16152	0.337440336519924\\
16162	0.337430846563958\\
16172	0.337421363616705\\
16182	0.337411887668575\\
16192	0.337402418709993\\
16202	0.337392956731404\\
16212	0.337383501723274\\
16222	0.337374053676084\\
16232	0.337364612580338\\
16242	0.337355178426557\\
16252	0.33734575120528\\
16262	0.337336330907067\\
16272	0.337326917522495\\
16282	0.33731751104216\\
16292	0.337308111456677\\
16302	0.33729871875668\\
16312	0.337289332932819\\
16322	0.337279953975767\\
16332	0.337270581876211\\
16342	0.337261216624859\\
16352	0.337251858212437\\
16362	0.337242506629688\\
16372	0.337233161867374\\
16382	0.337223823916276\\
};
\addlegendentry{\small{$Q\brc{M}$, Scheme A, Dense}}

\addplot [color=mycolor5, dashed, line width=1.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
32	0.2025183951269\\
64	0.185429009085229\\
128	0.174143832915551\\
256	0.165244639230626\\
512	0.158728915601167\\
1024	0.151887266570477\\
2048	0.148815643290833\\
4096	0.143391060662687\\
8192	0.13852687482772\\
16384	0.13263163725019\\
};
\addlegendentry{\small{$\maC \brc{M}$, Scheme B, Dense}}

\addplot [color=mycolor4, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
32	0.242501589130227\\
42	0.228608190773604\\
52	0.219362895341222\\
62	0.212623330851331\\
72	0.207415860095755\\
82	0.203226412117794\\
92	0.19975463176549\\
102	0.196811683361238\\
112	0.194272052752713\\
122	0.192048586981364\\
132	0.190078597759256\\
142	0.18831566433098\\
152	0.186724564115846\\
162	0.185278011562725\\
172	0.183954488957537\\
182	0.182736761571206\\
192	0.181610835625045\\
202	0.1805652108809\\
212	0.179590334114147\\
222	0.17867819255682\\
232	0.177822006774371\\
242	0.177015995417717\\
252	0.176255192752042\\
262	0.175535305494679\\
272	0.174852599313864\\
282	0.174203807976026\\
292	0.17358605997713\\
302	0.17299681880796\\
312	0.172433833950647\\
322	0.171895100395103\\
332	0.171378824974399\\
342	0.1708833981988\\
352	0.17040737055506\\
362	0.169949432455711\\
372	0.169508397190413\\
382	0.169083186360813\\
392	0.168672817381252\\
402	0.168276392706752\\
412	0.167893090512319\\
422	0.167522156597314\\
432	0.167162897328489\\
442	0.166814673467294\\
452	0.166476894753033\\
462	0.166149015134524\\
472	0.165830528560162\\
482	0.165520965250465\\
492	0.165219888388887\\
502	0.164926891176329\\
512	0.164641594202894\\
522	0.164363643097125\\
532	0.164092706418656\\
542	0.163828473764904\\
552	0.163570654066516\\
562	0.16331897404962\\
572	0.163073176845872\\
582	0.162833020733734\\
592	0.162598277996528\\
602	0.162368733884628\\
612	0.162144185670715\\
622	0.161924441788339\\
632	0.161709321045219\\
642	0.161498651903708\\
652	0.161292271821714\\
662	0.161090026648148\\
672	0.160891770067622\\
682	0.160697363089708\\
692	0.160506673578568\\
702	0.160319575819234\\
712	0.160135950117184\\
722	0.159955682428227\\
732	0.159778664016017\\
742	0.159604791134767\\
752	0.159433964735005\\
762	0.159266090190405\\
772	0.159101077043923\\
782	0.158938838771643\\
792	0.158779292562883\\
802	0.158622359115247\\
812	0.158467962443436\\
822	0.158316029700727\\
832	0.158166491012146\\
842	0.158019279318425\\
852	0.157874330229933\\
862	0.157731581889832\\
872	0.157590974845768\\
882	0.157452451929478\\
892	0.157315958143741\\
902	0.15718144055614\\
912	0.157048848199154\\
922	0.15691813197615\\
932	0.156789244572843\\
942	0.156662140373874\\
952	0.156536775384135\\
962	0.156413107154548\\
972	0.15629109471198\\
982	0.156170698493034\\
992	0.156051880281466\\
1002	0.155934603148985\\
1012	0.155818831399233\\
1022	0.155704530514728\\
1032	0.155591667106607\\
1042	0.155480208866971\\
1052	0.1553701245237\\
1062	0.155261383797555\\
1072	0.155153957361471\\
1082	0.155047816801864\\
1092	0.154942934581878\\
1102	0.154839284006426\\
1112	0.154736839188936\\
1122	0.154635575019702\\
1132	0.15453546713575\\
1142	0.154436491892127\\
1152	0.154338626334545\\
1162	0.154241848173294\\
1172	0.154146135758359\\
1182	0.154051468055679\\
1192	0.153957824624479\\
1202	0.153865185595625\\
1212	0.153773531650939\\
1222	0.153682844003439\\
1232	0.153593104378434\\
1242	0.153504294995448\\
1252	0.153416398550924\\
1262	0.153329398201666\\
1272	0.153243277548985\\
1282	0.153158020623514\\
1292	0.153073611870656\\
1302	0.152990036136635\\
1312	0.152907278655122\\
1322	0.152825325034409\\
1332	0.152744161245097\\
1342	0.152663773608285\\
1352	0.152584148784226\\
1362	0.152505273761434\\
1372	0.152427135846223\\
1382	0.152349722652643\\
1392	0.15227302209282\\
1402	0.152197022367659\\
1412	0.152121711957901\\
1422	0.152047079615524\\
1432	0.151973114355466\\
1442	0.151899805447654\\
1452	0.151827142409335\\
1462	0.151755114997683\\
1472	0.151683713202679\\
1482	0.151612927240255\\
1492	0.151542747545675\\
1502	0.151473164767163\\
1512	0.151404169759755\\
1522	0.151335753579362\\
1532	0.151267907477053\\
1542	0.15120062289353\\
1552	0.151133891453794\\
1562	0.151067704962001\\
1572	0.151002055396487\\
1582	0.150936934904967\\
1592	0.150872335799893\\
1602	0.150808250553974\\
1612	0.150744671795836\\
1622	0.150681592305831\\
1632	0.150619005011989\\
1642	0.150556902986092\\
1652	0.150495279439885\\
1662	0.150434127721404\\
1672	0.150373441311425\\
1682	0.150313213820026\\
1692	0.150253438983255\\
1702	0.150194110659909\\
1712	0.15013522282841\\
1722	0.150076769583777\\
1732	0.150018745134698\\
1742	0.149961143800688\\
1752	0.149903960009332\\
1762	0.14984718829362\\
1772	0.149790823289351\\
1782	0.149734859732627\\
1792	0.149679292457415\\
1802	0.149624116393186\\
1812	0.149569326562616\\
1822	0.149514918079366\\
1832	0.149460886145919\\
1842	0.149407226051482\\
1852	0.14935393316995\\
1862	0.149301002957927\\
1872	0.149248430952807\\
1882	0.149196212770903\\
1892	0.149144344105636\\
1902	0.149092820725775\\
1912	0.149041638473717\\
1922	0.148990793263828\\
1932	0.148940281080823\\
1942	0.148890097978188\\
1952	0.148840240076651\\
1962	0.148790703562695\\
1972	0.148741484687106\\
1982	0.148692579763565\\
1992	0.148643985167275\\
2002	0.148595697333629\\
2012	0.148547712756906\\
2022	0.148500027989012\\
2032	0.148452639638243\\
2042	0.148405544368088\\
2052	0.148358738896063\\
2062	0.14831221999257\\
2072	0.148265984479791\\
2082	0.148220029230608\\
2092	0.14817435116755\\
2102	0.14812894726177\\
2112	0.148083814532044\\
2122	0.148038950043796\\
2132	0.147994350908153\\
2142	0.147950014281015\\
2152	0.147905937362152\\
2162	0.147862117394328\\
2172	0.147818551662439\\
2182	0.147775237492674\\
2192	0.147732172251703\\
2202	0.147689353345874\\
2212	0.14764677822044\\
2222	0.147604444358796\\
2232	0.147562349281739\\
2242	0.147520490546748\\
2252	0.147478865747272\\
2262	0.147437472512045\\
2272	0.147396308504411\\
2282	0.147355371421667\\
2292	0.14731465899442\\
2302	0.147274168985964\\
2312	0.14723389919166\\
2322	0.147193847438344\\
2332	0.14715401158374\\
2342	0.147114389515886\\
2352	0.147074979152581\\
2362	0.147035778440834\\
2372	0.146996785356334\\
2382	0.146957997902925\\
2392	0.146919414112101\\
2402	0.146881032042503\\
2412	0.146842849779433\\
2422	0.146804865434379\\
2432	0.146767077144547\\
2442	0.146729483072404\\
2452	0.146692081405234\\
2462	0.146654870354701\\
2472	0.146617848156423\\
2482	0.146581013069551\\
2492	0.146544363376364\\
2502	0.146507897381867\\
2512	0.146471613413398\\
2522	0.146435509820248\\
2532	0.146399584973285\\
2542	0.146363837264584\\
2552	0.146328265107071\\
2562	0.146292866934168\\
2572	0.14625764119945\\
2582	0.146222586376306\\
2592	0.14618770095761\\
2602	0.146152983455397\\
2612	0.146118432400542\\
2622	0.146084046342456\\
2632	0.146049823848772\\
2642	0.146015763505058\\
2652	0.145981863914516\\
2662	0.145948123697696\\
2672	0.145914541492223\\
2682	0.14588111595251\\
2692	0.1458478457495\\
2702	0.145814729570394\\
2712	0.145781766118392\\
2722	0.145748954112443\\
2732	0.145716292286995\\
2742	0.145683779391746\\
2752	0.145651414191412\\
2762	0.145619195465483\\
2772	0.145587122008001\\
2782	0.145555192627331\\
2792	0.145523406145936\\
2802	0.145491761400164\\
2812	0.145460257240034\\
2822	0.145428892529023\\
2832	0.145397666143867\\
2842	0.145366576974353\\
2852	0.145335623923126\\
2862	0.145304805905492\\
2872	0.14527412184923\\
2882	0.145243570694403\\
2892	0.145213151393175\\
2902	0.145182862909632\\
2912	0.145152704219604\\
2922	0.145122674310492\\
2932	0.145092772181099\\
2942	0.145062996841459\\
2952	0.145033347312675\\
2962	0.14500382262676\\
2972	0.144974421826473\\
2982	0.144945143965168\\
2992	0.14491598810664\\
3002	0.144886953324974\\
3012	0.144858038704397\\
3022	0.144829243339136\\
3032	0.144800566333274\\
3042	0.144772006800607\\
3052	0.144743563864513\\
3062	0.144715236657812\\
3072	0.144687024322636\\
3082	0.144658926010295\\
3092	0.144630940881155\\
3102	0.144603068104507\\
3112	0.144575306858444\\
3122	0.144547656329741\\
3132	0.144520115713735\\
3142	0.144492684214207\\
3152	0.144465361043266\\
3162	0.144438145421235\\
3172	0.144411036576543\\
3182	0.144384033745609\\
3192	0.144357136172739\\
3202	0.14433034311002\\
3212	0.144303653817209\\
3222	0.14427706756164\\
3232	0.144250583618115\\
3242	0.144224201268808\\
3252	0.144197919803167\\
3262	0.144171738517819\\
3272	0.144145656716471\\
3282	0.144119673709824\\
3292	0.144093788815474\\
3302	0.144068001357828\\
3312	0.144042310668012\\
3322	0.144016716083784\\
3332	0.14399121694945\\
3342	0.143965812615777\\
3352	0.143940502439914\\
3362	0.143915285785304\\
3372	0.14389016202161\\
3382	0.143865130524632\\
3392	0.143840190676229\\
3402	0.143815341864244\\
3412	0.143790583482427\\
3422	0.143765914930363\\
3432	0.143741335613393\\
3442	0.143716844942551\\
3452	0.143692442334483\\
3462	0.143668127211386\\
3472	0.143643899000932\\
3482	0.143619757136206\\
3492	0.143595701055634\\
3502	0.143571730202922\\
3512	0.143547844026989\\
3522	0.143524041981902\\
3532	0.143500323526817\\
3542	0.143476688125911\\
3552	0.143453135248329\\
3562	0.143429664368118\\
3572	0.143406274964169\\
3582	0.143382966520161\\
3592	0.143359738524501\\
3602	0.14333659047027\\
3612	0.143313521855163\\
3622	0.143290532181441\\
3632	0.14326762095587\\
3642	0.143244787689671\\
3652	0.143222031898468\\
3662	0.143199353102236\\
3672	0.143176750825247\\
3682	0.143154224596025\\
3692	0.14313177394729\\
3702	0.143109398415918\\
3712	0.143087097542882\\
3722	0.143064870873213\\
3732	0.143042717955952\\
3742	0.143020638344098\\
3752	0.142998631594571\\
3762	0.142976697268162\\
3772	0.142954834929488\\
3782	0.142933044146952\\
3792	0.142911324492699\\
3802	0.142889675542571\\
3812	0.142868096876069\\
3822	0.14284658807631\\
3832	0.142825148729987\\
3842	0.142803778427326\\
3852	0.142782476762052\\
3862	0.142761243331345\\
3872	0.142740077735806\\
3882	0.142718979579414\\
3892	0.142697948469493\\
3902	0.142676984016674\\
3912	0.142656085834858\\
3922	0.142635253541179\\
3932	0.142614486755972\\
3942	0.142593785102733\\
3952	0.142573148208093\\
3962	0.142552575701773\\
3972	0.142532067216559\\
3982	0.142511622388266\\
3992	0.142491240855705\\
4002	0.142470922260653\\
4012	0.142450666247816\\
4022	0.142430472464803\\
4032	0.142410340562096\\
4042	0.142390270193012\\
4052	0.14237026101368\\
4062	0.142350312683008\\
4072	0.142330424862657\\
4082	0.142310597217006\\
4092	0.142290829413129\\
4102	0.142271121120764\\
4112	0.142251472012287\\
4122	0.142231881762681\\
4132	0.142212350049513\\
4142	0.142192876552907\\
4152	0.142173460955512\\
4162	0.142154102942483\\
4172	0.14213480220145\\
4182	0.142115558422498\\
4192	0.142096371298134\\
4202	0.14207724052327\\
4212	0.142058165795194\\
4222	0.142039146813547\\
4232	0.1420201832803\\
4242	0.142001274899727\\
4252	0.141982421378388\\
4262	0.141963622425098\\
4272	0.141944877750913\\
4282	0.141926187069099\\
4292	0.141907550095116\\
4302	0.141888966546594\\
4312	0.141870436143311\\
4322	0.141851958607171\\
4332	0.141833533662187\\
4342	0.141815161034453\\
4352	0.141796840452131\\
4362	0.141778571645426\\
4372	0.141760354346565\\
4382	0.141742188289784\\
4392	0.141724073211299\\
4402	0.141706008849294\\
4412	0.141687994943898\\
4422	0.141670031237168\\
4432	0.14165211747307\\
4442	0.141634253397458\\
4452	0.141616438758061\\
4462	0.14159867330446\\
4472	0.141580956788072\\
4482	0.141563288962134\\
4492	0.141545669581682\\
4502	0.141528098403537\\
4512	0.141510575186289\\
4522	0.141493099690275\\
4532	0.141475671677568\\
4542	0.141458290911956\\
4552	0.14144095715893\\
4562	0.141423670185666\\
4572	0.141406429761009\\
4582	0.141389235655455\\
4592	0.141372087641143\\
4602	0.141354985491831\\
4612	0.141337928982886\\
4622	0.141320917891268\\
4632	0.141303951995516\\
4642	0.14128703107573\\
4652	0.141270154913561\\
4662	0.141253323292194\\
4672	0.141236535996336\\
4682	0.141219792812199\\
4692	0.141203093527489\\
4702	0.141186437931391\\
4712	0.141169825814556\\
4722	0.141153256969088\\
4732	0.141136731188529\\
4742	0.141120248267849\\
4752	0.141103808003431\\
4762	0.141087410193058\\
4772	0.141071054635902\\
4782	0.141054741132511\\
4792	0.141038469484796\\
4802	0.141022239496017\\
4812	0.141006050970778\\
4822	0.140989903715006\\
4832	0.140973797535945\\
4842	0.140957732242143\\
4852	0.14094170764344\\
4862	0.140925723550957\\
4872	0.140909779777085\\
4882	0.140893876135472\\
4892	0.140878012441016\\
4902	0.140862188509848\\
4912	0.140846404159329\\
4922	0.140830659208031\\
4932	0.140814953475733\\
4942	0.140799286783407\\
4952	0.140783658953208\\
4962	0.140768069808467\\
4972	0.140752519173676\\
4982	0.140737006874481\\
4992	0.140721532737671\\
5002	0.14070609659117\\
5012	0.140690698264023\\
5022	0.140675337586393\\
5032	0.140660014389546\\
5042	0.140644728505843\\
5052	0.140629479768731\\
5062	0.140614268012735\\
5072	0.140599093073448\\
5082	0.14058395478752\\
5092	0.140568852992653\\
5102	0.140553787527589\\
5112	0.140538758232102\\
5122	0.140523764946991\\
5132	0.140508807514069\\
5142	0.140493885776156\\
5152	0.14047899957707\\
5162	0.14046414876162\\
5172	0.140449333175596\\
5182	0.140434552665763\\
5192	0.140419807079849\\
5202	0.140405096266542\\
5212	0.14039042007548\\
5222	0.140375778357241\\
5232	0.140361170963339\\
5242	0.140346597746214\\
5252	0.140332058559227\\
5262	0.140317553256647\\
5272	0.14030308169365\\
5282	0.140288643726308\\
5292	0.140274239211583\\
5302	0.140259868007319\\
5312	0.140245529972236\\
5322	0.140231224965921\\
5332	0.140216952848824\\
5342	0.140202713482249\\
5352	0.140188506728345\\
5362	0.140174332450106\\
5372	0.140160190511357\\
5382	0.140146080776751\\
5392	0.140132003111763\\
5402	0.140117957382681\\
5412	0.140103943456602\\
5422	0.140089961201424\\
5432	0.14007601048584\\
5442	0.140062091179331\\
5452	0.140048203152165\\
5462	0.14003434627538\\
5472	0.140020520420791\\
5482	0.140006725460972\\
5492	0.13999296126926\\
5502	0.139979227719742\\
5512	0.139965524687253\\
5522	0.139951852047367\\
5532	0.139938209676397\\
5542	0.139924597451382\\
5552	0.139911015250086\\
5562	0.139897462950993\\
5572	0.139883940433297\\
5582	0.139870447576903\\
5592	0.139856984262414\\
5602	0.139843550371132\\
5612	0.13983014578505\\
5622	0.139816770386848\\
5632	0.139803424059884\\
5642	0.139790106688193\\
5652	0.139776818156483\\
5662	0.139763558350123\\
5672	0.139750327155146\\
5682	0.139737124458239\\
5692	0.13972395014674\\
5702	0.139710804108631\\
5712	0.139697686232537\\
5722	0.139684596407718\\
5732	0.139671534524066\\
5742	0.139658500472098\\
5752	0.139645494142954\\
5762	0.139632515428391\\
5772	0.13961956422078\\
5782	0.139606640413098\\
5792	0.139593743898926\\
5802	0.139580874572445\\
5812	0.139568032328431\\
5822	0.13955521706225\\
5832	0.139542428669855\\
5842	0.139529667047778\\
5852	0.139516932093131\\
5862	0.139504223703599\\
5872	0.139491541777437\\
5882	0.139478886213461\\
5892	0.139466256911054\\
5902	0.13945365377015\\
5912	0.13944107669124\\
5922	0.139428525575362\\
5932	0.139416000324098\\
5942	0.139403500839573\\
5952	0.139391027024448\\
5962	0.139378578781916\\
5972	0.139366156015702\\
5982	0.139353758630054\\
5992	0.139341386529743\\
6002	0.139329039620059\\
6012	0.139316717806804\\
6022	0.139304420996294\\
6032	0.139292149095348\\
6042	0.139279902011293\\
6052	0.139267679651952\\
6062	0.139255481925647\\
6072	0.139243308741193\\
6082	0.139231160007893\\
6092	0.139219035635536\\
6102	0.139206935534396\\
6112	0.139194859615224\\
6122	0.139182807789247\\
6132	0.139170779968165\\
6142	0.139158776064149\\
6152	0.139146795989833\\
6162	0.139134839658316\\
6172	0.139122906983156\\
6182	0.139110997878367\\
6192	0.139099112258417\\
6202	0.139087250038223\\
6212	0.139075411133151\\
6222	0.139063595459008\\
6232	0.139051802932045\\
6242	0.139040033468949\\
6252	0.139028286986843\\
6262	0.139016563403281\\
6272	0.139004862636246\\
6282	0.138993184604148\\
6292	0.13898152922582\\
6302	0.138969896420514\\
6312	0.1389582861079\\
6322	0.138946698208065\\
6332	0.138935132641504\\
6342	0.138923589329123\\
6352	0.138912068192234\\
6362	0.138900569152554\\
6372	0.138889092132199\\
6382	0.138877637053683\\
6392	0.138866203839917\\
6402	0.138854792414204\\
6412	0.138843402700238\\
6422	0.138832034622099\\
6432	0.138820688104253\\
6442	0.138809363071549\\
6452	0.138798059449216\\
6462	0.13878677716286\\
6472	0.138775516138461\\
6482	0.138764276302374\\
6492	0.138753057581322\\
6502	0.138741859902396\\
6512	0.138730683193052\\
6522	0.13871952738111\\
6532	0.13870839239475\\
6542	0.138697278162508\\
6552	0.138686184613279\\
6562	0.138675111676309\\
6572	0.138664059281197\\
6582	0.138653027357889\\
6592	0.138642015836679\\
6602	0.138631024648205\\
6612	0.138620053723445\\
6622	0.138609102993722\\
6632	0.13859817239069\\
6642	0.138587261846345\\
6652	0.138576371293012\\
6662	0.138565500663349\\
6672	0.138554649890343\\
6682	0.138543818907307\\
6692	0.138533007647881\\
6702	0.138522216046025\\
6712	0.138511444036024\\
6722	0.138500691552477\\
6732	0.138489958530302\\
6742	0.138479244904733\\
6752	0.138468550611315\\
6762	0.138457875585903\\
6772	0.138447219764664\\
6782	0.138436583084068\\
6792	0.138425965480892\\
6802	0.138415366892217\\
6812	0.138404787255424\\
6822	0.138394226508191\\
6832	0.138383684588498\\
6842	0.138373161434616\\
6852	0.138362656985113\\
6862	0.138352171178847\\
6872	0.138341703954966\\
6882	0.138331255252907\\
6892	0.138320825012394\\
6902	0.138310413173433\\
6912	0.138300019676316\\
6922	0.138289644461615\\
6932	0.13827928747018\\
6942	0.138268948643141\\
6952	0.138258627921902\\
6962	0.138248325248143\\
6972	0.138238040563816\\
6982	0.138227773811143\\
6992	0.138217524932616\\
7002	0.138207293870996\\
7012	0.138197080569307\\
7022	0.13818688497084\\
7032	0.138176707019148\\
7042	0.138166546658045\\
7052	0.138156403831605\\
7062	0.138146278484159\\
7072	0.138136170560296\\
7082	0.138126080004858\\
7092	0.138116006762944\\
7102	0.1381059507799\\
7112	0.138095912001326\\
7122	0.138085890373071\\
7132	0.138075885841228\\
7142	0.138065898352138\\
7152	0.138055927852388\\
7162	0.138045974288806\\
7172	0.138036037608462\\
7182	0.138026117758665\\
7192	0.138016214686965\\
7202	0.138006328341147\\
7212	0.137996458669233\\
7222	0.13798660561948\\
7232	0.137976769140377\\
7242	0.137966949180644\\
7252	0.137957145689234\\
7262	0.137947358615326\\
7272	0.137937587908328\\
7282	0.137927833517875\\
7292	0.137918095393826\\
7302	0.137908373486264\\
7312	0.137898667745494\\
7322	0.137888978122042\\
7332	0.137879304566654\\
7342	0.137869647030295\\
7352	0.137860005464147\\
7362	0.137850379819606\\
7372	0.137840770048287\\
7382	0.137831176102014\\
7392	0.137821597932825\\
7402	0.13781203549297\\
7412	0.137802488734908\\
7422	0.137792957611305\\
7432	0.137783442075038\\
7442	0.137773942079186\\
7452	0.137764457577037\\
7462	0.13775498852208\\
7472	0.137745534868007\\
7482	0.137736096568713\\
7492	0.137726673578293\\
7502	0.137717265851039\\
7512	0.137707873341445\\
7522	0.137698496004198\\
7532	0.137689133794183\\
7542	0.137679786666481\\
7552	0.137670454576364\\
7562	0.137661137479297\\
7572	0.137651835330938\\
7582	0.137642548087134\\
7592	0.137633275703923\\
7602	0.137624018137529\\
7612	0.137614775344365\\
7622	0.137605547281029\\
7632	0.137596333904305\\
7642	0.13758713517116\\
7652	0.137577951038746\\
7662	0.137568781464395\\
7672	0.137559626405621\\
7682	0.137550485820118\\
7692	0.137541359665758\\
7702	0.137532247900594\\
7712	0.137523150482851\\
7722	0.137514067370936\\
7732	0.137504998523426\\
7742	0.137495943899075\\
7752	0.137486903456809\\
7762	0.137477877155728\\
7772	0.137468864955101\\
7782	0.137459866814367\\
7792	0.137450882693138\\
7802	0.137441912551191\\
7812	0.137432956348471\\
7822	0.137424014045092\\
7832	0.13741508560133\\
7842	0.13740617097763\\
7852	0.137397270134598\\
7862	0.137388383033003\\
7872	0.137379509633778\\
7882	0.137370649898016\\
7892	0.137361803786971\\
7902	0.137352971262056\\
7912	0.137344152284844\\
7922	0.137335346817063\\
7932	0.137326554820601\\
7942	0.137317776257501\\
7952	0.137309011089961\\
7962	0.137300259280333\\
7972	0.137291520791125\\
7982	0.137282795584995\\
7992	0.137274083624754\\
8002	0.137265384873365\\
8012	0.137256699293941\\
8022	0.137248026849743\\
8032	0.137239367504184\\
8042	0.137230721220822\\
8052	0.137222087963364\\
8062	0.137213467695663\\
8072	0.137204860381717\\
8082	0.13719626598567\\
8092	0.137187684471808\\
8102	0.137179115804564\\
8112	0.137170559948511\\
8122	0.137162016868364\\
8132	0.137153486528979\\
8142	0.137144968895355\\
8152	0.137136463932627\\
8162	0.137127971606071\\
8172	0.1371194918811\\
8182	0.137111024723267\\
8192	0.137102570098259\\
8202	0.137094127971901\\
8212	0.137085698310151\\
8222	0.137077281079104\\
8232	0.137068876244988\\
8242	0.137060483774164\\
8252	0.137052103633126\\
8262	0.1370437357885\\
8272	0.137035380207043\\
8282	0.137027036855642\\
8292	0.137018705701316\\
8302	0.137010386711209\\
8312	0.137002079852598\\
8322	0.136993785092885\\
8332	0.136985502399601\\
8342	0.136977231740403\\
8352	0.136968973083072\\
8362	0.136960726395518\\
8372	0.136952491645772\\
8382	0.136944268801991\\
8392	0.136936057832455\\
8402	0.136927858705568\\
8412	0.136919671389853\\
8422	0.136911495853957\\
8432	0.136903332066647\\
8442	0.136895179996812\\
8452	0.136887039613458\\
8462	0.136878910885711\\
8472	0.136870793782817\\
8482	0.136862688274137\\
8492	0.136854594329153\\
8502	0.13684651191746\\
8512	0.136838441008771\\
8522	0.136830381572915\\
8532	0.136822333579835\\
8542	0.136814296999588\\
8552	0.136806271802347\\
8562	0.136798257958395\\
8572	0.13679025543813\\
8582	0.136782264212062\\
8592	0.136774284250812\\
8602	0.136766315525111\\
8612	0.136758358005803\\
8622	0.13675041166384\\
8632	0.136742476470284\\
8642	0.136734552396306\\
8652	0.136726639413183\\
8662	0.136718737492304\\
8672	0.136710846605163\\
8682	0.13670296672336\\
8692	0.136695097818601\\
8702	0.1366872398627\\
8712	0.136679392827575\\
8722	0.136671556685247\\
8732	0.136663731407844\\
8742	0.136655916967595\\
8752	0.136648113336833\\
8762	0.136640320487996\\
8772	0.136632538393619\\
8782	0.136624767026344\\
8792	0.136617006358911\\
8802	0.13660925636416\\
8812	0.136601517015035\\
8822	0.136593788284576\\
8832	0.136586070145922\\
8842	0.136578362572315\\
8852	0.13657066553709\\
8862	0.136562979013682\\
8872	0.136555302975625\\
8882	0.136547637396548\\
8892	0.136539982250175\\
8902	0.136532337510329\\
8912	0.136524703150926\\
8922	0.136517079145978\\
8932	0.136509465469591\\
8942	0.136501862095967\\
8952	0.136494268999399\\
8962	0.136486686154275\\
8972	0.136479113535074\\
8982	0.136471551116369\\
8992	0.136463998872825\\
9002	0.136456456779196\\
9012	0.13644892481033\\
9022	0.136441402941164\\
9032	0.136433891146725\\
9042	0.136426389402131\\
9052	0.136418897682587\\
9062	0.13641141596339\\
9072	0.136403944219922\\
9082	0.136396482427656\\
9092	0.136389030562151\\
9102	0.136381588599054\\
9112	0.136374156514098\\
9122	0.136366734283103\\
9132	0.136359321881975\\
9142	0.136351919286706\\
9152	0.136344526473371\\
9162	0.136337143418134\\
9172	0.136329770097239\\
9182	0.136322406487017\\
9192	0.136315052563881\\
9202	0.136307708304328\\
9212	0.136300373684938\\
9222	0.136293048682373\\
9232	0.136285733273377\\
9242	0.136278427434776\\
9252	0.136271131143478\\
9262	0.136263844376471\\
9272	0.136256567110824\\
9282	0.136249299323686\\
9292	0.136242040992286\\
9302	0.136234792093932\\
9312	0.136227552606013\\
9322	0.136220322505995\\
9332	0.136213101771422\\
9342	0.136205890379917\\
9352	0.136198688309182\\
9362	0.136191495536993\\
9372	0.136184312041207\\
9382	0.136177137799754\\
9392	0.136169972790642\\
9402	0.136162816991956\\
9412	0.136155670381854\\
9422	0.136148532938572\\
9432	0.136141404640418\\
9442	0.136134285465778\\
9452	0.13612717539311\\
9462	0.136120074400945\\
9472	0.136112982467891\\
9482	0.136105899572626\\
9492	0.136098825693902\\
9502	0.136091760810545\\
9512	0.136084704901451\\
9522	0.136077657945589\\
9532	0.136070619922\\
9542	0.136063590809796\\
9552	0.136056570588159\\
9562	0.136049559236344\\
9572	0.136042556733674\\
9582	0.136035563059544\\
9592	0.136028578193416\\
9602	0.136021602114825\\
9612	0.136014634803373\\
9622	0.136007676238729\\
9632	0.136000726400636\\
9642	0.135993785268899\\
9652	0.135986852823395\\
9662	0.135979929044068\\
9672	0.135973013910927\\
9682	0.135966107404051\\
9692	0.135959209503584\\
9702	0.135952320189737\\
9712	0.135945439442786\\
9722	0.135938567243075\\
9732	0.135931703571012\\
9742	0.135924848407071\\
9752	0.13591800173179\\
9762	0.135911163525773\\
9772	0.135904333769687\\
9782	0.135897512444264\\
9792	0.135890699530301\\
9802	0.135883895008656\\
9812	0.135877098860252\\
9822	0.135870311066075\\
9832	0.135863531607173\\
9842	0.135856760464657\\
9852	0.135849997619701\\
9862	0.135843243053539\\
9872	0.135836496747469\\
9882	0.135829758682849\\
9892	0.135823028841097\\
9902	0.135816307203695\\
9912	0.135809593752183\\
9922	0.135802888468162\\
9932	0.135796191333294\\
9942	0.135789502329301\\
9952	0.135782821437963\\
9962	0.13577614864112\\
9972	0.135769483920671\\
9982	0.135762827258575\\
9992	0.135756178636849\\
10002	0.135749538037567\\
10012	0.135742905442862\\
10022	0.135736280834927\\
10032	0.135729664196008\\
10042	0.135723055508413\\
10052	0.135716454754504\\
10062	0.135709861916701\\
10072	0.13570327697748\\
10082	0.135696699919376\\
10092	0.135690130724976\\
10102	0.135683569376926\\
10112	0.135677015857927\\
10122	0.135670470150734\\
10132	0.13566393223816\\
10142	0.13565740210307\\
10152	0.135650879728385\\
10162	0.135644365097082\\
10172	0.135637858192189\\
10182	0.135631358996792\\
10192	0.135624867494028\\
10202	0.135618383667088\\
10212	0.135611907499217\\
10222	0.135605438973714\\
10232	0.135598978073928\\
10242	0.135592524783265\\
10252	0.13558607908518\\
10262	0.135579640963181\\
10272	0.13557321040083\\
10282	0.135566787381738\\
10292	0.13556037188957\\
10302	0.135553963908042\\
10312	0.135547563420919\\
10322	0.13554117041202\\
10332	0.135534784865214\\
10342	0.135528406764419\\
10352	0.135522036093605\\
10362	0.135515672836792\\
10372	0.13550931697805\\
10382	0.135502968501497\\
10392	0.135496627391304\\
10402	0.135490293631687\\
10412	0.135483967206916\\
10422	0.135477648101306\\
10432	0.135471336299223\\
10442	0.13546503178508\\
10452	0.135458734543339\\
10462	0.135452444558512\\
10472	0.135446161815156\\
10482	0.135439886297877\\
10492	0.135433617991329\\
10502	0.135427356880213\\
10512	0.135421102949278\\
10522	0.135414856183318\\
10532	0.135408616567176\\
10542	0.13540238408574\\
10552	0.135396158723945\\
10562	0.135389940466773\\
10572	0.135383729299252\\
10582	0.135377525206454\\
10592	0.135371328173499\\
10602	0.135365138185551\\
10612	0.13535895522782\\
10622	0.135352779285562\\
10632	0.135346610344075\\
10642	0.135340448388705\\
10652	0.135334293404842\\
10662	0.135328145377918\\
10672	0.135322004293413\\
10682	0.135315870136848\\
10692	0.135309742893789\\
10702	0.135303622549846\\
10712	0.135297509090673\\
10722	0.135291402501966\\
10732	0.135285302769466\\
10742	0.135279209878954\\
10752	0.135273123816257\\
10762	0.135267044567244\\
10772	0.135260972117825\\
10782	0.135254906453954\\
10792	0.135248847561627\\
10802	0.135242795426881\\
10812	0.135236750035796\\
10822	0.135230711374493\\
10832	0.135224679429135\\
10842	0.135218654185926\\
10852	0.13521263563111\\
10862	0.135206623750976\\
10872	0.135200618531849\\
10882	0.135194619960099\\
10892	0.135188628022132\\
10902	0.1351826427044\\
10912	0.13517666399339\\
10922	0.135170691875632\\
10932	0.135164726337696\\
10942	0.13515876736619\\
10952	0.135152814947763\\
10962	0.135146869069104\\
10972	0.13514092971694\\
10982	0.135134996878037\\
10992	0.135129070539201\\
11002	0.135123150687277\\
11012	0.135117237309149\\
11022	0.135111330391737\\
11032	0.135105429922003\\
11042	0.135099535886945\\
11052	0.135093648273599\\
11062	0.135087767069041\\
11072	0.135081892260382\\
11082	0.135076023834774\\
11092	0.135070161779403\\
11102	0.135064306081495\\
11112	0.135058456728312\\
11122	0.135052613707154\\
11132	0.135046777005358\\
11142	0.135040946610296\\
11152	0.135035122509378\\
11162	0.135029304690052\\
11172	0.1350234931398\\
11182	0.135017687846142\\
11192	0.135011888796633\\
11202	0.135006095978864\\
11212	0.135000309380462\\
11222	0.134994528989091\\
11232	0.134988754792449\\
11242	0.134982986778271\\
11252	0.134977224934325\\
11262	0.134971469248416\\
11272	0.134965719708384\\
11282	0.134959976302103\\
11292	0.134954239017482\\
11302	0.134948507842467\\
11312	0.134942782765034\\
11322	0.134937063773198\\
11332	0.134931350855005\\
11342	0.134925643998537\\
11352	0.134919943191909\\
11362	0.13491424842327\\
11372	0.134908559680804\\
11382	0.134902876952726\\
11392	0.134897200227288\\
11402	0.134891529492773\\
11412	0.134885864737498\\
11422	0.134880205949812\\
11432	0.134874553118098\\
11442	0.134868906230773\\
11452	0.134863265276286\\
11462	0.134857630243117\\
11472	0.13485200111978\\
11482	0.134846377894822\\
11492	0.13484076055682\\
11502	0.134835149094387\\
11512	0.134829543496164\\
11522	0.134823943750827\\
11532	0.134818349847081\\
11542	0.134812761773665\\
11552	0.134807179519349\\
11562	0.134801603072934\\
11572	0.134796032423252\\
11582	0.134790467559168\\
11592	0.134784908469577\\
11602	0.134779355143403\\
11612	0.134773807569605\\
11622	0.134768265737169\\
11632	0.134762729635115\\
11642	0.13475719925249\\
11652	0.134751674578375\\
11662	0.134746155601878\\
11672	0.134740642312141\\
11682	0.134735134698331\\
11692	0.134729632749651\\
11702	0.134724136455329\\
11712	0.134718645804625\\
11722	0.134713160786828\\
11732	0.134707681391258\\
11742	0.134702207607262\\
11752	0.134696739424218\\
11762	0.134691276831534\\
11772	0.134685819818646\\
11782	0.134680368375017\\
11792	0.134674922490144\\
11802	0.134669482153548\\
11812	0.134664047354781\\
11822	0.134658618083423\\
11832	0.134653194329084\\
11842	0.1346477760814\\
11852	0.134642363330036\\
11862	0.134636956064688\\
11872	0.134631554275075\\
11882	0.134626157950949\\
11892	0.134620767082087\\
11902	0.134615381658295\\
11912	0.134610001669405\\
11922	0.13460462710528\\
11932	0.134599257955806\\
11942	0.134593894210901\\
11952	0.134588535860507\\
11962	0.134583182894594\\
11972	0.13457783530316\\
11982	0.134572493076231\\
11992	0.134567156203856\\
12002	0.134561824676115\\
12012	0.134556498483112\\
12022	0.13455117761498\\
12032	0.134545862061876\\
12042	0.134540551813986\\
12052	0.13453524686152\\
12062	0.134529947194716\\
12072	0.134524652803837\\
12082	0.134519363679174\\
12092	0.134514079811041\\
12102	0.13450880118978\\
12112	0.13450352780576\\
12122	0.134498259649372\\
12132	0.134492996711035\\
12142	0.134487738981195\\
12152	0.13448248645032\\
12162	0.134477239108907\\
12172	0.134471996947474\\
12182	0.134466759956569\\
12192	0.134461528126761\\
12202	0.134456301448646\\
12212	0.134451079912846\\
12222	0.134445863510005\\
12232	0.134440652230794\\
12242	0.134435446065908\\
12252	0.134430245006066\\
12262	0.134425049042012\\
12272	0.134419858164516\\
12282	0.134414672364369\\
12292	0.134409491632389\\
12302	0.134404315959416\\
12312	0.134399145336317\\
12322	0.134393979753981\\
12332	0.13438881920332\\
12342	0.134383663675271\\
12352	0.134378513160796\\
12362	0.13437336765088\\
12372	0.134368227136529\\
12382	0.134363091608775\\
12392	0.134357961058674\\
12402	0.134352835477304\\
12412	0.134347714855767\\
12422	0.134342599185186\\
12432	0.134337488456711\\
12442	0.134332382661512\\
12452	0.134327281790782\\
12462	0.13432218583574\\
12472	0.134317094787623\\
12482	0.134312008637695\\
12492	0.13430692737724\\
12502	0.134301850997566\\
12512	0.134296779490002\\
12522	0.134291712845902\\
12532	0.134286651056639\\
12542	0.134281594113611\\
12552	0.134276542008236\\
12562	0.134271494731957\\
12572	0.134266452276236\\
12582	0.134261414632558\\
12592	0.134256381792431\\
12602	0.134251353747384\\
12612	0.134246330488966\\
12622	0.134241312008752\\
12632	0.134236298298333\\
12642	0.134231289349327\\
12652	0.134226285153369\\
12662	0.134221285702118\\
12672	0.134216290987254\\
12682	0.134211301000477\\
12692	0.13420631573351\\
12702	0.134201335178094\\
12712	0.134196359325996\\
12722	0.134191388168998\\
12732	0.134186421698908\\
12742	0.134181459907552\\
12752	0.134176502786777\\
12762	0.134171550328452\\
12772	0.134166602524465\\
12782	0.134161659366726\\
12792	0.134156720847164\\
12802	0.134151786957729\\
12812	0.134146857690392\\
12822	0.134141933037144\\
12832	0.134137012989995\\
12842	0.134132097540977\\
12852	0.13412718668214\\
12862	0.134122280405555\\
12872	0.134117378703315\\
12882	0.134112481567529\\
12892	0.134107588990328\\
12902	0.134102700963863\\
12912	0.134097817480304\\
12922	0.13409293853184\\
12932	0.134088064110681\\
12942	0.134083194209056\\
12952	0.134078328819212\\
12962	0.134073467933417\\
12972	0.134068611543958\\
12982	0.134063759643141\\
12992	0.134058912223291\\
13002	0.134054069276753\\
13012	0.134049230795888\\
13022	0.134044396773081\\
13032	0.134039567200731\\
13042	0.13403474207126\\
13052	0.134029921377105\\
13062	0.134025105110725\\
13072	0.134020293264595\\
13082	0.134015485831211\\
13092	0.134010682803085\\
13102	0.13400588417275\\
13112	0.134001089932755\\
13122	0.13399630007567\\
13132	0.133991514594082\\
13142	0.133986733480594\\
13152	0.133981956727832\\
13162	0.133977184328437\\
13172	0.133972416275067\\
13182	0.1339676525604\\
13192	0.133962893177133\\
13202	0.133958138117979\\
13212	0.133953387375668\\
13222	0.13394864094295\\
13232	0.133943898812592\\
13242	0.133939160977378\\
13252	0.133934427430111\\
13262	0.133929698163609\\
13272	0.13392497317071\\
13282	0.133920252444269\\
13292	0.133915535977157\\
13302	0.133910823762264\\
13312	0.133906115792496\\
13322	0.133901412060777\\
13332	0.133896712560049\\
13342	0.133892017283269\\
13352	0.133887326223412\\
13362	0.13388263937347\\
13372	0.133877956726453\\
13382	0.133873278275387\\
13392	0.133868604013313\\
13402	0.133863933933293\\
13412	0.133859268028402\\
13422	0.133854606291734\\
13432	0.133849948716397\\
13442	0.133845295295518\\
13452	0.133840646022241\\
13462	0.133836000889724\\
13472	0.133831359891142\\
13482	0.133826723019689\\
13492	0.133822090268572\\
13502	0.133817461631015\\
13512	0.133812837100261\\
13522	0.133808216669565\\
13532	0.133803600332201\\
13542	0.133798988081458\\
13552	0.133794379910641\\
13562	0.133789775813072\\
13572	0.133785175782087\\
13582	0.133780579811039\\
13592	0.133775987893298\\
13602	0.133771400022247\\
13612	0.133766816191287\\
13622	0.133762236393834\\
13632	0.133757660623319\\
13642	0.133753088873189\\
13652	0.133748521136908\\
13662	0.133743957407952\\
13672	0.133739397679817\\
13682	0.133734841946009\\
13692	0.133730290200054\\
13702	0.133725742435492\\
13712	0.133721198645876\\
13722	0.133716658824777\\
13732	0.13371212296578\\
13742	0.133707591062485\\
13752	0.133703063108508\\
13762	0.133698539097478\\
13772	0.13369401902304\\
13782	0.133689502878855\\
13792	0.133684990658597\\
13802	0.133680482355957\\
13812	0.133675977964639\\
13822	0.133671477478362\\
13832	0.133666980890859\\
13842	0.133662488195881\\
13852	0.133657999387189\\
13862	0.133653514458561\\
13872	0.13364903340379\\
13882	0.133644556216683\\
13892	0.133640082891059\\
13902	0.133635613420756\\
13912	0.133631147799622\\
13922	0.133626686021521\\
13932	0.133622228080333\\
13942	0.133617773969949\\
13952	0.133613323684276\\
13962	0.133608877217234\\
13972	0.133604434562759\\
13982	0.1335999957148\\
13992	0.133595560667319\\
14002	0.133591129414292\\
14012	0.133586701949712\\
14022	0.133582278267581\\
14032	0.133577858361919\\
14042	0.133573442226757\\
14052	0.133569029856142\\
14062	0.133564621244132\\
14072	0.133560216384802\\
14082	0.133555815272237\\
14092	0.133551417900538\\
14102	0.13354702426382\\
14112	0.133542634356208\\
14122	0.133538248171844\\
14132	0.133533865704883\\
14142	0.133529486949491\\
14152	0.13352511189985\\
14162	0.133520740550154\\
14172	0.133516372894609\\
14182	0.133512008927438\\
14192	0.133507648642872\\
14202	0.13350329203516\\
14212	0.133498939098561\\
14222	0.133494589827349\\
14232	0.133490244215808\\
14242	0.133485902258239\\
14252	0.133481563948953\\
14262	0.133477229282275\\
14272	0.133472898252542\\
14282	0.133468570854105\\
14292	0.133464247081328\\
14302	0.133459926928585\\
14312	0.133455610390267\\
14322	0.133451297460774\\
14332	0.13344698813452\\
14342	0.133442682405932\\
14352	0.133438380269448\\
14362	0.133434081719521\\
14372	0.133429786750615\\
14382	0.133425495357205\\
14392	0.133421207533782\\
14402	0.133416923274846\\
14412	0.133412642574911\\
14422	0.133408365428502\\
14432	0.133404091830159\\
14442	0.133399821774431\\
14452	0.133395555255882\\
14462	0.133391292269085\\
14472	0.133387032808627\\
14482	0.133382776869109\\
14492	0.13337852444514\\
14502	0.133374275531343\\
14512	0.133370030122354\\
14522	0.13336578821282\\
14532	0.133361549797399\\
14542	0.133357314870761\\
14552	0.133353083427591\\
14562	0.13334885546258\\
14572	0.133344630970437\\
14582	0.133340409945879\\
14592	0.133336192383634\\
14602	0.133331978278445\\
14612	0.133327767625064\\
14622	0.133323560418256\\
14632	0.133319356652796\\
14642	0.133315156323472\\
14652	0.133310959425082\\
14662	0.133306765952439\\
14672	0.133302575900362\\
14682	0.133298389263686\\
14692	0.133294206037255\\
14702	0.133290026215926\\
14712	0.133285849794564\\
14722	0.13328167676805\\
14732	0.133277507131272\\
14742	0.133273340879132\\
14752	0.133269178006542\\
14762	0.133265018508424\\
14772	0.133260862379714\\
14782	0.133256709615357\\
14792	0.133252560210309\\
14802	0.133248414159538\\
14812	0.133244271458022\\
14822	0.133240132100751\\
14832	0.133235996082725\\
14842	0.133231863398955\\
14852	0.133227734044463\\
14862	0.133223608014282\\
14872	0.133219485303456\\
14882	0.133215365907039\\
14892	0.133211249820097\\
14902	0.133207137037704\\
14912	0.133203027554949\\
14922	0.133198921366928\\
14932	0.133194818468748\\
14942	0.133190718855528\\
14952	0.133186622522397\\
14962	0.133182529464495\\
14972	0.133178439676971\\
14982	0.133174353154985\\
14992	0.133170269893709\\
15002	0.133166189888324\\
15012	0.13316211313402\\
15022	0.133158039626001\\
15032	0.133153969359478\\
15042	0.133149902329674\\
15052	0.133145838531821\\
15062	0.133141777961163\\
15072	0.133137720612952\\
15082	0.133133666482453\\
15092	0.133129615564938\\
15102	0.13312556785569\\
15112	0.133121523350005\\
15122	0.133117482043185\\
15132	0.133113443930544\\
15142	0.133109409007406\\
15152	0.133105377269104\\
15162	0.133101348710983\\
15172	0.133097323328396\\
15182	0.133093301116705\\
15192	0.133089282071286\\
15202	0.13308526618752\\
15212	0.1330812534608\\
15222	0.13307724388653\\
15232	0.133073237460122\\
15242	0.133069234176997\\
15252	0.133065234032589\\
15262	0.133061237022337\\
15272	0.133057243141695\\
15282	0.133053252386122\\
15292	0.133049264751088\\
15302	0.133045280232074\\
15312	0.13304129882457\\
15322	0.133037320524073\\
15332	0.133033345326093\\
15342	0.133029373226148\\
15352	0.133025404219765\\
15362	0.13302143830248\\
15372	0.13301747546984\\
15382	0.133013515717401\\
15392	0.133009559040727\\
15402	0.133005605435391\\
15412	0.133001654896979\\
15422	0.132997707421082\\
15432	0.132993763003302\\
15442	0.13298982163925\\
15452	0.132985883324546\\
15462	0.13298194805482\\
15472	0.132978015825711\\
15482	0.132974086632865\\
15492	0.13297016047194\\
15502	0.132966237338602\\
15512	0.132962317228524\\
15522	0.132958400137391\\
15532	0.132954486060895\\
15542	0.132950574994739\\
15552	0.132946666934633\\
15562	0.132942761876295\\
15572	0.132938859815456\\
15582	0.132934960747851\\
15592	0.132931064669227\\
15602	0.132927171575338\\
15612	0.13292328146195\\
15622	0.132919394324832\\
15632	0.132915510159768\\
15642	0.132911628962547\\
15652	0.132907750728966\\
15662	0.132903875454834\\
15672	0.132900003135967\\
15682	0.132896133768188\\
15692	0.132892267347331\\
15702	0.132888403869237\\
15712	0.132884543329756\\
15722	0.132880685724748\\
15732	0.132876831050079\\
15742	0.132872979301625\\
15752	0.132869130475269\\
15762	0.132865284566906\\
15772	0.132861441572435\\
15782	0.132857601487765\\
15792	0.132853764308816\\
15802	0.132849930031511\\
15812	0.132846098651787\\
15822	0.132842270165585\\
15832	0.132838444568857\\
15842	0.132834621857561\\
15852	0.132830802027665\\
15862	0.132826985075145\\
15872	0.132823170995984\\
15882	0.132819359786175\\
15892	0.132815551441717\\
15902	0.132811745958619\\
15912	0.132807943332896\\
15922	0.132804143560574\\
15932	0.132800346637686\\
15942	0.13279655256027\\
15952	0.132792761324376\\
15962	0.132788972926061\\
15972	0.132785187361389\\
15982	0.132781404626431\\
15992	0.13277762471727\\
16002	0.132773847629992\\
16012	0.132770073360694\\
16022	0.13276630190548\\
16032	0.132762533260462\\
16042	0.13275876742176\\
16052	0.132755004385501\\
16062	0.13275124414782\\
16072	0.13274748670486\\
16082	0.132743732052772\\
16092	0.132739980187715\\
16102	0.132736231105854\\
16112	0.132732484803365\\
16122	0.132728741276427\\
16132	0.132725000521231\\
16142	0.132721262533972\\
16152	0.132717527310857\\
16162	0.132713794848096\\
16172	0.132710065141908\\
16182	0.132706338188522\\
16192	0.132702613984172\\
16202	0.1326988925251\\
16212	0.132695173807555\\
16222	0.132691457827794\\
16232	0.132687744582082\\
16242	0.132684034066692\\
16252	0.132680326277901\\
16262	0.132676621211997\\
16272	0.132672918865275\\
16282	0.132669219234034\\
16292	0.132665522314585\\
16302	0.132661828103243\\
16312	0.132658136596331\\
16322	0.132654447790181\\
16332	0.132650761681129\\
16342	0.132647078265522\\
16352	0.132643397539711\\
16362	0.132639719500056\\
16372	0.132636044142924\\
16382	0.132632371464688\\
};
\addlegendentry{\small{$Q\brc{M}$, Scheme B, Dense}}

\end{axis}
\end{tikzpicture}%

==> Figs/TAS_Fig_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.07843,0.16863,0.54902}%
\definecolor{mycolor4}{rgb}{0.74902,0.74902,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=2.8in,
at={(1.962in,0.944in)},
scale only axis,
xmode=log,
xmin=32,
xmax=16384,
xtick={100,1000,10000},
xticklabels={{$10^2$},{$10^3$},{$10^4$}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Array size $M$},
ymin=-1,
ymax=18,
ytick={0,5,10,15},
yticklabels={{$0$},{$5$},{$10$},{$15$}},
ylabel style={font=\color{white!15!black}},
ylabel={Rate in [bits/sec/Hz]},
axis background/.style={fill=white},
legend style={at={(0.5,.97)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashdotted, line width=1.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
32	0.287278154466346\\
64	0.28638578377219\\
128	0.28708569652021\\
256	0.285331269767937\\
512	0.287003430475889\\
1024	0.286793692553243\\
2048	0.290418056701578\\
4096	0.285424775542936\\
8192	0.285144481937397\\
16384	0.28557654518211\\
};
\addlegendentry{\small{$\Delta\brc{M}$, Scheme A, Sparse Net}}

\addplot [color=mycolor1, dashdotted, line width=1.0pt, mark size=3.3pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
32	2.02400195417662\\
64	2.13594318048187\\
128	2.1743328275316\\
256	2.1889444721648\\
512	2.19518881910124\\
1024	2.1986515326719\\
2048	2.19193363061881\\
4096	2.19319147070039\\
8192	2.19178377596392\\
16384	2.19781697337022\\
};
\addlegendentry{\small{$\Delta\brc{M}$, Scheme A, Dense Net}}

\addplot [color=mycolor2, line width=1.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
32	2.73709215804003\\
64	3.25887279391525\\
128	3.73450104105144\\
256	4.20682875300037\\
512	4.63795339313229\\
1024	5.0523369188932\\
2048	5.48544833782581\\
4096	5.87846620769844\\
8192	6.29414486333799\\
16384	6.67464442284412\\
};
\addlegendentry{\small{$R_\avg^\mm \brc{M}$, Scheme A}}

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
32	1.44594199120487\\
42	1.8295421908672\\
52	2.111732794916\\
62	2.33290699147211\\
72	2.5136454910351\\
82	2.66577427797166\\
92	2.79667798483187\\
102	2.91125872566487\\
112	3.01292714220157\\
122	3.10414622788373\\
132	3.18674930510942\\
142	3.26213569714352\\
152	3.33139631244042\\
162	3.39539714044004\\
172	3.45483645654137\\
182	3.51028504193582\\
192	3.56221510599665\\
202	3.61102150070605\\
212	3.65703755687591\\
222	3.7005470922451\\
232	3.74179364580101\\
242	3.78098766980648\\
252	3.81831219614544\\
262	3.85392734779377\\
272	3.88797396551138\\
282	3.92057654915966\\
292	3.95184566268867\\
302	3.98187991547216\\
312	4.01076760607695\\
322	4.0385880948815\\
332	4.06541295724938\\
342	4.09130695785346\\
352	4.11632887827687\\
362	4.14053222350295\\
372	4.1639658278558\\
382	4.1866743770063\\
392	4.20869885955236\\
402	4.23007695922068\\
412	4.25084339677414\\
422	4.27103022913327\\
432	4.29066711194909\\
442	4.30978153083235\\
452	4.32839900560269\\
462	4.34654327123095\\
472	4.36423643857942\\
482	4.3814991375744\\
492	4.39835064505474\\
502	4.41480899921369\\
512	4.43089110227829\\
522	4.44661281284082\\
532	4.46198902906295\\
542	4.47703376380899\\
552	4.49176021262541\\
562	4.50618081536465\\
572	4.52030731214973\\
582	4.53415079428915\\
592	4.54772175067641\\
602	4.56103011014404\\
612	4.57408528018599\\
622	4.58689618241417\\
632	4.59947128507227\\
642	4.6118186328941\\
652	4.6239458745609\\
662	4.63586028798484\\
672	4.64756880362077\\
682	4.6590780259872\\
692	4.67039425355816\\
702	4.6815234971711\\
712	4.69247149708104\\
722	4.70324373877808\\
732	4.71384546767401\\
742	4.7242817027529\\
752	4.73455724927206\\
762	4.74467671059094\\
772	4.7546444991986\\
782	4.76446484700374\\
792	4.77414181494533\\
802	4.78367930197677\\
812	4.79308105347173\\
822	4.80235066909546\\
832	4.81149161018181\\
842	4.82050720665241\\
852	4.82940066351162\\
862	4.83817506694793\\
872	4.84683339006992\\
882	4.85537849830258\\
892	4.86381315446783\\
902	4.87214002357094\\
912	4.88036167731302\\
922	4.88848059834805\\
932	4.89649918430155\\
942	4.90441975156666\\
952	4.91224453889219\\
962	4.91997571077604\\
972	4.92761536067659\\
982	4.93516551405348\\
992	4.94262813124855\\
1002	4.95000511021689\\
1012	4.95729828911711\\
1022	4.96450944876957\\
1032	4.97164031499038\\
1042	4.9786925608087\\
1052	4.98566780857414\\
1062	4.99256763196079\\
1072	4.99939355787385\\
1082	5.00614706826444\\
1092	5.0128296018578\\
1102	5.01944255579985\\
1112	5.02598728722662\\
1122	5.03246511476078\\
1132	5.03887731993938\\
1142	5.04522514857646\\
1152	5.0515098120641\\
1162	5.05773248861515\\
1172	5.06389432445076\\
1182	5.06999643493565\\
1192	5.07603990566375\\
1202	5.08202579349691\\
1212	5.08795512755893\\
1222	5.0938289101873\\
1232	5.09964811784477\\
1242	5.10541370199267\\
1252	5.11112658992801\\
1262	5.11678768558603\\
1272	5.12239787030992\\
1282	5.12795800358938\\
1292	5.13346892376935\\
1302	5.13893144873055\\
1312	5.14434637654292\\
1322	5.14971448609347\\
1332	5.15503653768954\\
1342	5.16031327363876\\
1352	5.16554541880663\\
1362	5.1707336811529\\
1372	5.17587875224757\\
1382	5.18098130776754\\
1392	5.18604200797461\\
1402	5.19106149817591\\
1412	5.19604040916728\\
1422	5.20097935766045\\
1432	5.20587894669481\\
1442	5.21073976603421\\
1452	5.21556239254967\\
1462	5.22034739058848\\
1472	5.22509531233017\\
1482	5.22980669813018\\
1492	5.23448207685138\\
1502	5.23912196618429\\
1512	5.24372687295617\\
1522	5.24829729342964\\
1532	5.25283371359117\\
1542	5.25733660942983\\
1552	5.26180644720671\\
1562	5.26624368371545\\
1572	5.27064876653407\\
1582	5.27502213426861\\
1592	5.2793642167888\\
1602	5.28367543545608\\
1612	5.28795620334429\\
1622	5.29220692545332\\
1632	5.29642799891593\\
1642	5.30061981319804\\
1652	5.30478275029277\\
1662	5.30891718490835\\
1672	5.31302348465024\\
1682	5.31710201019766\\
1692	5.32115311547463\\
1702	5.32517714781589\\
1712	5.32917444812769\\
1722	5.33314535104384\\
1732	5.33709018507699\\
1742	5.34100927276549\\
1752	5.34490293081583\\
1762	5.34877147024093\\
1772	5.35261519649439\\
1782	5.35643440960078\\
1792	5.36022940428223\\
1802	5.36400047008131\\
1812	5.36774789148044\\
1822	5.37147194801788\\
1832	5.37517291440046\\
1842	5.37885106061309\\
1852	5.38250665202525\\
1862	5.38613994949452\\
1872	5.38975120946717\\
1882	5.39334068407607\\
1892	5.39690862123589\\
1902	5.40045526473564\\
1912	5.40398085432881\\
1922	5.40748562582099\\
1932	5.4109698111552\\
1942	5.41443363849489\\
1952	5.41787733230477\\
1962	5.42130111342951\\
1972	5.42470519917034\\
1982	5.42808980335969\\
1992	5.43145513643385\\
2002	5.43480140550374\\
2012	5.43812881442395\\
2022	5.44143756385987\\
2032	5.44472785135322\\
2042	5.44799987138587\\
2052	5.45125381544205\\
2062	5.45448987206903\\
2072	5.45770822693621\\
2082	5.46090906289285\\
2092	5.46409256002423\\
2102	5.46725889570659\\
2112	5.47040824466055\\
2122	5.47354077900339\\
2132	5.47665666829993\\
2142	5.47975607961225\\
2152	5.4828391775482\\
2162	5.48590612430872\\
2172	5.48895707973411\\
2182	5.49199220134906\\
2192	5.49501164440681\\
2202	5.49801556193206\\
2212	5.50100410476306\\
2222	5.5039774215926\\
2232	5.5069356590081\\
2242	5.50987896153076\\
2252	5.51280747165383\\
2262	5.51572132987995\\
2272	5.51862067475771\\
2282	5.52150564291733\\
2292	5.52437636910558\\
2302	5.52723298621985\\
2312	5.53007562534148\\
2322	5.53290441576844\\
2332	5.53571948504712\\
2342	5.53852095900353\\
2352	5.54130896177381\\
2362	5.54408361583403\\
2372	5.54684504202933\\
2382	5.54959335960251\\
2392	5.5523286862219\\
2402	5.55505113800868\\
2412	5.55776082956366\\
2422	5.56045787399334\\
2432	5.56314238293561\\
2442	5.56581446658475\\
2452	5.568474233716\\
2462	5.57112179170951\\
2472	5.57375724657392\\
2482	5.57638070296937\\
2492	5.57899226422999\\
2502	5.58159203238604\\
2512	5.58418010818552\\
2522	5.58675659111531\\
2532	5.58932157942197\\
2542	5.59187517013203\\
2552	5.59441745907191\\
2562	5.59694854088744\\
2572	5.59946850906297\\
2582	5.60197745594011\\
2592	5.60447547273607\\
2602	5.6069626495617\\
2612	5.60943907543909\\
2622	5.61190483831888\\
2632	5.61436002509721\\
2642	5.61680472163233\\
2652	5.61923901276092\\
2662	5.62166298231405\\
2672	5.62407671313286\\
2682	5.6264802870839\\
2692	5.62887378507427\\
2702	5.63125728706634\\
2712	5.63363087209226\\
2722	5.63599461826823\\
2732	5.63834860280842\\
2742	5.64069290203867\\
2752	5.64302759140994\\
2762	5.6453527455115\\
2772	5.64766843808383\\
2782	5.64997474203138\\
2792	5.65227172943499\\
2802	5.65455947156415\\
2812	5.65683803888897\\
2822	5.65910750109203\\
2832	5.66136792707991\\
2842	5.66361938499456\\
2852	5.66586194222448\\
2862	5.66809566541565\\
2872	5.67032062048229\\
2882	5.67253687261747\\
2892	5.67474448630342\\
2902	5.67694352532177\\
2912	5.67913405276355\\
2922	5.68131613103903\\
2932	5.68348982188736\\
2942	5.68565518638608\\
2952	5.68781228496046\\
2962	5.68996117739261\\
2972	5.69210192283056\\
2982	5.69423457979702\\
2992	5.69635920619816\\
3002	5.6984758593321\\
3012	5.70058459589731\\
3022	5.7026854720009\\
3032	5.7047785431667\\
3042	5.70686386434325\\
3052	5.70894148991164\\
3062	5.71101147369323\\
3072	5.7130738689572\\
3082	5.71512872842803\\
3092	5.71717610429281\\
3102	5.71921604820848\\
3112	5.72124861130885\\
3122	5.72327384421163\\
3132	5.72529179702528\\
3142	5.72730251935569\\
3152	5.7293060603129\\
3162	5.73130246851754\\
3172	5.7332917921073\\
3182	5.73527407874324\\
3192	5.73724937561595\\
3202	5.73921772945172\\
3212	5.74117918651851\\
3222	5.7431337926319\\
3232	5.74508159316087\\
3242	5.74702263303356\\
3252	5.7489569567429\\
3262	5.75088460835214\\
3272	5.75280563150034\\
3282	5.75472006940771\\
3292	5.75662796488094\\
3302	5.75852936031836\\
3312	5.7604242977151\\
3322	5.76231281866813\\
3332	5.76419496438123\\
3342	5.76607077566986\\
3352	5.767940292966\\
3362	5.76980355632288\\
3372	5.77166060541967\\
3382	5.77351147956602\\
3392	5.77535621770667\\
3402	5.77719485842586\\
3412	5.77902743995171\\
3422	5.78085400016058\\
3432	5.78267457658131\\
3442	5.78448920639944\\
3452	5.78629792646129\\
3462	5.78810077327811\\
3472	5.78989778303001\\
3482	5.79168899156998\\
3492	5.79347443442775\\
3502	5.79525414681363\\
3512	5.79702816362227\\
3522	5.79879651943645\\
3532	5.80055924853067\\
3542	5.80231638487481\\
3552	5.80406796213769\\
3562	5.80581401369059\\
3572	5.80755457261069\\
3582	5.80928967168448\\
3592	5.81101934341115\\
3602	5.8127436200059\\
3612	5.81446253340317\\
3622	5.81617611525991\\
3632	5.81788439695871\\
3642	5.81958740961097\\
3652	5.82128518405997\\
3662	5.82297775088388\\
3672	5.82466514039882\\
3682	5.82634738266177\\
3692	5.82802450747351\\
3702	5.82969654438148\\
3712	5.83136352268263\\
3722	5.83302547142621\\
3732	5.8346824194165\\
3742	5.83633439521558\\
3752	5.837981427146\\
3762	5.83962354329337\\
3772	5.84126077150904\\
3782	5.84289313941265\\
3792	5.84452067439464\\
3802	5.84614340361879\\
3812	5.84776135402468\\
3822	5.84937455233011\\
3832	5.85098302503352\\
3842	5.85258679841638\\
3852	5.85418589854547\\
3862	5.85578035127526\\
3872	5.85737018225013\\
3882	5.85895541690666\\
3892	5.86053608047583\\
3902	5.86211219798519\\
3912	5.86368379426104\\
3922	5.86525089393059\\
3932	5.86681352142399\\
3942	5.86837170097647\\
3952	5.86992545663036\\
3962	5.87147481223712\\
3972	5.87301979145933\\
3982	5.87456041777267\\
3992	5.87609671446784\\
4002	5.87762870465251\\
4012	5.8791564112532\\
4022	5.88067985701714\\
4032	5.88219906451415\\
4042	5.88371405613842\\
4052	5.88522485411034\\
4062	5.88673148047825\\
4072	5.88823395712022\\
4082	5.8897323057458\\
4092	5.89122654789765\\
4102	5.89271670495331\\
4112	5.89420279812684\\
4122	5.89568484847047\\
4132	5.89716287687621\\
4142	5.89863690407746\\
4152	5.90010695065063\\
4162	5.90157303701664\\
4172	5.90303518344254\\
4182	5.904493410043\\
4192	5.9059477367818\\
4202	5.90739818347337\\
4212	5.90884476978421\\
4222	5.9102875152344\\
4232	5.91172643919898\\
4242	5.9131615609094\\
4252	5.91459289945493\\
4262	5.91602047378402\\
4272	5.91744430270568\\
4282	5.91886440489085\\
4292	5.92028079887369\\
4302	5.92169350305294\\
4312	5.92310253569321\\
4322	5.92450791492628\\
4332	5.92590965875234\\
4342	5.92730778504127\\
4352	5.9287023115339\\
4362	5.93009325584321\\
4372	5.93148063545555\\
4382	5.93286446773184\\
4392	5.93424476990877\\
4402	5.93562155909995\\
4412	5.93699485229707\\
4422	5.93836466637107\\
4432	5.93973101807324\\
4442	5.94109392403633\\
4452	5.94245340077573\\
4462	5.94380946469044\\
4472	5.94516213206425\\
4482	5.94651141906678\\
4492	5.94785734175451\\
4502	5.94919991607184\\
4512	5.95053915785213\\
4522	5.95187508281871\\
4532	5.95320770658588\\
4542	5.95453704465991\\
4552	5.95586311244003\\
4562	5.95718592521942\\
4572	5.95850549818613\\
4582	5.95982184642406\\
4592	5.96113498491392\\
4602	5.96244492853409\\
4612	5.96375169206164\\
4622	5.96505529017315\\
4632	5.96635573744566\\
4642	5.96765304835756\\
4652	5.96894723728943\\
4662	5.97023831852496\\
4672	5.97152630625177\\
4682	5.9728112145623\\
4692	5.9740930574546\\
4702	5.97537184883321\\
4712	5.97664760250999\\
4722	5.97792033220487\\
4732	5.97919005154671\\
4742	5.98045677407409\\
4752	5.98172051323609\\
4762	5.98298128239307\\
4772	5.98423909481743\\
4782	5.98549396369441\\
4792	5.9867459021228\\
4802	5.9879949231157\\
4812	5.98924103960129\\
4822	5.99048426442351\\
4832	5.99172461034283\\
4842	5.99296209003693\\
4852	5.99419671610142\\
4862	5.99542850105055\\
4872	5.99665745731789\\
4882	5.99788359725702\\
4892	5.9991069331422\\
4902	6.00032747716907\\
4912	6.00154524145526\\
4922	6.00276023804112\\
4932	6.0039724788903\\
4942	6.00518197589042\\
4952	6.00638874085374\\
4962	6.00759278551772\\
4972	6.00879412154573\\
4982	6.00999276052758\\
4992	6.01118871398019\\
5002	6.01238199334818\\
5012	6.01357261000446\\
5022	6.01476057525082\\
5032	6.01594590031853\\
5042	6.01712859636891\\
5052	6.0183086744939\\
5062	6.01948614571666\\
5072	6.02066102099207\\
5082	6.02183331120735\\
5092	6.02300302718259\\
5102	6.02417017967127\\
5112	6.02533477936083\\
5122	6.02649683687321\\
5132	6.02765636276534\\
5142	6.02881336752971\\
5152	6.02996786159486\\
5162	6.0311198553259\\
5172	6.03226935902503\\
5182	6.03341638293202\\
5192	6.03456093722473\\
5202	6.03570303201959\\
5212	6.03684267737211\\
5222	6.03797988327733\\
5232	6.03911465967031\\
5242	6.04024701642665\\
5252	6.04137696336287\\
5262	6.04250451023698\\
5272	6.04362966674883\\
5282	6.04475244254067\\
5292	6.04587284719753\\
5302	6.0469908902477\\
5312	6.04810658116315\\
5322	6.04921992936001\\
5332	6.05033094419895\\
5342	6.05143963498566\\
5352	6.05254601097124\\
5362	6.05365008135264\\
5372	6.05475185527306\\
5382	6.0558513418224\\
5392	6.05694855003763\\
5402	6.05804348890323\\
5412	6.05913616735156\\
5422	6.06022659426327\\
5432	6.06131477846772\\
5442	6.06240072874333\\
5452	6.063484453818\\
5462	6.06456596236946\\
5472	6.06564526302568\\
5482	6.06672236436526\\
5492	6.06779727491773\\
5502	6.06887000316402\\
5512	6.06994055753673\\
5522	6.07100894642055\\
5532	6.07207517815264\\
5542	6.07313926102289\\
5552	6.07420120327438\\
5562	6.07526101310366\\
5572	6.07631869866113\\
5582	6.07737426805138\\
5592	6.07842772933349\\
5602	6.07947909052142\\
5612	6.08052835958432\\
5622	6.08157554444685\\
5632	6.08262065298954\\
5642	6.08366369304907\\
5652	6.08470467241862\\
5662	6.08574359884819\\
5672	6.0867804800449\\
5682	6.08781532367331\\
5692	6.08884813735574\\
5702	6.08987892867256\\
5712	6.09090770516251\\
5722	6.09193447432297\\
5732	6.09295924361031\\
5742	6.09398202044016\\
5752	6.09500281218766\\
5762	6.09602162618785\\
5772	6.09703846973586\\
5782	6.09805335008725\\
5792	6.09906627445829\\
5802	6.1000772500262\\
5812	6.10108628392951\\
5822	6.10209338326823\\
5832	6.10309855510421\\
5842	6.10410180646137\\
5852	6.10510314432598\\
5862	6.10610257564692\\
5872	6.10710010733595\\
5882	6.10809574626797\\
5892	6.10908949928127\\
5902	6.1100813731778\\
5912	6.11107137472343\\
5922	6.11205951064817\\
5932	6.11304578764645\\
5942	6.11403021237738\\
5952	6.11501279146495\\
5962	6.11599353149832\\
5972	6.11697243903203\\
5982	6.11794952058625\\
5992	6.11892478264703\\
6002	6.11989823166652\\
6012	6.1208698740632\\
6022	6.12183971622215\\
6032	6.1228077644952\\
6042	6.12377402520126\\
6052	6.12473850462645\\
6062	6.1257012090244\\
6072	6.12666214461641\\
6082	6.12762131759173\\
6092	6.12857873410772\\
6102	6.12953440029011\\
6112	6.13048832223318\\
6122	6.131440506\\
6132	6.13239095762265\\
6142	6.13333968310238\\
6152	6.13428668840987\\
6162	6.1352319794854\\
6172	6.13617556223906\\
6182	6.13711744255099\\
6192	6.13805762627153\\
6202	6.13899611922143\\
6212	6.13993292719207\\
6222	6.14086805594565\\
6232	6.14180151121535\\
6242	6.14273329870558\\
6252	6.14366342409211\\
6262	6.1445918930223\\
6272	6.14551871111528\\
6282	6.14644388396214\\
6292	6.14736741712609\\
6302	6.14828931614266\\
6312	6.14920958651989\\
6322	6.1501282337385\\
6332	6.15104526325208\\
6342	6.15196068048724\\
6352	6.15287449084381\\
6362	6.15378669969502\\
6372	6.15469731238763\\
6382	6.15560633424217\\
6392	6.15651377055305\\
6402	6.15741962658876\\
6412	6.15832390759201\\
6422	6.15922661877996\\
6432	6.16012776534428\\
6442	6.16102735245143\\
6452	6.16192538524272\\
6462	6.16282186883454\\
6472	6.1637168083185\\
6482	6.16461020876157\\
6492	6.16550207520626\\
6502	6.16639241267076\\
6512	6.16728122614911\\
6522	6.16816852061134\\
6532	6.16905430100363\\
6542	6.16993857224847\\
6552	6.17082133924477\\
6562	6.17170260686806\\
6572	6.1725823799706\\
6582	6.17346066338155\\
6592	6.17433746190712\\
6602	6.17521278033066\\
6612	6.17608662341288\\
6622	6.17695899589194\\
6632	6.1778299024836\\
6642	6.17869934788137\\
6652	6.17956733675666\\
6662	6.18043387375886\\
6672	6.18129896351556\\
6682	6.18216261063262\\
6692	6.18302481969433\\
6702	6.18388559526355\\
6712	6.18474494188181\\
6722	6.18560286406949\\
6732	6.1864593663259\\
6742	6.18731445312946\\
6752	6.18816812893778\\
6762	6.18902039818781\\
6772	6.18987126529598\\
6782	6.19072073465829\\
6792	6.19156881065047\\
6802	6.19241549762809\\
6812	6.19326079992666\\
6822	6.1941047218618\\
6832	6.19494726772931\\
6842	6.19578844180533\\
6852	6.19662824834644\\
6862	6.19746669158976\\
6872	6.19830377575311\\
6882	6.1991395050351\\
6892	6.19997388361523\\
6902	6.20080691565405\\
6912	6.20163860529322\\
6922	6.20246895665567\\
6932	6.20329797384568\\
6942	6.20412566094901\\
6952	6.204952022033\\
6962	6.20577706114668\\
6972	6.20660078232089\\
6982	6.20742318956835\\
6992	6.20824428688385\\
7002	6.20906407824424\\
7012	6.20988256760866\\
7022	6.21069975891853\\
7032	6.21151565609773\\
7042	6.21233026305269\\
7052	6.21314358367246\\
7062	6.21395562182885\\
7072	6.21476638137651\\
7082	6.21557586615305\\
7092	6.21638407997909\\
7102	6.21719102665842\\
7112	6.21799670997808\\
7122	6.21880113370842\\
7132	6.21960430160326\\
7142	6.22040621739992\\
7152	6.22120688481938\\
7162	6.2220063075663\\
7172	6.2228044893292\\
7182	6.22360143378049\\
7192	6.22439714457657\\
7202	6.22519162535795\\
7212	6.22598487974932\\
7222	6.22677691135965\\
7232	6.22756772378227\\
7242	6.22835732059496\\
7252	6.22914570536007\\
7262	6.22993288162454\\
7272	6.23071885292006\\
7282	6.23150362276312\\
7292	6.2322871946551\\
7302	6.23306957208236\\
7312	6.23385075851632\\
7322	6.23463075741355\\
7332	6.23540957221585\\
7342	6.23618720635033\\
7352	6.2369636632295\\
7362	6.23773894625137\\
7372	6.23851305879947\\
7382	6.23928600424301\\
7392	6.2400577859369\\
7402	6.24082840722186\\
7412	6.24159787142449\\
7422	6.24236618185735\\
7432	6.24313334181903\\
7442	6.24389935459426\\
7452	6.24466422345393\\
7462	6.24542795165522\\
7472	6.24619054244166\\
7482	6.24695199904318\\
7492	6.24771232467624\\
7502	6.24847152254382\\
7512	6.2492295958356\\
7522	6.24998654772794\\
7532	6.250742381384\\
7542	6.25149709995382\\
7552	6.25225070657435\\
7562	6.25300320436956\\
7572	6.25375459645049\\
7582	6.25450488591535\\
7592	6.25525407584955\\
7602	6.25600216932579\\
7612	6.25674916940412\\
7622	6.25749507913204\\
7632	6.25823990154452\\
7642	6.25898363966409\\
7652	6.25972629650094\\
7662	6.26046787505293\\
7672	6.26120837830567\\
7682	6.26194780923264\\
7692	6.26268617079517\\
7702	6.26342346594258\\
7712	6.26415969761219\\
7722	6.26489486872943\\
7732	6.26562898220785\\
7742	6.26636204094925\\
7752	6.26709404784369\\
7762	6.26782500576956\\
7772	6.26855491759367\\
7782	6.26928378617129\\
7792	6.2700116143462\\
7802	6.27073840495077\\
7812	6.27146416080605\\
7822	6.27218888472174\\
7832	6.27291257949635\\
7842	6.27363524791719\\
7852	6.27435689276048\\
7862	6.27507751679134\\
7872	6.27579712276394\\
7882	6.27651571342147\\
7892	6.27723329149625\\
7902	6.27794985970979\\
7912	6.27866542077279\\
7922	6.27937997738527\\
7932	6.28009353223658\\
7942	6.28080608800546\\
7952	6.28151764736011\\
7962	6.28222821295824\\
7972	6.28293778744711\\
7982	6.2836463734636\\
7992	6.28435397363427\\
8002	6.28506059057539\\
8012	6.285766226893\\
8022	6.28647088518299\\
8032	6.28717456803111\\
8042	6.28787727801305\\
8052	6.28857901769449\\
8062	6.28927978963114\\
8072	6.28997959636881\\
8082	6.29067844044341\\
8092	6.29137632438109\\
8102	6.2920732506982\\
8112	6.2927692219014\\
8122	6.29346424048767\\
8132	6.29415830894438\\
8142	6.29485142974935\\
8152	6.29554360537087\\
8162	6.29623483826777\\
8172	6.29692513088946\\
8182	6.29761448567596\\
8192	6.29830290505799\\
8202	6.29899039145699\\
8212	6.29967694728514\\
8222	6.30036257494548\\
8232	6.30104727683186\\
8242	6.30173105532909\\
8252	6.30241391281289\\
8262	6.30309585165001\\
8272	6.30377687419822\\
8282	6.30445698280639\\
8292	6.30513617981451\\
8302	6.30581446755378\\
8312	6.30649184834657\\
8322	6.30716832450655\\
8332	6.30784389833869\\
8342	6.30851857213931\\
8352	6.30919234819612\\
8362	6.30986522878827\\
8372	6.31053721618638\\
8382	6.3112083126526\\
8392	6.31187852044065\\
8402	6.31254784179582\\
8412	6.31321627895508\\
8422	6.31388383414707\\
8432	6.31455050959217\\
8442	6.3152163075025\\
8452	6.31588123008202\\
8462	6.31654527952652\\
8472	6.31720845802367\\
8482	6.31787076775309\\
8492	6.31853221088634\\
8502	6.319192789587\\
8512	6.31985250601071\\
8522	6.32051136230515\\
8532	6.32116936061017\\
8542	6.32182650305775\\
8552	6.32248279177206\\
8562	6.32313822886952\\
8572	6.32379281645884\\
8582	6.324446556641\\
8592	6.32509945150936\\
8602	6.32575150314965\\
8612	6.32640271364\\
8622	6.32705308505104\\
8632	6.32770261944586\\
8642	6.32835131888009\\
8652	6.32899918540192\\
8662	6.32964622105214\\
8672	6.33029242786418\\
8682	6.33093780786413\\
8692	6.3315823630708\\
8702	6.33222609549573\\
8712	6.33286900714322\\
8722	6.33351110001041\\
8732	6.33415237608726\\
8742	6.33479283735661\\
8752	6.33543248579421\\
8762	6.33607132336877\\
8772	6.33670935204194\\
8782	6.3373465737684\\
8792	6.3379829904959\\
8802	6.33861860416521\\
8812	6.33925341671025\\
8822	6.33988743005807\\
8832	6.34052064612888\\
8842	6.3411530668361\\
8852	6.3417846940864\\
8862	6.3424155297797\\
8872	6.34304557580923\\
8882	6.34367483406153\\
8892	6.34430330641653\\
8902	6.34493099474752\\
8912	6.34555790092125\\
8922	6.34618402679789\\
8932	6.34680937423111\\
8942	6.34743394506809\\
8952	6.34805774114955\\
8962	6.34868076430979\\
8972	6.3493030163767\\
8982	6.34992449917181\\
8992	6.35054521451032\\
9002	6.35116516420111\\
9012	6.35178435004678\\
9022	6.35240277384368\\
9032	6.35302043738194\\
9042	6.3536373424455\\
9052	6.35425349081211\\
9062	6.3548688842534\\
9072	6.3554835245349\\
9082	6.35609741341604\\
9092	6.3567105526502\\
9102	6.35732294398473\\
9112	6.35793458916098\\
9122	6.35854548991434\\
9132	6.35915564797425\\
9142	6.35976506506421\\
9152	6.36037374290186\\
9162	6.36098168319895\\
9172	6.3615888876614\\
9182	6.36219535798932\\
9192	6.36280109587703\\
9202	6.36340610301309\\
9212	6.36401038108033\\
9222	6.36461393175585\\
9232	6.3652167567111\\
9242	6.36581885761184\\
9252	6.36642023611823\\
9262	6.36702089388479\\
9272	6.36762083256047\\
9282	6.36822005378868\\
9292	6.36881855920726\\
9302	6.36941635044858\\
9312	6.3700134291395\\
9322	6.37060979690143\\
9332	6.37120545535035\\
9342	6.37180040609681\\
9352	6.37239465074599\\
9362	6.3729881908977\\
9372	6.37358102814642\\
9382	6.37417316408129\\
9392	6.37476460028617\\
9402	6.37535533833966\\
9412	6.37594537981511\\
9422	6.37653472628063\\
9432	6.37712337929914\\
9442	6.37771134042838\\
9452	6.37829861122095\\
9462	6.37888519322429\\
9472	6.37947108798075\\
9482	6.38005629702758\\
9492	6.38064082189698\\
9502	6.38122466411607\\
9512	6.38180782520701\\
9522	6.38239030668689\\
9532	6.38297211006786\\
9542	6.38355323685713\\
9552	6.38413368855692\\
9562	6.38471346666459\\
9572	6.38529257267258\\
9582	6.38587100806845\\
9592	6.38644877433493\\
9602	6.38702587294992\\
9612	6.38760230538649\\
9622	6.38817807311293\\
9632	6.38875317759278\\
9642	6.3893276202848\\
9652	6.38990140264306\\
9662	6.39047452611689\\
9672	6.39104699215096\\
9682	6.39161880218524\\
9692	6.39218995765508\\
9702	6.39276045999121\\
9712	6.39333031061972\\
9722	6.39389951096213\\
9732	6.3944680624354\\
9742	6.39503596645194\\
9752	6.3956032244196\\
9762	6.39616983774176\\
9772	6.39673580781728\\
9782	6.39730113604056\\
9792	6.39786582380155\\
9802	6.39842987248575\\
9812	6.39899328347426\\
9822	6.39955605814377\\
9832	6.40011819786661\\
9842	6.40067970401071\\
9852	6.4012405779397\\
9862	6.40180082101287\\
9872	6.40236043458519\\
9882	6.40291942000737\\
9892	6.40347777862582\\
9902	6.40403551178272\\
9912	6.404592620816\\
9922	6.40514910705938\\
9932	6.40570497184239\\
9942	6.40626021649035\\
9952	6.40681484232446\\
9962	6.40736885066172\\
9972	6.40792224281503\\
9982	6.40847502009319\\
9992	6.40902718380086\\
10002	6.40957873523868\\
10012	6.41012967570316\\
10022	6.41068000648682\\
10032	6.41122972887813\\
10042	6.41177884416154\\
10052	6.41232735361752\\
10062	6.41287525852254\\
10072	6.41342256014913\\
10082	6.41396925976587\\
10092	6.41451535863738\\
10102	6.4150608580244\\
10112	6.41560575918376\\
10122	6.41615006336841\\
10132	6.41669377182741\\
10142	6.41723688580601\\
10152	6.41777940654558\\
10162	6.41832133528372\\
10172	6.41886267325417\\
10182	6.41940342168692\\
10192	6.41994358180818\\
10202	6.4204831548404\\
10212	6.42102214200228\\
10222	6.42156054450879\\
10232	6.42209836357119\\
10242	6.42263560039706\\
10252	6.42317225619028\\
10262	6.42370833215106\\
10272	6.42424382947596\\
10282	6.4247787493579\\
10292	6.42531309298619\\
10302	6.4258468615465\\
10312	6.42638005622095\\
10322	6.42691267818802\\
10332	6.42744472862268\\
10342	6.42797620869632\\
10352	6.42850711957679\\
10362	6.42903746242843\\
10372	6.42956723841205\\
10382	6.430096448685\\
10392	6.43062509440109\\
10402	6.43115317671073\\
10412	6.43168069676083\\
10422	6.43220765569486\\
10432	6.43273405465289\\
10442	6.43325989477156\\
10452	6.4337851771841\\
10462	6.43430990302037\\
10472	6.43483407340686\\
10482	6.43535768946668\\
10492	6.43588075231961\\
10502	6.43640326308208\\
10512	6.43692522286723\\
10522	6.43744663278486\\
10532	6.4379674939415\\
10542	6.43848780744037\\
10552	6.43900757438146\\
10562	6.43952679586147\\
10572	6.44004547297386\\
10582	6.44056360680889\\
10592	6.44108119845358\\
10602	6.44159824899173\\
10612	6.44211475950398\\
10622	6.44263073106777\\
10632	6.44314616475736\\
10642	6.44366106164389\\
10652	6.44417542279532\\
10662	6.44468924927651\\
10672	6.44520254214916\\
10682	6.44571530247192\\
10692	6.44622753130029\\
10702	6.44673922968671\\
10712	6.44725039868056\\
10722	6.44776103932815\\
10732	6.44827115267273\\
10742	6.44878073975453\\
10752	6.44928980161075\\
10762	6.44979833927558\\
10772	6.4503063537802\\
10782	6.45081384615282\\
10792	6.45132081741865\\
10802	6.45182726859995\\
10812	6.45233320071601\\
10822	6.45283861478319\\
10832	6.45334351181489\\
10842	6.45384789282164\\
10852	6.454351758811\\
10862	6.45485511078766\\
10872	6.45535794975344\\
10882	6.45586027670724\\
10892	6.45636209264512\\
10902	6.45686339856029\\
10912	6.45736419544309\\
10922	6.45786448428105\\
10932	6.45836426605886\\
10942	6.4588635417584\\
10952	6.45936231235875\\
10962	6.45986057883622\\
10972	6.46035834216429\\
10982	6.46085560331372\\
10992	6.46135236325247\\
11002	6.46184862294577\\
11012	6.46234438335612\\
11022	6.46283964544326\\
11032	6.46333441016424\\
11042	6.46382867847339\\
11052	6.46432245132233\\
11062	6.46481572966002\\
11072	6.4653085144327\\
11082	6.46580080658399\\
11092	6.4662926070548\\
11102	6.46678391678344\\
11112	6.46727473670554\\
11122	6.46776506775413\\
11132	6.4682549108596\\
11142	6.46874426694974\\
11152	6.46923313694975\\
11162	6.46972152178221\\
11172	6.47020942236716\\
11182	6.47069683962202\\
11192	6.47118377446169\\
11202	6.47167022779849\\
11212	6.47215620054222\\
11222	6.47264169360014\\
11232	6.47312670787696\\
11242	6.4736112442749\\
11252	6.47409530369369\\
11262	6.47457888703051\\
11272	6.47506199518011\\
11282	6.47554462903472\\
11292	6.47602678948413\\
11302	6.47650847741565\\
11312	6.47698969371414\\
11322	6.47747043926203\\
11332	6.47795071493931\\
11342	6.47843052162354\\
11352	6.47890986018987\\
11362	6.47938873151104\\
11372	6.4798671364574\\
11382	6.4803450758969\\
11392	6.4808225506951\\
11402	6.48129956171522\\
11412	6.48177610981808\\
11422	6.48225219586218\\
11432	6.48272782070363\\
11442	6.48320298519625\\
11452	6.48367769019149\\
11462	6.4841519365385\\
11472	6.48462572508412\\
11482	6.48509905667286\\
11492	6.48557193214697\\
11502	6.48604435234638\\
11512	6.48651631810876\\
11522	6.4869878302695\\
11532	6.48745888966172\\
11542	6.4879294971163\\
11552	6.48839965346185\\
11562	6.48886935952478\\
11572	6.48933861612922\\
11582	6.48980742409711\\
11592	6.49027578424817\\
11602	6.49074369739989\\
11612	6.49121116436758\\
11622	6.49167818596437\\
11632	6.49214476300117\\
11642	6.49261089628675\\
11652	6.49307658662768\\
11662	6.4935418348284\\
11672	6.49400664169117\\
11682	6.49447100801611\\
11692	6.49493493460121\\
11702	6.49539842224233\\
11712	6.4958614717332\\
11722	6.49632408386544\\
11732	6.49678625942854\\
11742	6.49724799920993\\
11752	6.49770930399491\\
11762	6.49817017456671\\
11772	6.49863061170648\\
11782	6.49909061619329\\
11792	6.49955018880416\\
11802	6.50000933031405\\
11812	6.50046804149586\\
11822	6.50092632312045\\
11832	6.50138417595665\\
11842	6.50184160077126\\
11852	6.50229859832905\\
11862	6.5027551693928\\
11872	6.50321131472325\\
11882	6.50366703507916\\
11892	6.5041223312173\\
11902	6.50457720389243\\
11912	6.50503165385735\\
11922	6.50548568186289\\
11932	6.50593928865791\\
11942	6.50639247498929\\
11952	6.50684524160199\\
11962	6.50729758923901\\
11972	6.5077495186414\\
11982	6.5082010305483\\
11992	6.5086521256969\\
12002	6.5091028048225\\
12012	6.50955306865846\\
12022	6.51000291793624\\
12032	6.51045235338542\\
12042	6.51090137573367\\
12052	6.51134998570677\\
12062	6.51179818402864\\
12072	6.5122459714213\\
12082	6.51269334860492\\
12092	6.51314031629781\\
12102	6.51358687521643\\
12112	6.51403302607537\\
12122	6.51447876958739\\
12132	6.51492410646344\\
12142	6.51536903741259\\
12152	6.51581356314213\\
12162	6.51625768435752\\
12172	6.51670140176241\\
12182	6.51714471605862\\
12192	6.51758762794622\\
12202	6.51803013812346\\
12212	6.51847224728679\\
12222	6.51891395613091\\
12232	6.51935526534874\\
12242	6.5197961756314\\
12252	6.52023668766829\\
12262	6.52067680214703\\
12272	6.52111651975349\\
12282	6.52155584117181\\
12292	6.52199476708438\\
12302	6.52243329817185\\
12312	6.52287143511316\\
12322	6.52330917858552\\
12332	6.52374652926443\\
12342	6.52418348782367\\
12352	6.52462005493533\\
12362	6.52505623126978\\
12372	6.52549201749572\\
12382	6.52592741428015\\
12392	6.5263624222884\\
12402	6.52679704218411\\
12412	6.52723127462926\\
12422	6.52766512028417\\
12432	6.52809857980747\\
12442	6.52853165385618\\
12452	6.52896434308566\\
12462	6.52939664814959\\
12472	6.52982856970006\\
12482	6.5302601083875\\
12492	6.53069126486074\\
12502	6.53112203976695\\
12512	6.53155243375173\\
12522	6.53198244745903\\
12532	6.53241208153122\\
12542	6.53284133660905\\
12552	6.5332702133317\\
12562	6.53369871233675\\
12572	6.53412683426017\\
12582	6.5345545797364\\
12592	6.53498194939828\\
12602	6.53540894387707\\
12612	6.53583556380248\\
12622	6.53626180980267\\
12632	6.53668768250423\\
12642	6.53711318253222\\
12652	6.53753831051013\\
12662	6.53796306705995\\
12672	6.5383874528021\\
12682	6.53881146835549\\
12692	6.53923511433751\\
12702	6.53965839136403\\
12712	6.54008130004939\\
12722	6.54050384100644\\
12732	6.54092601484653\\
12742	6.54134782217949\\
12752	6.54176926361368\\
12762	6.54219033975596\\
12772	6.5426110512117\\
12782	6.54303139858481\\
12792	6.5434513824777\\
12802	6.54387100349133\\
12812	6.54429026222519\\
12822	6.54470915927731\\
12832	6.54512769524425\\
12842	6.54554587072114\\
12852	6.54596368630166\\
12862	6.54638114257804\\
12872	6.54679824014108\\
12882	6.54721497958014\\
12892	6.54763136148316\\
12902	6.54804738643666\\
12912	6.54846305502572\\
12922	6.54887836783404\\
12932	6.54929332544388\\
12942	6.54970792843611\\
12952	6.5501221773902\\
12962	6.55053607288421\\
12972	6.55094961549483\\
12982	6.55136280579734\\
12992	6.55177564436565\\
13002	6.5521881317723\\
13012	6.55260026858844\\
13022	6.55301205538385\\
13032	6.55342349272696\\
13042	6.55383458118482\\
13052	6.55424532132315\\
13062	6.55465571370627\\
13072	6.55506575889721\\
13082	6.55547545745762\\
13092	6.55588480994781\\
13102	6.55629381692677\\
13112	6.55670247895215\\
13122	6.55711079658027\\
13132	6.55751877036614\\
13142	6.55792640086344\\
13152	6.55833368862453\\
13162	6.55874063420048\\
13172	6.55914723814103\\
13182	6.55955350099464\\
13192	6.55995942330845\\
13202	6.56036500562831\\
13212	6.56077024849881\\
13222	6.56117515246321\\
13232	6.56157971806352\\
13242	6.56198394584045\\
13252	6.56238783633345\\
13262	6.56279139008069\\
13272	6.56319460761909\\
13282	6.56359748948429\\
13292	6.56400003621068\\
13302	6.56440224833139\\
13312	6.56480412637832\\
13322	6.56520567088208\\
13332	6.56560688237209\\
13342	6.56600776137648\\
13352	6.56640830842219\\
13362	6.56680852403491\\
13372	6.56720840873908\\
13382	6.56760796305796\\
13392	6.56800718751355\\
13402	6.56840608262666\\
13412	6.56880464891688\\
13422	6.56920288690259\\
13432	6.56960079710096\\
13442	6.56999838002796\\
13452	6.57039563619838\\
13462	6.57079256612579\\
13472	6.57118917032258\\
13482	6.57158544929996\\
13492	6.57198140356796\\
13502	6.5723770336354\\
13512	6.57277234000997\\
13522	6.57316732319815\\
13532	6.57356198370527\\
13542	6.57395632203549\\
13552	6.57435033869181\\
13562	6.57474403417606\\
13572	6.57513740898895\\
13582	6.57553046363\\
13592	6.57592319859759\\
13602	6.57631561438898\\
13612	6.57670771150027\\
13622	6.57709949042641\\
13632	6.57749095166126\\
13642	6.5778820956975\\
13652	6.57827292302672\\
13662	6.57866343413936\\
13672	6.57905362952476\\
13682	6.57944350967113\\
13692	6.57983307506558\\
13702	6.5802223261941\\
13712	6.58061126354157\\
13722	6.58099988759178\\
13732	6.5813881988274\\
13742	6.58177619773003\\
13752	6.58216388478016\\
13762	6.58255126045719\\
13772	6.58293832523944\\
13782	6.58332507960413\\
13792	6.58371152402743\\
13802	6.58409765898439\\
13812	6.58448348494904\\
13822	6.58486900239429\\
13832	6.58525421179202\\
13842	6.58563911361301\\
13852	6.58602370832701\\
13862	6.58640799640269\\
13872	6.58679197830769\\
13882	6.58717565450856\\
13892	6.58755902547085\\
13902	6.58794209165903\\
13912	6.58832485353654\\
13922	6.58870731156576\\
13932	6.58908946620808\\
13942	6.5894713179238\\
13952	6.58985286717224\\
13962	6.59023411441167\\
13972	6.59061506009932\\
13982	6.59099570469144\\
13992	6.59137604864322\\
14002	6.59175609240886\\
14012	6.59213583644155\\
14022	6.59251528119346\\
14032	6.59289442711575\\
14042	6.59327327465859\\
14052	6.59365182427114\\
14062	6.59403007640157\\
14072	6.59440803149705\\
14082	6.59478569000376\\
14092	6.5951630523669\\
14102	6.59554011903068\\
14112	6.59591689043831\\
14122	6.59629336703205\\
14132	6.59666954925316\\
14142	6.59704543754194\\
14152	6.59742103233771\\
14162	6.59779633407882\\
14172	6.59817134320267\\
14182	6.59854606014567\\
14192	6.5989204853433\\
14202	6.59929461923007\\
14212	6.59966846223953\\
14222	6.60004201480428\\
14232	6.60041527735598\\
14242	6.60078825032533\\
14252	6.60116093414211\\
14262	6.60153332923513\\
14272	6.60190543603229\\
14282	6.60227725496053\\
14292	6.60264878644587\\
14302	6.6030200309134\\
14312	6.60339098878729\\
14322	6.60376166049077\\
14332	6.60413204644615\\
14342	6.60450214707484\\
14352	6.60487196279731\\
14362	6.60524149403313\\
14372	6.60561074120095\\
14382	6.60597970471852\\
14392	6.60634838500269\\
14402	6.60671678246938\\
14412	6.60708489753363\\
14422	6.60745273060958\\
14432	6.60782028211048\\
14442	6.60818755244867\\
14452	6.6085545420356\\
14462	6.60892125128186\\
14472	6.60928768059712\\
14482	6.60965383039019\\
14492	6.61001970106899\\
14502	6.61038529304055\\
14512	6.61075060671106\\
14522	6.6111156424858\\
14532	6.61148040076919\\
14542	6.6118448819648\\
14552	6.61220908647532\\
14562	6.61257301470257\\
14572	6.61293666704752\\
14582	6.61330004391027\\
14592	6.61366314569009\\
14602	6.61402597278537\\
14612	6.61438852559365\\
14622	6.61475080451164\\
14632	6.6151128099352\\
14642	6.61547454225933\\
14652	6.61583600187819\\
14662	6.61619718918513\\
14672	6.61655810457263\\
14682	6.61691874843235\\
14692	6.61727912115512\\
14702	6.61763922313093\\
14712	6.61799905474895\\
14722	6.61835861639753\\
14732	6.61871790846419\\
14742	6.61907693133563\\
14752	6.61943568539773\\
14762	6.61979417103556\\
14772	6.62015238863338\\
14782	6.62051033857461\\
14792	6.62086802124191\\
14802	6.62122543701709\\
14812	6.62158258628118\\
14822	6.62193946941439\\
14832	6.62229608679615\\
14842	6.62265243880509\\
14852	6.62300852581901\\
14862	6.62336434821496\\
14872	6.62371990636917\\
14882	6.62407520065711\\
14892	6.62443023145344\\
14902	6.62478499913203\\
14912	6.62513950406599\\
14922	6.62549374662763\\
14932	6.62584772718849\\
14942	6.62620144611935\\
14952	6.62655490379018\\
14962	6.62690810057021\\
14972	6.62726103682789\\
14982	6.6276137129309\\
14992	6.62796612924614\\
15002	6.62831828613979\\
15012	6.62867018397722\\
15022	6.62902182312308\\
15032	6.62937320394122\\
15042	6.62972432679479\\
15052	6.63007519204614\\
15062	6.63042580005689\\
15072	6.63077615118791\\
15082	6.63112624579932\\
15092	6.6314760842505\\
15102	6.63182566690008\\
15112	6.63217499410596\\
15122	6.63252406622529\\
15132	6.63287288361449\\
15142	6.63322144662924\\
15152	6.6335697556245\\
15162	6.63391781095448\\
15172	6.63426561297268\\
15182	6.63461316203187\\
15192	6.63496045848408\\
15202	6.63530750268063\\
15212	6.63565429497212\\
15222	6.63600083570844\\
15232	6.63634712523874\\
15242	6.63669316391147\\
15252	6.63703895207437\\
15262	6.63738449007445\\
15272	6.63772977825804\\
15282	6.63807481697074\\
15292	6.63841960655745\\
15302	6.63876414736237\\
15312	6.639108439729\\
15322	6.63945248400014\\
15332	6.63979628051788\\
15342	6.64013982962364\\
15352	6.64048313165811\\
15362	6.64082618696133\\
15372	6.64116899587261\\
15382	6.6415115587306\\
15392	6.64185387587325\\
15402	6.64219594763783\\
15412	6.64253777436093\\
15422	6.64287935637844\\
15432	6.6432206940256\\
15442	6.64356178763695\\
15452	6.64390263754637\\
15462	6.64424324408705\\
15472	6.64458360759153\\
15482	6.64492372839165\\
15492	6.6452636068186\\
15502	6.64560324320292\\
15512	6.64594263787444\\
15522	6.64628179116238\\
15532	6.64662070339525\\
15542	6.64695937490094\\
15552	6.64729780600666\\
15562	6.64763599703896\\
15572	6.64797394832375\\
15582	6.64831166018629\\
15592	6.64864913295117\\
15602	6.64898636694234\\
15612	6.64932336248312\\
15622	6.64966011989615\\
15632	6.64999663950346\\
15642	6.65033292162642\\
15652	6.65066896658575\\
15662	6.65100477470155\\
15672	6.65134034629328\\
15682	6.65167568167976\\
15692	6.65201078117916\\
15702	6.65234564510906\\
15712	6.65268027378636\\
15722	6.65301466752736\\
15732	6.65334882664774\\
15742	6.65368275146252\\
15752	6.65401644228614\\
15762	6.65434989943238\\
15772	6.65468312321441\\
15782	6.6550161139448\\
15792	6.65534887193548\\
15802	6.65568139749777\\
15812	6.65601369094238\\
15822	6.6563457525794\\
15832	6.65667758271832\\
15842	6.65700918166801\\
15852	6.65734054973674\\
15862	6.65767168723217\\
15872	6.65800259446135\\
15882	6.65833327173073\\
15892	6.65866371934616\\
15902	6.6589939376129\\
15912	6.6593239268356\\
15922	6.65965368731831\\
15932	6.65998321936448\\
15942	6.660312523277\\
15952	6.66064159935812\\
15962	6.66097044790953\\
15972	6.66129906923232\\
15982	6.66162746362701\\
15992	6.6619556313935\\
16002	6.66228357283113\\
16012	6.66261128823866\\
16022	6.66293877791425\\
16032	6.66326604215549\\
16042	6.66359308125939\\
16052	6.66391989552239\\
16062	6.66424648524034\\
16072	6.66457285070852\\
16082	6.66489899222165\\
16092	6.66522491007386\\
16102	6.66555060455873\\
16112	6.66587607596925\\
16122	6.66620132459786\\
16132	6.66652635073643\\
16142	6.66685115467625\\
16152	6.66717573670807\\
16162	6.66750009712208\\
16172	6.66782423620788\\
16182	6.66814815425456\\
16192	6.66847185155059\\
16202	6.66879532838395\\
16212	6.66911858504202\\
16222	6.66944162181165\\
16232	6.66976443897912\\
16242	6.67008703683019\\
16252	6.67040941565003\\
16262	6.67073157572331\\
16272	6.67105351733412\\
16282	6.67137524076601\\
16292	6.671696746302\\
16302	6.67201803422456\\
16312	6.67233910481562\\
16322	6.67265995835658\\
16332	6.67298059512828\\
16342	6.67330101541105\\
16352	6.67362121948468\\
16362	6.67394120762841\\
16372	6.67426098012096\\
16382	6.67458053724052\\
};
\addlegendentry{\small{$V \brc{M}$, Scheme A}}

\addplot [color=mycolor4, dashdotted, line width=1.0pt, mark size=5.0pt, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
32	0.286767080379144\\
64	0.28585986600503\\
128	0.287573462413405\\
256	0.282955550474378\\
512	0.28589720871855\\
1024	0.278704938984081\\
2048	0.279616161735076\\
4096	0.279490945266277\\
8192	0.287644299781823\\
16384	0.288469998426706\\
};
\addlegendentry{\small{$\Delta \brc{M}$, Scheme B, Sparse Net}}

\addplot [color=mycolor3, dashdotted, line width=1.0pt, mark size=5.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
32	2.2070963874022\\
64	2.19288373649108\\
128	2.19831320476454\\
256	2.19549526301119\\
512	2.20113426696014\\
1024	2.19051882894583\\
2048	2.21808337182853\\
4096	2.21194294083117\\
8192	2.19083871575775\\
16384	2.15502062905875\\
};
\addlegendentry{\small{$\Delta \brc{M}$, Scheme B, Dense Net}}

\addplot [color=mycolor3, line width=1.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
32	11.0910540083519\\
64	12.0523438812296\\
128	12.823923459774\\
256	13.4874372658682\\
512	14.0727944090479\\
1024	14.5716774794403\\
2048	15.1263095374193\\
4096	15.6151759125037\\
8192	16.0778172571916\\
16384	16.4904096600759\\
};
\addlegendentry{\small{$R_\avg^\mm \brc{M}$, Scheme B}}

\addplot [color=red, dotted, line width=1.0pt]
  table[row sep=crcr]{%
32	11.2617072284366\\
42	11.6453074280989\\
52	11.9274980321477\\
62	12.1486722287038\\
72	12.3294107282668\\
82	12.4815395152034\\
92	12.6124432220636\\
102	12.7270239628966\\
112	12.8286923794333\\
122	12.9199114651155\\
132	13.0025145423412\\
142	13.0779009343753\\
152	13.1471615496722\\
162	13.2111623776718\\
172	13.2706016937731\\
182	13.3260502791676\\
192	13.3779803432284\\
202	13.4267867379378\\
212	13.4728027941076\\
222	13.5163123294768\\
232	13.5575588830327\\
242	13.5967529070382\\
252	13.6340774333772\\
262	13.6696925850255\\
272	13.7037392027431\\
282	13.7363417863914\\
292	13.7676108999204\\
302	13.7976451527039\\
312	13.8265328433087\\
322	13.8543533321132\\
332	13.8811781944811\\
342	13.9070721950852\\
352	13.9320941155086\\
362	13.9562974607347\\
372	13.9797310650875\\
382	14.002439614238\\
392	14.0244640967841\\
402	14.0458421964524\\
412	14.0666086340059\\
422	14.086795466365\\
432	14.1064323491808\\
442	14.1255467680641\\
452	14.1441642428344\\
462	14.1623085084627\\
472	14.1800016758112\\
482	14.1972643748061\\
492	14.2141158822865\\
502	14.2305742364454\\
512	14.24665633951\\
522	14.2623780500726\\
532	14.2777542662947\\
542	14.2927990010407\\
552	14.3075254498571\\
562	14.3219460525964\\
572	14.3360725493815\\
582	14.3499160315209\\
592	14.3634869879081\\
602	14.3767953473758\\
612	14.3898505174177\\
622	14.4026614196459\\
632	14.415236522304\\
642	14.4275838701258\\
652	14.4397111117926\\
662	14.4516255252166\\
672	14.4633340408525\\
682	14.4748432632189\\
692	14.4861594907899\\
702	14.4972887344028\\
712	14.5082367343128\\
722	14.5190089760098\\
732	14.5296107049057\\
742	14.5400469399846\\
752	14.5503224865038\\
762	14.5604419478227\\
772	14.5704097364303\\
782	14.5802300842355\\
792	14.5899070521771\\
802	14.5994445392085\\
812	14.6088462907035\\
822	14.6181159063272\\
832	14.6272568474136\\
842	14.6362724438841\\
852	14.6451659007434\\
862	14.6539403041797\\
872	14.6625986273017\\
882	14.6711437355343\\
892	14.6795783916996\\
902	14.6879052608027\\
912	14.6961269145448\\
922	14.7042458355798\\
932	14.7122644215333\\
942	14.7201849887984\\
952	14.7280097761239\\
962	14.7357409480078\\
972	14.7433805979083\\
982	14.7509307512852\\
992	14.7583933684803\\
1002	14.7657703474486\\
1012	14.7730635263488\\
1022	14.7802746860013\\
1032	14.7874055522221\\
1042	14.7944577980404\\
1052	14.8014330458059\\
1062	14.8083328691925\\
1072	14.8151587951056\\
1082	14.8219123054962\\
1092	14.8285948390895\\
1102	14.8352077930316\\
1112	14.8417525244584\\
1122	14.8482303519925\\
1132	14.8546425571711\\
1142	14.8609903858082\\
1152	14.8672750492958\\
1162	14.8734977258469\\
1172	14.8796595616825\\
1182	14.8857616721674\\
1192	14.8918051428955\\
1202	14.8977910307287\\
1212	14.9037203647907\\
1222	14.909594147419\\
1232	14.9154133550765\\
1242	14.9211789392244\\
1252	14.9268918271598\\
1262	14.9325529228178\\
1272	14.9381631075417\\
1282	14.9437232408211\\
1292	14.9492341610011\\
1302	14.9546966859623\\
1312	14.9601116137747\\
1322	14.9654797233252\\
1332	14.9708017749213\\
1342	14.9760785108705\\
1352	14.9813106560384\\
1362	14.9864989183846\\
1372	14.9916439894793\\
1382	14.9967465449993\\
1392	15.0018072452063\\
1402	15.0068267354076\\
1412	15.011805646399\\
1422	15.0167445948922\\
1432	15.0216441839265\\
1442	15.0265050032659\\
1452	15.0313276297814\\
1462	15.0361126278202\\
1472	15.0408605495619\\
1482	15.0455719353619\\
1492	15.0502473140831\\
1502	15.054887203416\\
1512	15.0594921101879\\
1522	15.0640625306614\\
1532	15.0685989508229\\
1542	15.0731018466616\\
1552	15.0775716844384\\
1562	15.0820089209472\\
1572	15.0864140037658\\
1582	15.0907873715003\\
1592	15.0951294540205\\
1602	15.0994406726878\\
1612	15.103721440576\\
1622	15.1079721626851\\
1632	15.1121932361477\\
1642	15.1163850504298\\
1652	15.1205479875245\\
1662	15.1246824221401\\
1672	15.128788721882\\
1682	15.1328672474294\\
1692	15.1369183527064\\
1702	15.1409423850476\\
1712	15.1449396853594\\
1722	15.1489105882756\\
1732	15.1528554223087\\
1742	15.1567745099972\\
1752	15.1606681680476\\
1762	15.1645367074727\\
1772	15.1683804337261\\
1782	15.1721996468325\\
1792	15.175994641514\\
1802	15.179765707313\\
1812	15.1835131287122\\
1822	15.1872371852496\\
1832	15.1909381516322\\
1842	15.1946162978448\\
1852	15.198271889257\\
1862	15.2019051867263\\
1872	15.2055164466989\\
1882	15.2091059213078\\
1892	15.2126738584676\\
1902	15.2162205019674\\
1912	15.2197460915605\\
1922	15.2232508630527\\
1932	15.2267350483869\\
1942	15.2301988757266\\
1952	15.2336425695365\\
1962	15.2370663506612\\
1972	15.2404704364021\\
1982	15.2438550405914\\
1992	15.2472203736656\\
2002	15.2505666427355\\
2012	15.2538940516557\\
2022	15.2572028010916\\
2032	15.260493088585\\
2042	15.2637651086176\\
2052	15.2670190526738\\
2062	15.2702551093008\\
2072	15.2734734641679\\
2082	15.2766743001246\\
2092	15.279857797256\\
2102	15.2830241329383\\
2112	15.2861734818923\\
2122	15.2893060162351\\
2132	15.2924219055317\\
2142	15.295521316844\\
2152	15.2986044147799\\
2162	15.3016713615405\\
2172	15.3047223169658\\
2182	15.3077574385808\\
2192	15.3107768816385\\
2202	15.3137807991638\\
2212	15.3167693419948\\
2222	15.3197426588243\\
2232	15.3227008962398\\
2242	15.3256441987625\\
2252	15.3285727088856\\
2262	15.3314865671117\\
2272	15.3343859119894\\
2282	15.3372708801491\\
2292	15.3401416063373\\
2302	15.3429982234516\\
2312	15.3458408625732\\
2322	15.3486696530002\\
2332	15.3514847222789\\
2342	15.3542861962353\\
2352	15.3570741990055\\
2362	15.3598488530658\\
2372	15.3626102792611\\
2382	15.3653585968342\\
2392	15.3680939234536\\
2402	15.3708163752404\\
2412	15.3735260667954\\
2422	15.3762231112251\\
2432	15.3789076201673\\
2442	15.3815797038165\\
2452	15.3842394709477\\
2462	15.3868870289412\\
2472	15.3895224838057\\
2482	15.3921459402011\\
2492	15.3947575014617\\
2502	15.3973572696178\\
2512	15.3999453454173\\
2522	15.402521828347\\
2532	15.4050868166537\\
2542	15.4076404073638\\
2552	15.4101826963036\\
2562	15.4127137781192\\
2572	15.4152337462947\\
2582	15.4177426931718\\
2592	15.4202407099678\\
2602	15.4227278867934\\
2612	15.4252043126708\\
2622	15.4276700755506\\
2632	15.4301252623289\\
2642	15.4325699588641\\
2652	15.4350042499927\\
2662	15.4374282195458\\
2672	15.4398419503646\\
2682	15.4422455243156\\
2692	15.444639022306\\
2702	15.4470225242981\\
2712	15.449396109324\\
2722	15.4517598555\\
2732	15.4541138400402\\
2742	15.4564581392704\\
2752	15.4587928286417\\
2762	15.4611179827432\\
2772	15.4634336753156\\
2782	15.4657399792631\\
2792	15.4680369666667\\
2802	15.4703247087959\\
2812	15.4726032761207\\
2822	15.4748727383238\\
2832	15.4771331643116\\
2842	15.4793846222263\\
2852	15.4816271794562\\
2862	15.4838609026474\\
2872	15.486085857714\\
2882	15.4883021098492\\
2892	15.4905097235352\\
2902	15.4927087625535\\
2912	15.4948992899953\\
2922	15.4970813682708\\
2932	15.4992550591191\\
2942	15.5014204236178\\
2952	15.5035775221922\\
2962	15.5057264146243\\
2972	15.5078671600623\\
2982	15.5099998170288\\
2992	15.5121244434299\\
3002	15.5142410965638\\
3012	15.516349833129\\
3022	15.5184507092326\\
3032	15.5205437803984\\
3042	15.522629101575\\
3052	15.5247067271434\\
3062	15.526776710925\\
3072	15.5288391061889\\
3082	15.5308939656598\\
3092	15.5329413415246\\
3102	15.5349812854402\\
3112	15.5370138485406\\
3122	15.5390390814434\\
3132	15.541057034257\\
3142	15.5430677565874\\
3152	15.5450712975446\\
3162	15.5470677057493\\
3172	15.549057029339\\
3182	15.551039315975\\
3192	15.5530146128477\\
3202	15.5549829666835\\
3212	15.5569444237502\\
3222	15.5588990298636\\
3232	15.5608468303926\\
3242	15.5627878702653\\
3252	15.5647221939746\\
3262	15.5666498455839\\
3272	15.5685708687321\\
3282	15.5704853066395\\
3292	15.5723932021127\\
3302	15.5742945975501\\
3312	15.5761895349468\\
3322	15.5780780558999\\
3332	15.579960201613\\
3342	15.5818360129016\\
3352	15.5837055301977\\
3362	15.5855687935546\\
3372	15.5874258426514\\
3382	15.5892767167978\\
3392	15.5911214549384\\
3402	15.5929600956576\\
3412	15.5947926771834\\
3422	15.5966192373923\\
3432	15.598439813813\\
3442	15.6002544436312\\
3452	15.602063163693\\
3462	15.6038660105098\\
3472	15.6056630202617\\
3482	15.6074542288017\\
3492	15.6092396716595\\
3502	15.6110193840454\\
3512	15.612793400854\\
3522	15.6145617566682\\
3532	15.6163244857624\\
3542	15.6180816221065\\
3552	15.6198331993694\\
3562	15.6215792509223\\
3572	15.6233198098424\\
3582	15.6250549089162\\
3592	15.6267845806429\\
3602	15.6285088572376\\
3612	15.6302277706349\\
3622	15.6319413524916\\
3632	15.6336496341904\\
3642	15.6353526468427\\
3652	15.6370504212917\\
3662	15.6387429881156\\
3672	15.6404303776306\\
3682	15.6421126198935\\
3692	15.6437897447052\\
3702	15.6454617816132\\
3712	15.6471287599144\\
3722	15.6487907086579\\
3732	15.6504476566482\\
3742	15.6520996324473\\
3752	15.6537466643777\\
3762	15.6553887805251\\
3772	15.6570260087408\\
3782	15.6586583766444\\
3792	15.6602859116264\\
3802	15.6619086408505\\
3812	15.6635265912564\\
3822	15.6651397895618\\
3832	15.6667482622653\\
3842	15.6683520356481\\
3852	15.6699511357772\\
3862	15.671545588507\\
3872	15.6731354194819\\
3882	15.6747206541384\\
3892	15.6763013177076\\
3902	15.6778774352169\\
3912	15.6794490314928\\
3922	15.6810161311623\\
3932	15.6825787586557\\
3942	15.6841369382082\\
3952	15.6856906938621\\
3962	15.6872400494689\\
3972	15.6887850286911\\
3982	15.6903256550044\\
3992	15.6918619516996\\
4002	15.6933939418842\\
4012	15.6949216484849\\
4022	15.6964450942489\\
4032	15.6979643017459\\
4042	15.6994792933702\\
4052	15.7009900913421\\
4062	15.70249671771\\
4072	15.703999194352\\
4082	15.7054975429775\\
4092	15.7069917851294\\
4102	15.708481942185\\
4112	15.7099680353586\\
4122	15.7114500857022\\
4132	15.7129281141079\\
4142	15.7144021413092\\
4152	15.7158721878824\\
4162	15.7173382742484\\
4172	15.7188004206743\\
4182	15.7202586472747\\
4192	15.7217129740135\\
4202	15.7231634207051\\
4212	15.7246100070159\\
4222	15.7260527524661\\
4232	15.7274916764307\\
4242	15.7289267981411\\
4252	15.7303581366867\\
4262	15.7317857110158\\
4272	15.7332095399374\\
4282	15.7346296421226\\
4292	15.7360460361054\\
4302	15.7374587402847\\
4312	15.738867772925\\
4322	15.740273152158\\
4332	15.7416748959841\\
4342	15.743073022273\\
4352	15.7444675487656\\
4362	15.7458584930749\\
4372	15.7472458726873\\
4382	15.7486297049636\\
4392	15.7500100071405\\
4402	15.7513867963317\\
4412	15.7527600895288\\
4422	15.7541299036028\\
4432	15.755496255305\\
4442	15.7568591612681\\
4452	15.7582186380075\\
4462	15.7595747019222\\
4472	15.760927369296\\
4482	15.7622766562985\\
4492	15.7636225789862\\
4502	15.7649651533036\\
4512	15.7663043950839\\
4522	15.7676403200504\\
4532	15.7689729438176\\
4542	15.7703022818916\\
4552	15.7716283496718\\
4562	15.7729511624512\\
4572	15.7742707354179\\
4582	15.7755870836558\\
4592	15.7769002221457\\
4602	15.7782101657658\\
4612	15.7795169292934\\
4622	15.7808205274049\\
4632	15.7821209746774\\
4642	15.7834182855893\\
4652	15.7847124745212\\
4662	15.7860035557567\\
4672	15.7872915434835\\
4682	15.788576451794\\
4692	15.7898582946863\\
4702	15.791137086065\\
4712	15.7924128397417\\
4722	15.7936855694366\\
4732	15.7949552887784\\
4742	15.7962220113058\\
4752	15.7974857504678\\
4762	15.7987465196248\\
4772	15.8000043320492\\
4782	15.8012592009261\\
4792	15.8025111393545\\
4802	15.8037601603474\\
4812	15.805006276833\\
4822	15.8062495016552\\
4832	15.8074898475746\\
4842	15.8087273272687\\
4852	15.8099619533332\\
4862	15.8111937382823\\
4872	15.8124226945496\\
4882	15.8136488344888\\
4892	15.8148721703739\\
4902	15.8160927144008\\
4912	15.817310478687\\
4922	15.8185254752729\\
4932	15.819737716122\\
4942	15.8209472131222\\
4952	15.8221539780855\\
4962	15.8233580227495\\
4972	15.8245593587775\\
4982	15.8257579977593\\
4992	15.8269539512119\\
5002	15.8281472305799\\
5012	15.8293378472362\\
5022	15.8305258124826\\
5032	15.8317111375503\\
5042	15.8328938336006\\
5052	15.8340739117256\\
5062	15.8352513829484\\
5072	15.8364262582238\\
5082	15.8375985484391\\
5092	15.8387682644143\\
5102	15.839935416903\\
5112	15.8411000165926\\
5122	15.8422620741049\\
5132	15.8434215999971\\
5142	15.8445786047614\\
5152	15.8457330988266\\
5162	15.8468850925576\\
5172	15.8480345962568\\
5182	15.8491816201638\\
5192	15.8503261744565\\
5202	15.8514682692513\\
5212	15.8526079146038\\
5222	15.8537451205091\\
5232	15.854879896902\\
5242	15.8560122536584\\
5252	15.8571422005946\\
5262	15.8582697474687\\
5272	15.8593949039806\\
5282	15.8605176797724\\
5292	15.8616380844293\\
5302	15.8627561274794\\
5312	15.8638718183949\\
5322	15.8649851665917\\
5332	15.8660961814307\\
5342	15.8672048722174\\
5352	15.868311248203\\
5362	15.8694153185844\\
5372	15.8705170925048\\
5382	15.8716165790541\\
5392	15.8727137872694\\
5402	15.873808726135\\
5412	15.8749014045833\\
5422	15.875991831495\\
5432	15.8770800156995\\
5442	15.8781659659751\\
5452	15.8792496910497\\
5462	15.8803311996012\\
5472	15.8814105002574\\
5482	15.882487601597\\
5492	15.8835625121495\\
5502	15.8846352403958\\
5512	15.8857057947685\\
5522	15.8867741836523\\
5532	15.8878404153844\\
5542	15.8889044982546\\
5552	15.8899664405061\\
5562	15.8910262503354\\
5572	15.8920839358929\\
5582	15.8931395052831\\
5592	15.8941929665652\\
5602	15.8952443277532\\
5612	15.8962935968161\\
5622	15.8973407816786\\
5632	15.8983858902213\\
5642	15.8994289302808\\
5652	15.9004699096504\\
5662	15.9015088360799\\
5672	15.9025457172766\\
5682	15.903580560905\\
5692	15.9046133745875\\
5702	15.9056441659043\\
5712	15.9066729423942\\
5722	15.9076997115547\\
5732	15.9087244808421\\
5742	15.9097472576719\\
5752	15.9107680494194\\
5762	15.9117868634196\\
5772	15.9128037069676\\
5782	15.913818587319\\
5792	15.91483151169\\
5802	15.9158424872579\\
5812	15.9168515211612\\
5822	15.9178586205\\
5832	15.9188637923359\\
5842	15.9198670436931\\
5852	15.9208683815577\\
5862	15.9218678128787\\
5872	15.9228653445677\\
5882	15.9238609834997\\
5892	15.924854736513\\
5902	15.9258466104095\\
5912	15.9268366119552\\
5922	15.9278247478799\\
5932	15.9288110248782\\
5942	15.9297954496091\\
5952	15.9307780286967\\
5962	15.9317587687301\\
5972	15.9327376762638\\
5982	15.933714757818\\
5992	15.9346900198788\\
6002	15.9356634688983\\
6012	15.9366351112949\\
6022	15.9376049534539\\
6032	15.9385730017269\\
6042	15.939539262433\\
6052	15.9405037418582\\
6062	15.9414664462561\\
6072	15.9424273818482\\
6082	15.9433865548235\\
6092	15.9443439713395\\
6102	15.9452996375218\\
6112	15.9462535594649\\
6122	15.9472057432317\\
6132	15.9481561948544\\
6142	15.9491049203341\\
6152	15.9500519256416\\
6162	15.9509972167171\\
6172	15.9519407994708\\
6182	15.9528826797827\\
6192	15.9538228635033\\
6202	15.9547613564532\\
6212	15.9556981644238\\
6222	15.9566332931774\\
6232	15.9575667484471\\
6242	15.9584985359373\\
6252	15.9594286613238\\
6262	15.960357130254\\
6272	15.961283948347\\
6282	15.9622091211939\\
6292	15.9631326543578\\
6302	15.9640545533744\\
6312	15.9649748237516\\
6322	15.9658934709702\\
6332	15.9668105004838\\
6342	15.967725917719\\
6352	15.9686397280755\\
6362	15.9695519369268\\
6372	15.9704625496194\\
6382	15.9713715714739\\
6392	15.9722790077848\\
6402	15.9731848638205\\
6412	15.9740891448237\\
6422	15.9749918560117\\
6432	15.975893002576\\
6442	15.9767925896832\\
6452	15.9776906224745\\
6462	15.9785871060663\\
6472	15.9794820455502\\
6482	15.9803754459933\\
6492	15.981267312438\\
6502	15.9821576499025\\
6512	15.9830464633808\\
6522	15.9839337578431\\
6532	15.9848195382354\\
6542	15.9857038094802\\
6552	15.9865865764765\\
6562	15.9874678440998\\
6572	15.9883476172023\\
6582	15.9892259006133\\
6592	15.9901026991389\\
6602	15.9909780175624\\
6612	15.9918518606446\\
6622	15.9927242331237\\
6632	15.9935951397153\\
6642	15.9944645851131\\
6652	15.9953325739884\\
6662	15.9961991109906\\
6672	15.9970642007473\\
6682	15.9979278478644\\
6692	15.9987900569261\\
6702	15.9996508324953\\
6712	16.0005101791135\\
6722	16.0013681013012\\
6732	16.0022246035576\\
6742	16.0030796903612\\
6752	16.0039333661695\\
6762	16.0047856354195\\
6772	16.0056365025277\\
6782	16.00648597189\\
6792	16.0073340478822\\
6802	16.0081807348598\\
6812	16.0090260371584\\
6822	16.0098699590935\\
6832	16.010712504961\\
6842	16.0115536790371\\
6852	16.0123934855782\\
6862	16.0132319288215\\
6872	16.0140690129848\\
6882	16.0149047422668\\
6892	16.015739120847\\
6902	16.0165721528858\\
6912	16.017403842525\\
6922	16.0182341938874\\
6932	16.0190632110774\\
6942	16.0198908981807\\
6952	16.0207172592647\\
6962	16.0215422983784\\
6972	16.0223660195526\\
6982	16.0231884268001\\
6992	16.0240095241156\\
7002	16.024829315476\\
7012	16.0256478048404\\
7022	16.0264649961503\\
7032	16.0272808933295\\
7042	16.0280955002844\\
7052	16.0289088209042\\
7062	16.0297208590606\\
7072	16.0305316186083\\
7082	16.0313411033848\\
7092	16.0321493172108\\
7102	16.0329562638902\\
7112	16.0337619472098\\
7122	16.0345663709402\\
7132	16.035369538835\\
7142	16.0361714546317\\
7152	16.0369721220511\\
7162	16.037771544798\\
7172	16.0385697265609\\
7182	16.0393666710122\\
7192	16.0401623818083\\
7202	16.0409568625897\\
7212	16.0417501169811\\
7222	16.0425421485914\\
7232	16.043332961014\\
7242	16.0441225578267\\
7252	16.0449109425918\\
7262	16.0456981188563\\
7272	16.0464840901518\\
7282	16.0472688599949\\
7292	16.0480524318868\\
7302	16.0488348093141\\
7312	16.0496159957481\\
7322	16.0503959946453\\
7332	16.0511748094476\\
7342	16.0519524435821\\
7352	16.0527289004612\\
7362	16.0535041834831\\
7372	16.0542782960312\\
7382	16.0550512414748\\
7392	16.0558230231686\\
7402	16.0565936444536\\
7412	16.0573631086562\\
7422	16.0581314190891\\
7432	16.0588985790508\\
7442	16.059664591826\\
7452	16.0604294606857\\
7462	16.061193188887\\
7472	16.0619557796734\\
7482	16.0627172362749\\
7492	16.063477561908\\
7502	16.0642367597756\\
7512	16.0649948330673\\
7522	16.0657517849597\\
7532	16.0665076186157\\
7542	16.0672623371856\\
7552	16.0680159438061\\
7562	16.0687684416013\\
7572	16.0695198336822\\
7582	16.0702701231471\\
7592	16.0710193130813\\
7602	16.0717674065575\\
7612	16.0725144066359\\
7622	16.0732603163638\\
7632	16.0740051387763\\
7642	16.0747488768958\\
7652	16.0754915337327\\
7662	16.0762331122847\\
7672	16.0769736155374\\
7682	16.0777130464644\\
7692	16.0784514080269\\
7702	16.0791887031743\\
7712	16.0799249348439\\
7722	16.0806601059612\\
7732	16.0813942194396\\
7742	16.082127278181\\
7752	16.0828592850754\\
7762	16.0835902430013\\
7772	16.0843201548254\\
7782	16.085049023403\\
7792	16.0857768515779\\
7802	16.0865036421825\\
7812	16.0872293980378\\
7822	16.0879541219535\\
7832	16.0886778167281\\
7842	16.0894004851489\\
7852	16.0901221299922\\
7862	16.0908427540231\\
7872	16.0915623599957\\
7882	16.0922809506532\\
7892	16.092998528728\\
7902	16.0937150969415\\
7912	16.0944306580045\\
7922	16.095145214617\\
7932	16.0958587694683\\
7942	16.0965713252372\\
7952	16.0972828845918\\
7962	16.09799345019\\
7972	16.0987030246788\\
7982	16.0994116106953\\
7992	16.100119210866\\
8002	16.1008258278071\\
8012	16.1015314641247\\
8022	16.1022361224147\\
8032	16.1029398052628\\
8042	16.1036425152448\\
8052	16.1043442549262\\
8062	16.1050450268629\\
8072	16.1057448336005\\
8082	16.1064436776752\\
8092	16.1071415616128\\
8102	16.1078384879299\\
8112	16.1085344591331\\
8122	16.1092294777194\\
8132	16.1099235461761\\
8142	16.1106166669811\\
8152	16.1113088426026\\
8162	16.1120000754995\\
8172	16.1126903681212\\
8182	16.1133797229077\\
8192	16.1140681422897\\
8202	16.1147556286887\\
8212	16.1154421845169\\
8222	16.1161278121772\\
8232	16.1168125140636\\
8242	16.1174962925608\\
8252	16.1181791500446\\
8262	16.1188610888817\\
8272	16.11954211143\\
8282	16.1202222200381\\
8292	16.1209014170462\\
8302	16.1215797047855\\
8312	16.1222570855783\\
8322	16.1229335617383\\
8332	16.1236091355704\\
8342	16.1242838093711\\
8352	16.1249575854279\\
8362	16.12563046602\\
8372	16.1263024534181\\
8382	16.1269735498843\\
8392	16.1276437576724\\
8402	16.1283130790276\\
8412	16.1289815161868\\
8422	16.1296490713788\\
8432	16.1303157468239\\
8442	16.1309815447342\\
8452	16.1316464673138\\
8462	16.1323105167583\\
8472	16.1329736952554\\
8482	16.1336360049848\\
8492	16.1342974481181\\
8502	16.1349580268187\\
8512	16.1356177432424\\
8522	16.1362765995369\\
8532	16.1369345978419\\
8542	16.1375917402895\\
8552	16.1382480290038\\
8562	16.1389034661013\\
8572	16.1395580536906\\
8582	16.1402117938727\\
8592	16.1408646887411\\
8602	16.1415167403814\\
8612	16.1421679508717\\
8622	16.1428183222828\\
8632	16.1434678566776\\
8642	16.1441165561118\\
8652	16.1447644226337\\
8662	16.1454114582839\\
8672	16.1460576650959\\
8682	16.1467030450959\\
8692	16.1473476003025\\
8702	16.1479913327275\\
8712	16.148634244375\\
8722	16.1492763372421\\
8732	16.149917613319\\
8742	16.1505580745883\\
8752	16.151197723026\\
8762	16.1518365606005\\
8772	16.1524745892737\\
8782	16.1531118110001\\
8792	16.1537482277276\\
8802	16.1543838413969\\
8812	16.155018653942\\
8822	16.1556526672898\\
8832	16.1562858833606\\
8842	16.1569183040678\\
8852	16.1575499313181\\
8862	16.1581807670114\\
8872	16.158810813041\\
8882	16.1594400712933\\
8892	16.1600685436483\\
8902	16.1606962319793\\
8912	16.161323138153\\
8922	16.1619492640296\\
8932	16.1625746114628\\
8942	16.1631991822998\\
8952	16.1638229783813\\
8962	16.1644460015415\\
8972	16.1650682536084\\
8982	16.1656897364035\\
8992	16.1663104517421\\
9002	16.1669304014328\\
9012	16.1675495872785\\
9022	16.1681680110754\\
9032	16.1687856746137\\
9042	16.1694025796772\\
9052	16.1700187280438\\
9062	16.1706341214851\\
9072	16.1712487617666\\
9082	16.1718626506478\\
9092	16.1724757898819\\
9102	16.1730881812165\\
9112	16.1736998263927\\
9122	16.1743107271461\\
9132	16.174920885206\\
9142	16.175530302296\\
9152	16.1761389801336\\
9162	16.1767469204307\\
9172	16.1773541248931\\
9182	16.1779605952211\\
9192	16.1785663331088\\
9202	16.1791713402448\\
9212	16.1797756183121\\
9222	16.1803791689876\\
9232	16.1809819939428\\
9242	16.1815840948436\\
9252	16.18218547335\\
9262	16.1827861311165\\
9272	16.1833860697922\\
9282	16.1839852910204\\
9292	16.184583796439\\
9302	16.1851815876803\\
9312	16.1857786663712\\
9322	16.1863750341332\\
9332	16.1869706925821\\
9342	16.1875656433285\\
9352	16.1881598879777\\
9362	16.1887534281294\\
9372	16.1893462653782\\
9382	16.189938401313\\
9392	16.1905298375179\\
9402	16.1911205755714\\
9412	16.1917106170468\\
9422	16.1922999635124\\
9432	16.1928886165309\\
9442	16.1934765776601\\
9452	16.1940638484527\\
9462	16.194650430456\\
9472	16.1952363252125\\
9482	16.1958215342593\\
9492	16.1964060591287\\
9502	16.1969899013478\\
9512	16.1975730624387\\
9522	16.1981555439186\\
9532	16.1987373472996\\
9542	16.1993184740889\\
9552	16.1998989257887\\
9562	16.2004787038963\\
9572	16.2010578099043\\
9582	16.2016362453002\\
9592	16.2022140115667\\
9602	16.2027911101817\\
9612	16.2033675426182\\
9622	16.2039433103447\\
9632	16.2045184148245\\
9642	16.2050928575165\\
9652	16.2056666398748\\
9662	16.2062397633486\\
9672	16.2068122293827\\
9682	16.207384039417\\
9692	16.2079551948868\\
9702	16.2085256972229\\
9712	16.2090955478515\\
9722	16.2096647481939\\
9732	16.2102332996671\\
9742	16.2108012036837\\
9752	16.2113684616513\\
9762	16.2119350749735\\
9772	16.212501045049\\
9782	16.2130663732723\\
9792	16.2136310610333\\
9802	16.2141951097175\\
9812	16.214758520706\\
9822	16.2153212953755\\
9832	16.2158834350983\\
9842	16.2164449412424\\
9852	16.2170058151714\\
9862	16.2175660582446\\
9872	16.2181256718169\\
9882	16.2186846572391\\
9892	16.2192430158576\\
9902	16.2198007490145\\
9912	16.2203578580477\\
9922	16.2209143442911\\
9932	16.2214702090741\\
9942	16.2220254537221\\
9952	16.2225800795562\\
9962	16.2231340878935\\
9972	16.2236874800468\\
9982	16.2242402573249\\
9992	16.2247924210326\\
10002	16.2253439724704\\
10012	16.2258949129349\\
10022	16.2264452437186\\
10032	16.2269949661099\\
10042	16.2275440813933\\
10052	16.2280925908493\\
10062	16.2286404957543\\
10072	16.2291877973809\\
10082	16.2297344969976\\
10092	16.2302805958691\\
10102	16.2308260952561\\
10112	16.2313709964155\\
10122	16.2319153006001\\
10132	16.2324590090591\\
10142	16.2330021230377\\
10152	16.2335446437773\\
10162	16.2340865725155\\
10172	16.2346279104859\\
10182	16.2351686589187\\
10192	16.2357088190399\\
10202	16.2362483920721\\
10212	16.236787379234\\
10222	16.2373257817405\\
10232	16.2378636008029\\
10242	16.2384008376288\\
10252	16.238937493422\\
10262	16.2394735693828\\
10272	16.2400090667077\\
10282	16.2405439865896\\
10292	16.2410783302179\\
10302	16.2416120987782\\
10312	16.2421452934527\\
10322	16.2426779154198\\
10332	16.2432099658544\\
10342	16.2437414459281\\
10352	16.2442723568085\\
10362	16.2448026996602\\
10372	16.2453324756438\\
10382	16.2458616859167\\
10392	16.2463903316328\\
10402	16.2469184139425\\
10412	16.2474459339926\\
10422	16.2479728929266\\
10432	16.2484992918846\\
10442	16.2490251320033\\
10452	16.2495504144158\\
10462	16.2500751402521\\
10472	16.2505993106386\\
10482	16.2511229266984\\
10492	16.2516459895513\\
10502	16.2521685003138\\
10512	16.252690460099\\
10522	16.2532118700166\\
10532	16.2537327311732\\
10542	16.2542530446721\\
10552	16.2547728116132\\
10562	16.2552920330932\\
10572	16.2558107102056\\
10582	16.2563288440406\\
10592	16.2568464356853\\
10602	16.2573634862235\\
10612	16.2578799967357\\
10622	16.2583959682995\\
10632	16.2589114019891\\
10642	16.2594262988756\\
10652	16.2599406600271\\
10662	16.2604544865082\\
10672	16.2609677793809\\
10682	16.2614805397037\\
10692	16.261992768532\\
10702	16.2625044669184\\
10712	16.2630156359123\\
10722	16.2635262765599\\
10732	16.2640363899045\\
10742	16.2645459769863\\
10752	16.2650550388425\\
10762	16.2655635765073\\
10772	16.2660715910119\\
10782	16.2665790833846\\
10792	16.2670860546504\\
10802	16.2675925058317\\
10812	16.2680984379477\\
10822	16.2686038520149\\
10832	16.2691087490466\\
10842	16.2696131300534\\
10852	16.2701169960427\\
10862	16.2706203480194\\
10872	16.2711231869852\\
10882	16.271625513939\\
10892	16.2721273298769\\
10902	16.272628635792\\
10912	16.2731294326748\\
10922	16.2736297215128\\
10932	16.2741295032906\\
10942	16.2746287789901\\
10952	16.2751275495905\\
10962	16.275625816068\\
10972	16.276123579396\\
10982	16.2766208405455\\
10992	16.2771176004842\\
11002	16.2776138601775\\
11012	16.2781096205879\\
11022	16.278604882675\\
11032	16.279099647396\\
11042	16.2795939157051\\
11052	16.2800876885541\\
11062	16.2805809668918\\
11072	16.2810737516644\\
11082	16.2815660438157\\
11092	16.2820578442865\\
11102	16.2825491540152\\
11112	16.2830399739373\\
11122	16.2835303049859\\
11132	16.2840201480913\\
11142	16.2845095041815\\
11152	16.2849983741815\\
11162	16.2854867590139\\
11172	16.2859746595989\\
11182	16.2864620768538\\
11192	16.2869490116934\\
11202	16.2874354650302\\
11212	16.287921437774\\
11222	16.2884069308319\\
11232	16.2888919451087\\
11242	16.2893764815066\\
11252	16.2898605409254\\
11262	16.2903441242622\\
11272	16.2908272324118\\
11282	16.2913098662665\\
11292	16.2917920267159\\
11302	16.2922737146474\\
11312	16.2927549309459\\
11322	16.2932356764938\\
11332	16.293715952171\\
11342	16.2941957588553\\
11352	16.2946750974216\\
11362	16.2951539687428\\
11372	16.2956323736891\\
11382	16.2961103131286\\
11392	16.2965877879268\\
11402	16.297064798947\\
11412	16.2975413470498\\
11422	16.2980174330939\\
11432	16.2984930579354\\
11442	16.298968222428\\
11452	16.2994429274232\\
11462	16.2999171737702\\
11472	16.3003909623159\\
11482	16.3008642939046\\
11492	16.3013371693787\\
11502	16.3018095895781\\
11512	16.3022815553405\\
11522	16.3027530675012\\
11532	16.3032241268935\\
11542	16.303694734348\\
11552	16.3041648906936\\
11562	16.3046345967565\\
11572	16.305103853361\\
11582	16.3055726613288\\
11592	16.3060410214799\\
11602	16.3065089346316\\
11612	16.3069764015993\\
11622	16.3074434231961\\
11632	16.3079100002329\\
11642	16.3083761335185\\
11652	16.3088418238594\\
11662	16.3093070720601\\
11672	16.3097718789229\\
11682	16.3102362452478\\
11692	16.3107001718329\\
11702	16.3111636594741\\
11712	16.3116267089649\\
11722	16.3120893210972\\
11732	16.3125514966603\\
11742	16.3130132364417\\
11752	16.3134745412266\\
11762	16.3139354117984\\
11772	16.3143958489382\\
11782	16.314855853425\\
11792	16.3153154260359\\
11802	16.3157745675458\\
11812	16.3162332787276\\
11822	16.3166915603522\\
11832	16.3171494131884\\
11842	16.317606838003\\
11852	16.3180638355608\\
11862	16.3185204066245\\
11872	16.318976551955\\
11882	16.3194322723109\\
11892	16.319887568449\\
11902	16.3203424411242\\
11912	16.3207968910891\\
11922	16.3212509190946\\
11932	16.3217045258896\\
11942	16.322157712221\\
11952	16.3226104788337\\
11962	16.3230628264707\\
11972	16.3235147558731\\
11982	16.32396626778\\
11992	16.3244173629286\\
12002	16.3248680420542\\
12012	16.3253183058902\\
12022	16.325768155168\\
12032	16.3262175906172\\
12042	16.3266666129654\\
12052	16.3271152229385\\
12062	16.3275634212604\\
12072	16.328011208653\\
12082	16.3284585858367\\
12092	16.3289055535296\\
12102	16.3293521124482\\
12112	16.3297982633071\\
12122	16.3302440068191\\
12132	16.3306893436952\\
12142	16.3311342746443\\
12152	16.3315788003739\\
12162	16.3320229215893\\
12172	16.3324666389941\\
12182	16.3329099532904\\
12192	16.333352865178\\
12202	16.3337953753552\\
12212	16.3342374845185\\
12222	16.3346791933627\\
12232	16.3351205025805\\
12242	16.3355614128631\\
12252	16.3360019249\\
12262	16.3364420393788\\
12272	16.3368817569852\\
12282	16.3373210784035\\
12292	16.3377600043161\\
12302	16.3381985354036\\
12312	16.3386366723449\\
12322	16.3390744158173\\
12332	16.3395117664962\\
12342	16.3399487250554\\
12352	16.3403852921671\\
12362	16.3408214685015\\
12372	16.3412572547275\\
12382	16.3416926515119\\
12392	16.3421276595201\\
12402	16.3425622794159\\
12412	16.342996511861\\
12422	16.3434303575159\\
12432	16.3438638170392\\
12442	16.3442968910879\\
12452	16.3447295803174\\
12462	16.3451618853813\\
12472	16.3455938069318\\
12482	16.3460253456192\\
12492	16.3464565020925\\
12502	16.3468872769987\\
12512	16.3473176709835\\
12522	16.3477476846908\\
12532	16.348177318763\\
12542	16.3486065738408\\
12552	16.3490354505634\\
12562	16.3494639495685\\
12572	16.3498920714919\\
12582	16.3503198169681\\
12592	16.35074718663\\
12602	16.3511741811088\\
12612	16.3516008010342\\
12622	16.3520270470344\\
12632	16.352452919736\\
12642	16.352878419764\\
12652	16.3533035477419\\
12662	16.3537283042917\\
12672	16.3541526900338\\
12682	16.3545767055872\\
12692	16.3550003515692\\
12702	16.3554236285958\\
12712	16.3558465372811\\
12722	16.3562690782382\\
12732	16.3566912520783\\
12742	16.3571130594112\\
12752	16.3575345008454\\
12762	16.3579555769877\\
12772	16.3583762884434\\
12782	16.3587966358165\\
12792	16.3592166197094\\
12802	16.3596362407231\\
12812	16.3600554994569\\
12822	16.360474396509\\
12832	16.360892932476\\
12842	16.3613111079529\\
12852	16.3617289235334\\
12862	16.3621463798098\\
12872	16.3625634773728\\
12882	16.3629802168119\\
12892	16.3633965987149\\
12902	16.3638126236684\\
12912	16.3642282922575\\
12922	16.3646436050658\\
12932	16.3650585626756\\
12942	16.3654731656678\\
12952	16.3658874146219\\
12962	16.3663013101159\\
12972	16.3667148527266\\
12982	16.3671280430291\\
12992	16.3675408815974\\
13002	16.367953369004\\
13012	16.3683655058202\\
13022	16.3687772926156\\
13032	16.3691887299587\\
13042	16.3695998184166\\
13052	16.3700105585549\\
13062	16.370420950938\\
13072	16.3708309961289\\
13082	16.3712406946894\\
13092	16.3716500471795\\
13102	16.3720590541585\\
13112	16.3724677161839\\
13122	16.372876033812\\
13132	16.3732840075979\\
13142	16.3736916380952\\
13152	16.3740989258563\\
13162	16.3745058714322\\
13172	16.3749124753728\\
13182	16.3753187382264\\
13192	16.3757246605402\\
13202	16.3761302428601\\
13212	16.3765354857305\\
13222	16.376940389695\\
13232	16.3773449552953\\
13242	16.3777491830722\\
13252	16.3781530735652\\
13262	16.3785566273124\\
13272	16.3789598448508\\
13282	16.379362726716\\
13292	16.3797652734424\\
13302	16.3801674855631\\
13312	16.3805693636101\\
13322	16.3809709081138\\
13332	16.3813721196038\\
13342	16.3817729986082\\
13352	16.3821735456539\\
13362	16.3825737612666\\
13372	16.3829736459708\\
13382	16.3833732002897\\
13392	16.3837724247453\\
13402	16.3841713198584\\
13412	16.3845698861486\\
13422	16.3849681241343\\
13432	16.3853660343327\\
13442	16.3857636172597\\
13452	16.3861608734301\\
13462	16.3865578033575\\
13472	16.3869544075543\\
13482	16.3873506865317\\
13492	16.3877466407997\\
13502	16.3881422708671\\
13512	16.3885375772417\\
13522	16.3889325604299\\
13532	16.389327220937\\
13542	16.3897215592672\\
13552	16.3901155759235\\
13562	16.3905092714078\\
13572	16.3909026462207\\
13582	16.3912957008617\\
13592	16.3916884358293\\
13602	16.3920808516207\\
13612	16.392472948732\\
13622	16.3928647276582\\
13632	16.393256188893\\
13642	16.3936473329292\\
13652	16.3940381602585\\
13662	16.3944286713711\\
13672	16.3948188667565\\
13682	16.3952087469029\\
13692	16.3955983122973\\
13702	16.3959875634258\\
13712	16.3963765007733\\
13722	16.3967651248235\\
13732	16.3971534360591\\
13742	16.3975414349618\\
13752	16.3979291220119\\
13762	16.3983164976889\\
13772	16.3987035624712\\
13782	16.3990903168359\\
13792	16.3994767612592\\
13802	16.3998628962161\\
13812	16.4002487221808\\
13822	16.400634239626\\
13832	16.4010194490238\\
13842	16.4014043508447\\
13852	16.4017889455587\\
13862	16.4021732336344\\
13872	16.4025572155394\\
13882	16.4029408917403\\
13892	16.4033242627026\\
13902	16.4037073288908\\
13912	16.4040900907683\\
13922	16.4044725487975\\
13932	16.4048547034398\\
13942	16.4052365551555\\
13952	16.405618104404\\
13962	16.4059993516434\\
13972	16.4063802973311\\
13982	16.4067609419232\\
13992	16.407141285875\\
14002	16.4075213296406\\
14012	16.4079010736733\\
14022	16.4082805184252\\
14032	16.4086596643475\\
14042	16.4090385118903\\
14052	16.4094170615029\\
14062	16.4097953136333\\
14072	16.4101732687288\\
14082	16.4105509272355\\
14092	16.4109282895986\\
14102	16.4113053562624\\
14112	16.41168212767\\
14122	16.4120586042638\\
14132	16.4124347864849\\
14142	16.4128106747737\\
14152	16.4131862695694\\
14162	16.4135615713106\\
14172	16.4139365804344\\
14182	16.4143112973774\\
14192	16.414685722575\\
14202	16.4150598564618\\
14212	16.4154336994713\\
14222	16.415807252036\\
14232	16.4161805145877\\
14242	16.4165534875571\\
14252	16.4169261713738\\
14262	16.4172985664669\\
14272	16.417670673264\\
14282	16.4180424921923\\
14292	16.4184140236776\\
14302	16.4187852681451\\
14312	16.419156226019\\
14322	16.4195268977225\\
14332	16.4198972836779\\
14342	16.4202673843066\\
14352	16.420637200029\\
14362	16.4210067312649\\
14372	16.4213759784327\\
14382	16.4217449419503\\
14392	16.4221136222344\\
14402	16.4224820197011\\
14412	16.4228501347654\\
14422	16.4232179678413\\
14432	16.4235855193422\\
14442	16.4239527896804\\
14452	16.4243197792673\\
14462	16.4246864885136\\
14472	16.4250529178289\\
14482	16.4254190676219\\
14492	16.4257849383007\\
14502	16.4261505302723\\
14512	16.4265158439428\\
14522	16.4268808797175\\
14532	16.4272456380009\\
14542	16.4276101191965\\
14552	16.4279743237071\\
14562	16.4283382519343\\
14572	16.4287019042793\\
14582	16.429065281142\\
14592	16.4294283829218\\
14602	16.4297912100171\\
14612	16.4301537628254\\
14622	16.4305160417434\\
14632	16.4308780471669\\
14642	16.4312397794911\\
14652	16.4316012391099\\
14662	16.4319624264169\\
14672	16.4323233418044\\
14682	16.4326839856641\\
14692	16.4330443583869\\
14702	16.4334044603627\\
14712	16.4337642919807\\
14722	16.4341238536293\\
14732	16.4344831456959\\
14742	16.4348421685674\\
14752	16.4352009226295\\
14762	16.4355594082673\\
14772	16.4359176258651\\
14782	16.4362755758063\\
14792	16.4366332584736\\
14802	16.4369906742488\\
14812	16.4373478235129\\
14822	16.4377047066461\\
14832	16.4380613240279\\
14842	16.4384176760368\\
14852	16.4387737630507\\
14862	16.4391295854467\\
14872	16.4394851436009\\
14882	16.4398404378888\\
14892	16.4401954686852\\
14902	16.4405502363638\\
14912	16.4409047412977\\
14922	16.4412589838594\\
14932	16.4416129644202\\
14942	16.4419666833511\\
14952	16.4423201410219\\
14962	16.4426733378019\\
14972	16.4430262740596\\
14982	16.4433789501626\\
14992	16.4437313664779\\
15002	16.4440835233715\\
15012	16.444435421209\\
15022	16.4447870603548\\
15032	16.445138441173\\
15042	16.4454895640265\\
15052	16.4458404292779\\
15062	16.4461910372886\\
15072	16.4465413884196\\
15082	16.4468914830311\\
15092	16.4472413214822\\
15102	16.4475909041318\\
15112	16.4479402313377\\
15122	16.448289303457\\
15132	16.4486381208462\\
15142	16.448986683861\\
15152	16.4493349928562\\
15162	16.4496830481862\\
15172	16.4500308502044\\
15182	16.4503783992636\\
15192	16.4507256957158\\
15202	16.4510727399124\\
15212	16.4514195322039\\
15222	16.4517660729402\\
15232	16.4521123624705\\
15242	16.4524584011432\\
15252	16.4528041893061\\
15262	16.4531497273062\\
15272	16.4534950154898\\
15282	16.4538400542025\\
15292	16.4541848437892\\
15302	16.4545293845941\\
15312	16.4548736769607\\
15322	16.4552177212319\\
15332	16.4555615177496\\
15342	16.4559050668554\\
15352	16.4562483688898\\
15362	16.4565914241931\\
15372	16.4569342331043\\
15382	16.4572767959623\\
15392	16.457619113105\\
15402	16.4579611848696\\
15412	16.4583030115927\\
15422	16.4586445936102\\
15432	16.4589859312573\\
15442	16.4593270248687\\
15452	16.4596678747781\\
15462	16.4600084813188\\
15472	16.4603488448233\\
15482	16.4606889656234\\
15492	16.4610288440503\\
15502	16.4613684804347\\
15512	16.4617078751062\\
15522	16.4620470283941\\
15532	16.462385940627\\
15542	16.4627246121327\\
15552	16.4630630432384\\
15562	16.4634012342707\\
15572	16.4637391855555\\
15582	16.464076897418\\
15592	16.4644143701829\\
15602	16.4647516041741\\
15612	16.4650885997149\\
15622	16.4654253571279\\
15632	16.4657618767352\\
15642	16.4660981588582\\
15652	16.4664342038175\\
15662	16.4667700119333\\
15672	16.467105583525\\
15682	16.4674409189115\\
15692	16.4677760184109\\
15702	16.4681108823408\\
15712	16.4684455110181\\
15722	16.4687799047591\\
15732	16.4691140638795\\
15742	16.4694479886943\\
15752	16.4697816795179\\
15762	16.4701151366641\\
15772	16.4704483604461\\
15782	16.4707813511765\\
15792	16.4711141091672\\
15802	16.4714466347295\\
15812	16.4717789281741\\
15822	16.4721109898111\\
15832	16.4724428199501\\
15842	16.4727744188998\\
15852	16.4731057869685\\
15862	16.4734369244639\\
15872	16.4737678316931\\
15882	16.4740985089625\\
15892	16.4744289565779\\
15902	16.4747591748446\\
15912	16.4750891640673\\
15922	16.47541892455\\
15932	16.4757484565962\\
15942	16.4760777605087\\
15952	16.4764068365899\\
15962	16.4767356851413\\
15972	16.4770643064641\\
15982	16.4773927008587\\
15992	16.4777208686252\\
16002	16.4780488100629\\
16012	16.4783765254704\\
16022	16.478704015146\\
16032	16.4790312793872\\
16042	16.4793583184911\\
16052	16.4796851327541\\
16062	16.4800117224721\\
16072	16.4803380879403\\
16082	16.4806642294534\\
16092	16.4809901473056\\
16102	16.4813158417905\\
16112	16.481641313201\\
16122	16.4819665618296\\
16132	16.4822915879682\\
16142	16.482616391908\\
16152	16.4829409739398\\
16162	16.4832653343538\\
16172	16.4835894734396\\
16182	16.4839133914863\\
16192	16.4842370887823\\
16202	16.4845605656157\\
16212	16.4848838222738\\
16222	16.4852068590434\\
16232	16.4855296762109\\
16242	16.4858522740619\\
16252	16.4861746528818\\
16262	16.486496812955\\
16272	16.4868187545659\\
16282	16.4871404779977\\
16292	16.4874619835337\\
16302	16.4877832714563\\
16312	16.4881043420474\\
16322	16.4884251955883\\
16332	16.48874583236\\
16342	16.4890662526428\\
16352	16.4893864567164\\
16362	16.4897064448601\\
16372	16.4900262173527\\
16382	16.4903457744723\\
};
\addlegendentry{\small{$V \brc{M}$, Scheme B}}

\end{axis}
\end{tikzpicture}%

==> Figs/TAS_Fig_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.07843,0.16863,0.54902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=2.8in,
at={(1.962in,0.944in)},
scale only axis,
xmode=log,
xmin=32,
xmax=16384,
xtick={100,1000,10000},
xticklabels={{$10^2$},{$10^3$},{$10^4$}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Array size $M$},
ymode=log,
ymin=0.09,
ymax=2,
ytick={.001,.01,.1,1},
yticklabels={{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},{$10^{0}$}},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathcal{C}\brc{M}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
32	0.792672143271138\\
64	0.69232722193511\\
128	0.61102575374038\\
256	0.544906507394001\\
512	0.490639665379855\\
1024	0.448275611823501\\
2048	0.412439941452089\\
4096	0.382366434239359\\
8192	0.356794753379642\\
16384	0.337221957142592\\
};
\addlegendentry{\small{$\maC \brc{M}$, Scheme A}}

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
32	0.616571296201555\\
42	0.581246700333494\\
52	0.557740117102617\\
62	0.540604468514621\\
72	0.527364237779584\\
82	0.516712376159191\\
92	0.507885217048091\\
102	0.500402637165741\\
112	0.493945511083443\\
122	0.48829224844868\\
132	0.483283461444295\\
142	0.478801123192873\\
152	0.474755678684446\\
162	0.471077753166925\\
172	0.467712636875689\\
182	0.464616509729869\\
192	0.461753791912056\\
202	0.459095243544805\\
212	0.45661657512094\\
222	0.454297413814256\\
232	0.45212052260473\\
242	0.450071202149932\\
252	0.448136826843728\\
262	0.446306480820086\\
272	0.444570669371016\\
282	0.442921087949427\\
292	0.441350435625988\\
302	0.439852263210898\\
312	0.438420848660334\\
322	0.437051094145156\\
332	0.435738440457063\\
342	0.434478795395356\\
352	0.433268473506821\\
362	0.43210414510589\\
372	0.430982792927659\\
382	0.429901675095378\\
392	0.428858293340412\\
402	0.42785036561392\\
412	0.426875802388555\\
422	0.425932686074968\\
432	0.425019253079142\\
442	0.424133878108051\\
452	0.423275060397091\\
462	0.422441411586347\\
472	0.421631645016644\\
482	0.420844566252333\\
492	0.420079064667518\\
502	0.419334105957028\\
512	0.418608725453978\\
522	0.417902022152862\\
532	0.4172131533515\\
542	0.416541329837243\\
552	0.415885811553047\\
562	0.41524590368769\\
572	0.414620953141753\\
582	0.414010345327254\\
592	0.413413501264202\\
602	0.412829874941929\\
612	0.412258950917024\\
622	0.411700242123093\\
632	0.411153287870541\\
642	0.410617652017115\\
652	0.410092921292167\\
662	0.409578703759559\\
672	0.409074627405776\\
682	0.408580338841346\\
692	0.408095502104905\\
702	0.407619797560442\\
712	0.4071529208792\\
722	0.406694582098651\\
732	0.406244504751696\\
742	0.405802425059967\\
752	0.405368091185684\\
762	0.404941262537119\\
772	0.404521709123132\\
782	0.404109210952741\\
792	0.403703557476027\\
802	0.403304547063052\\
812	0.402911986517741\\
822	0.402525690623997\\
832	0.402145481721525\\
842	0.401771189309095\\
852	0.401402649673147\\
862	0.401039705539864\\
872	0.400682205748936\\
882	0.400330004947462\\
892	0.399982963302511\\
902	0.399640946231007\\
912	0.399303824145719\\
922	0.398971472216227\\
932	0.398643770143817\\
942	0.398320601949364\\
952	0.398001855773314\\
962	0.397687423686956\\
972	0.397377201514239\\
982	0.397071088663434\\
992	0.396768987968005\\
1002	0.396470805536098\\
1012	0.396176450608097\\
1022	0.395885835421744\\
1032	0.395598875084335\\
1042	0.395315487451574\\
1052	0.395035593012672\\
1062	0.394759114781296\\
1072	0.394485978192044\\
1082	0.394216111002096\\
1092	0.393949443197745\\
1102	0.393685906905519\\
1112	0.393425436307633\\
1122	0.393167967561522\\
1132	0.392913438723217\\
1142	0.392661789674354\\
1152	0.392412962052613\\
1162	0.392166899185394\\
1172	0.391923546026552\\
1182	0.391682849096032\\
1192	0.391444756422236\\
1202	0.391209217486988\\
1212	0.390976183172947\\
1222	0.390745605713356\\
1232	0.390517438643984\\
1242	0.390291636757163\\
1252	0.390068156057816\\
1262	0.38984695372135\\
1272	0.389627988053358\\
1282	0.389411218450996\\
1292	0.389196605365997\\
1302	0.388984110269196\\
1312	0.388773695616535\\
1322	0.38856532481644\\
1332	0.388358962198528\\
1342	0.388154572983572\\
1352	0.387952123254661\\
1362	0.387751579929502\\
1372	0.387552910733818\\
1382	0.387356084175775\\
1392	0.387161069521402\\
1402	0.386967836770962\\
1412	0.386776356636218\\
1422	0.386586600518566\\
1432	0.386398540487985\\
1442	0.386212149262779\\
1452	0.38602740019007\\
1462	0.385844267227008\\
1472	0.385662724922669\\
1482	0.385482748400612\\
1492	0.385304313342065\\
1502	0.385127395969713\\
1512	0.384951973032066\\
1522	0.384778021788376\\
1532	0.384605519994088\\
1542	0.384434445886796\\
1552	0.384264778172688\\
1562	0.384096496013457\\
1572	0.383929579013657\\
1582	0.383764007208499\\
1592	0.383599761052046\\
1602	0.383436821405814\\
1612	0.38327516952775\\
1622	0.383114787061575\\
1632	0.382955656026481\\
1642	0.382797758807162\\
1652	0.382641078144171\\
1662	0.382485597124587\\
1672	0.382331299172988\\
1682	0.382178168042705\\
1692	0.382026187807359\\
1702	0.381875342852659\\
1712	0.38172561786847\\
1722	0.381576997841113\\
1732	0.381429468045914\\
1742	0.38128301403998\\
1752	0.381137621655196\\
1762	0.380993276991435\\
1772	0.380849966409977\\
1782	0.380707676527123\\
1792	0.380566394207999\\
1802	0.380426106560552\\
1812	0.380286800929713\\
1822	0.380148464891743\\
1832	0.380011086248736\\
1842	0.379874653023288\\
1852	0.379739153453317\\
1862	0.379604575987033\\
1872	0.379470909278055\\
1882	0.379338142180662\\
1892	0.379206263745183\\
1902	0.379075263213517\\
1912	0.378945130014773\\
1922	0.378815853761043\\
1932	0.378687424243277\\
1942	0.378559831427286\\
1952	0.378433065449848\\
1962	0.37830711661492\\
1972	0.378181975389956\\
1982	0.378057632402322\\
1992	0.377934078435809\\
2002	0.377811304427238\\
2012	0.37768930146316\\
2022	0.377568060776635\\
2032	0.377447573744103\\
2042	0.377327831882335\\
2052	0.377208826845464\\
2062	0.377090550422091\\
2072	0.37697299453247\\
2082	0.376856151225761\\
2092	0.376740012677356\\
2102	0.376624571186272\\
2112	0.376509819172612\\
2122	0.376395749175085\\
2132	0.376282353848599\\
2142	0.376169625961899\\
2152	0.376057558395278\\
2162	0.375946144138334\\
2172	0.375835376287792\\
2182	0.375725248045369\\
2192	0.3756157527157\\
2202	0.375506883704312\\
2212	0.37539863451564\\
2222	0.375290998751105\\
2232	0.375183970107221\\
2242	0.375077542373764\\
2252	0.374971709431971\\
2262	0.37486646525279\\
2272	0.374761803895168\\
2282	0.374657719504378\\
2292	0.374554206310387\\
2302	0.374451258626264\\
2312	0.374348870846618\\
2322	0.37424703744608\\
2332	0.374145752977814\\
2342	0.374045012072064\\
2352	0.373944809434738\\
2362	0.373845139846012\\
2372	0.373745998158984\\
2382	0.37364737929834\\
2392	0.37354927825906\\
2402	0.373451690105151\\
2412	0.37335460996841\\
2422	0.373258033047206\\
2432	0.3731619546053\\
2442	0.373066369970684\\
2452	0.372971274534445\\
2462	0.372876663749657\\
2472	0.372782533130297\\
2482	0.37268887825018\\
2492	0.372595694741921\\
2502	0.372502978295916\\
2512	0.37241072465935\\
2522	0.37231892963522\\
2532	0.372227589081382\\
2542	0.372136698909614\\
2552	0.372046255084709\\
2562	0.37195625362357\\
2572	0.371866690594343\\
2582	0.371777562115551\\
2592	0.371688864355256\\
2602	0.371600593530239\\
2612	0.371512745905186\\
2622	0.371425317791902\\
2632	0.371338305548538\\
2642	0.371251705578831\\
2652	0.371165514331356\\
2662	0.371079728298807\\
2672	0.370994344017275\\
2682	0.370909358065552\\
2692	0.370824767064444\\
2702	0.3707405676761\\
2712	0.370656756603352\\
2722	0.370573330589068\\
2732	0.370490286415522\\
2742	0.370407620903768\\
2752	0.370325330913035\\
2762	0.370243413340127\\
2772	0.37016186511884\\
2782	0.370080683219383\\
2792	0.369999864647819\\
2802	0.36991940644551\\
2812	0.369839305688574\\
2822	0.369759559487356\\
2832	0.369680164985899\\
2842	0.36960111936144\\
2852	0.369522419823904\\
2862	0.369444063615407\\
2872	0.369366048009777\\
2882	0.369288370312076\\
2892	0.369211027858136\\
2902	0.369134018014096\\
2912	0.369057338175961\\
2922	0.368980985769149\\
2932	0.368904958248071\\
2942	0.368829253095694\\
2952	0.368753867823129\\
2962	0.368678799969223\\
2972	0.36860404710015\\
2982	0.368529606809018\\
2992	0.368455476715483\\
3002	0.368381654465365\\
3012	0.36830813773027\\
3022	0.368234924207229\\
3032	0.368162011618329\\
3042	0.368089397710361\\
3052	0.368017080254471\\
3062	0.367945057045815\\
3072	0.367873325903223\\
3082	0.367801884668866\\
3092	0.367730731207934\\
3102	0.367659863408311\\
3112	0.367589279180262\\
3122	0.367518976456127\\
3132	0.367448953190013\\
3142	0.367379207357495\\
3152	0.367309736955325\\
3162	0.367240540001142\\
3172	0.367171614533187\\
3182	0.367102958610025\\
3192	0.367034570310269\\
3202	0.366966447732312\\
3212	0.366898588994059\\
3222	0.366830992232668\\
3232	0.366763655604292\\
3242	0.366696577283826\\
3252	0.366629755464661\\
3262	0.366563188358434\\
3272	0.366496874194796\\
3282	0.366430811221167\\
3292	0.366364997702507\\
3302	0.366299431921088\\
3312	0.366234112176269\\
3322	0.366169036784269\\
3332	0.366104204077957\\
3342	0.366039612406629\\
3352	0.365975260135804\\
3362	0.365911145647012\\
3372	0.365847267337588\\
3382	0.365783623620477\\
3392	0.365720212924027\\
3402	0.365657033691801\\
3412	0.365594084382383\\
3422	0.365531363469186\\
3432	0.365468869440269\\
3442	0.365406600798152\\
3452	0.365344556059638\\
3462	0.365282733755631\\
3472	0.365221132430964\\
3482	0.365159750644228\\
3492	0.365098586967599\\
3502	0.365037639986672\\
3512	0.364976908300298\\
3522	0.364916390520418\\
3532	0.36485608527191\\
3542	0.364795991192424\\
3552	0.364736106932235\\
3562	0.364676431154081\\
3572	0.364616962533022\\
3582	0.364557699756287\\
3592	0.364498641523129\\
3602	0.36443978654468\\
3612	0.364381133543812\\
3622	0.364322681254996\\
3632	0.364264428424164\\
3642	0.364206373808575\\
3652	0.36414851617668\\
3662	0.364090854307991\\
3672	0.364033386992952\\
3682	0.36397611303281\\
3692	0.363919031239489\\
3702	0.363862140435469\\
3712	0.363805439453659\\
3722	0.363748927137278\\
3732	0.363692602339739\\
3742	0.363636463924528\\
3752	0.363580510765088\\
3762	0.363524741744711\\
3772	0.363469155756419\\
3782	0.363413751702856\\
3792	0.363358528496178\\
3802	0.36330348505795\\
3812	0.36324862031903\\
3822	0.363193933219475\\
3832	0.363139422708431\\
3842	0.363085087744033\\
3852	0.363030927293306\\
3862	0.362976940332064\\
3872	0.362923125844812\\
3882	0.362869482824655\\
3892	0.362816010273193\\
3902	0.362762707200438\\
3912	0.362709572624714\\
3922	0.36265660557257\\
3932	0.362603805078688\\
3942	0.362551170185794\\
3952	0.362498699944572\\
3962	0.362446393413578\\
3972	0.362394249659153\\
3982	0.362342267755338\\
3992	0.362290446783795\\
4002	0.362238785833722\\
4012	0.362187284001773\\
4022	0.362135940391978\\
4032	0.362084754115665\\
4042	0.362033724291383\\
4052	0.361982850044823\\
4062	0.361932130508744\\
4072	0.3618815648229\\
4082	0.361831152133963\\
4092	0.361780891595451\\
4102	0.361730782367661\\
4112	0.361680823617589\\
4122	0.361631014518871\\
4132	0.361581354251704\\
4142	0.361531842002784\\
4152	0.361482476965239\\
4162	0.361433258338556\\
4172	0.361384185328525\\
4182	0.361335257147167\\
4192	0.361286473012672\\
4202	0.361237832149338\\
4212	0.361189333787506\\
4222	0.3611409771635\\
4232	0.361092761519566\\
4242	0.361044686103811\\
4252	0.360996750170145\\
4262	0.360948952978224\\
4272	0.360901293793388\\
4282	0.360853771886607\\
4292	0.360806386534423\\
4302	0.360759137018899\\
4312	0.360712022627557\\
4322	0.360665042653327\\
4332	0.360618196394495\\
4342	0.360571483154648\\
4352	0.360524902242622\\
4362	0.360478452972451\\
4372	0.360432134663314\\
4382	0.360385946639487\\
4392	0.360339888230294\\
4402	0.360293958770052\\
4412	0.360248157598029\\
4422	0.360202484058393\\
4432	0.360156937500164\\
4442	0.360111517277168\\
4452	0.360066222747991\\
4462	0.360021053275931\\
4472	0.359976008228958\\
4482	0.359931086979662\\
4492	0.359886288905214\\
4502	0.359841613387322\\
4512	0.359797059812184\\
4522	0.35975262757045\\
4532	0.359708316057178\\
4542	0.359664124671791\\
4552	0.359620052818038\\
4562	0.359576099903952\\
4572	0.359532265341809\\
4582	0.359488548548092\\
4592	0.359444948943447\\
4602	0.359401465952647\\
4612	0.359358099004552\\
4622	0.359314847532072\\
4632	0.359271710972131\\
4642	0.359228688765626\\
4652	0.359185780357393\\
4662	0.359142985196172\\
4672	0.359100302734568\\
4682	0.359057732429017\\
4692	0.359015273739752\\
4702	0.358972926130765\\
4712	0.358930689069778\\
4722	0.358888562028204\\
4732	0.358846544481117\\
4742	0.358804635907218\\
4752	0.3587628357888\\
4762	0.358721143611719\\
4772	0.35867955886536\\
4782	0.358638081042607\\
4792	0.358596709639807\\
4802	0.358555444156747\\
4812	0.358514284096616\\
4822	0.358473228965978\\
4832	0.358432278274743\\
4842	0.358391431536135\\
4852	0.358350688266663\\
4862	0.358310047986093\\
4872	0.358269510217421\\
4882	0.358229074486841\\
4892	0.358188740323718\\
4902	0.358148507260562\\
4912	0.358108374833\\
4922	0.358068342579747\\
4932	0.358028410042581\\
4942	0.357988576766315\\
4952	0.357948842298773\\
4962	0.357909206190762\\
4972	0.357869667996046\\
4982	0.357830227271322\\
4992	0.357790883576196\\
5002	0.357751636473152\\
5012	0.357712485527535\\
5022	0.357673430307523\\
5032	0.357634470384101\\
5042	0.357595605331042\\
5052	0.357556834724877\\
5062	0.357518158144878\\
5072	0.357479575173032\\
5082	0.357441085394016\\
5092	0.357402688395178\\
5102	0.357364383766512\\
5112	0.357326171100638\\
5122	0.357288049992779\\
5132	0.357250020040737\\
5142	0.357212080844876\\
5152	0.357174232008096\\
5162	0.357136473135816\\
5172	0.357098803835952\\
5182	0.357061223718892\\
5192	0.357023732397484\\
5202	0.356986329487007\\
5212	0.356949014605157\\
5222	0.356911787372026\\
5232	0.35687464741008\\
5242	0.356837594344141\\
5252	0.35680062780137\\
5262	0.356763747411243\\
5272	0.356726952805537\\
5282	0.356690243618308\\
5292	0.356653619485877\\
5302	0.356617080046805\\
5312	0.35658062494188\\
5322	0.356544253814098\\
5332	0.356507966308645\\
5342	0.356471762072878\\
5352	0.356435640756311\\
5362	0.356399602010594\\
5372	0.356363645489498\\
5382	0.356327770848898\\
5392	0.356291977746756\\
5402	0.356256265843106\\
5412	0.356220634800034\\
5422	0.356185084281664\\
5432	0.356149613954144\\
5442	0.356114223485625\\
5452	0.35607891254625\\
5462	0.356043680808137\\
5472	0.356008527945362\\
5482	0.355973453633945\\
5492	0.355938457551835\\
5502	0.355903539378894\\
5512	0.355868698796882\\
5522	0.355833935489446\\
5532	0.3557992491421\\
5542	0.355764639442214\\
5552	0.355730106078997\\
5562	0.355695648743487\\
5572	0.355661267128532\\
5582	0.355626960928781\\
5592	0.355592729840665\\
5602	0.35555857356239\\
5612	0.355524491793916\\
5622	0.355490484236948\\
5632	0.355456550594925\\
5642	0.355422690572999\\
5652	0.35538890387803\\
5662	0.355355190218569\\
5672	0.355321549304848\\
5682	0.355287980848763\\
5692	0.355254484563864\\
5702	0.355221060165345\\
5712	0.355187707370026\\
5722	0.355154425896348\\
5732	0.355121215464354\\
5742	0.35508807579568\\
5752	0.355055006613545\\
5762	0.355022007642736\\
5772	0.354989078609598\\
5782	0.354956219242023\\
5792	0.354923429269438\\
5802	0.354890708422792\\
5812	0.354858056434547\\
5822	0.354825473038666\\
5832	0.354792957970604\\
5842	0.354760510967292\\
5852	0.354728131767132\\
5862	0.354695820109983\\
5872	0.35466357573715\\
5882	0.354631398391375\\
5892	0.354599287816828\\
5902	0.354567243759092\\
5912	0.354535265965158\\
5922	0.35450335418341\\
5932	0.354471508163618\\
5942	0.354439727656929\\
5952	0.354408012415853\\
5962	0.354376362194258\\
5972	0.354344776747356\\
5982	0.354313255831696\\
5992	0.354281799205153\\
6002	0.354250406626921\\
6012	0.354219077857501\\
6022	0.354187812658692\\
6032	0.354156610793582\\
6042	0.354125472026542\\
6052	0.354094396123211\\
6062	0.354063382850493\\
6072	0.354032431976543\\
6082	0.354001543270762\\
6092	0.353970716503786\\
6102	0.353939951447478\\
6112	0.353909247874921\\
6122	0.353878605560408\\
6132	0.35384802427943\\
6142	0.353817503808676\\
6152	0.353787043926017\\
6162	0.353756644410502\\
6172	0.353726305042348\\
6182	0.353696025602932\\
6192	0.353665805874785\\
6202	0.35363564564158\\
6212	0.353605544688129\\
6222	0.353575502800372\\
6232	0.35354551976537\\
6242	0.353515595371296\\
6252	0.353485729407432\\
6262	0.353455921664155\\
6272	0.353426171932935\\
6282	0.353396480006323\\
6292	0.353366845677948\\
6302	0.353337268742507\\
6312	0.353307748995758\\
6322	0.353278286234514\\
6332	0.353248880256633\\
6342	0.353219530861016\\
6352	0.353190237847595\\
6362	0.353161001017329\\
6372	0.353131820172196\\
6382	0.353102695115185\\
6392	0.353073625650294\\
6402	0.353044611582516\\
6412	0.353015652717838\\
6422	0.352986748863234\\
6432	0.352957899826654\\
6442	0.352929105417022\\
6452	0.35290036544423\\
6462	0.352871679719128\\
6472	0.352843048053517\\
6482	0.35281447026015\\
6492	0.352785946152718\\
6502	0.352757475545846\\
6512	0.352729058255089\\
6522	0.352700694096924\\
6532	0.352672382888745\\
6542	0.352644124448856\\
6552	0.352615918596465\\
6562	0.352587765151679\\
6572	0.352559663935498\\
6582	0.352531614769808\\
6592	0.352503617477378\\
6602	0.352475671881851\\
6612	0.352447777807739\\
6622	0.352419935080422\\
6632	0.352392143526134\\
6642	0.352364402971965\\
6652	0.352336713245853\\
6662	0.352309074176575\\
6672	0.352281485593748\\
6682	0.35225394732782\\
6692	0.352226459210064\\
6702	0.352199021072575\\
6712	0.352171632748262\\
6722	0.352144294070847\\
6732	0.352117004874854\\
6742	0.352089764995611\\
6752	0.352062574269238\\
6762	0.352035432532648\\
6772	0.352008339623536\\
6782	0.35198129538038\\
6792	0.351954299642431\\
6802	0.351927352249712\\
6812	0.351900453043011\\
6822	0.351873601863878\\
6832	0.351846798554616\\
6842	0.351820042958283\\
6852	0.351793334918681\\
6862	0.351766674280355\\
6872	0.351740060888587\\
6882	0.351713494589392\\
6892	0.351686975229514\\
6902	0.35166050265642\\
6912	0.351634076718296\\
6922	0.351607697264042\\
6932	0.351581364143272\\
6942	0.351555077206301\\
6952	0.35152883630415\\
6962	0.351502641288535\\
6972	0.351476492011867\\
6982	0.351450388327243\\
6992	0.351424330088448\\
7002	0.351398317149945\\
7012	0.351372349366875\\
7022	0.351346426595049\\
7032	0.35132054869095\\
7042	0.351294715511721\\
7052	0.351268926915169\\
7062	0.351243182759752\\
7072	0.351217482904586\\
7082	0.351191827209431\\
7092	0.351166215534693\\
7102	0.351140647741418\\
7112	0.351115123691289\\
7122	0.351089643246621\\
7132	0.351064206270358\\
7142	0.35103881262607\\
7152	0.351013462177949\\
7162	0.350988154790803\\
7172	0.350962890330055\\
7182	0.350937668661738\\
7192	0.350912489652493\\
7202	0.350887353169563\\
7212	0.350862259080792\\
7222	0.350837207254618\\
7232	0.350812197560073\\
7242	0.350787229866778\\
7252	0.350762304044939\\
7262	0.350737419965346\\
7272	0.350712577499365\\
7282	0.350687776518939\\
7292	0.350663016896584\\
7302	0.350638298505382\\
7312	0.350613621218983\\
7322	0.350588984911596\\
7332	0.350564389457993\\
7342	0.350539834733496\\
7352	0.350515320613985\\
7362	0.350490846975885\\
7372	0.350466413696169\\
7382	0.350442020652352\\
7392	0.350417667722489\\
7402	0.35039335478517\\
7412	0.350369081719521\\
7422	0.350344848405195\\
7432	0.350320654722377\\
7442	0.350296500551771\\
7452	0.350272385774606\\
7462	0.350248310272627\\
7472	0.350224273928098\\
7482	0.350200276623789\\
7492	0.350176318242987\\
7502	0.350152398669479\\
7512	0.350128517787559\\
7522	0.350104675482022\\
7532	0.350080871638161\\
7542	0.350057106141762\\
7552	0.350033378879105\\
7562	0.35000968973696\\
7572	0.349986038602583\\
7582	0.349962425363715\\
7592	0.349938849908577\\
7602	0.349915312125869\\
7612	0.349891811904769\\
7622	0.349868349134925\\
7632	0.349844923706459\\
7642	0.349821535509958\\
7652	0.349798184436477\\
7662	0.349774870377532\\
7672	0.3497515932251\\
7682	0.349728352871616\\
7692	0.34970514920997\\
7702	0.349681982133505\\
7712	0.349658851536013\\
7722	0.349635757311734\\
7732	0.349612699355354\\
7742	0.349589677562001\\
7752	0.349566691827244\\
7762	0.34954374204709\\
7772	0.349520828117979\\
7782	0.349497949936788\\
7792	0.349475107400822\\
7802	0.349452300407815\\
7812	0.349429528855926\\
7822	0.349406792643741\\
7832	0.349384091670264\\
7842	0.349361425834919\\
7852	0.349338795037548\\
7862	0.349316199178406\\
7872	0.34929363815816\\
7882	0.34927111187789\\
7892	0.349248620239081\\
7902	0.349226163143625\\
7912	0.349203740493816\\
7922	0.349181352192351\\
7932	0.349158998142325\\
7942	0.349136678247231\\
7952	0.349114392410957\\
7962	0.349092140537782\\
7972	0.349069922532376\\
7982	0.3490477382998\\
7992	0.349025587745499\\
8002	0.349003470775304\\
8012	0.348981387295426\\
8022	0.348959337212459\\
8032	0.348937320433374\\
8042	0.348915336865519\\
8052	0.348893386416615\\
8062	0.348871468994757\\
8072	0.348849584508409\\
8082	0.348827732866405\\
8092	0.348805913977944\\
8102	0.348784127752591\\
8112	0.348762374100271\\
8122	0.348740652931272\\
8132	0.348718964156242\\
8142	0.348697307686182\\
8152	0.348675683432451\\
8162	0.348654091306762\\
8172	0.348632531221176\\
8182	0.348611003088107\\
8192	0.348589506820314\\
8202	0.348568042330905\\
8212	0.348546609533329\\
8222	0.348525208341379\\
8232	0.348503838669189\\
8242	0.34848250043123\\
8252	0.348461193542312\\
8262	0.34843991791758\\
8272	0.34841867347251\\
8282	0.348397460122915\\
8292	0.348376277784933\\
8302	0.348355126375033\\
8312	0.348334005810011\\
8322	0.348312916006987\\
8332	0.348291856883406\\
8342	0.348270828357033\\
8352	0.348249830345954\\
8362	0.348228862768574\\
8372	0.348207925543613\\
8382	0.34818701859011\\
8392	0.348166141827414\\
8402	0.348145295175188\\
8412	0.348124478553405\\
8422	0.348103691882347\\
8432	0.348082935082602\\
8442	0.348062208075067\\
8452	0.348041510780941\\
8462	0.348020843121726\\
8472	0.348000205019226\\
8482	0.347979596395543\\
8492	0.347959017173079\\
8502	0.347938467274533\\
8512	0.347917946622897\\
8522	0.347897455141459\\
8532	0.347876992753797\\
8542	0.347856559383783\\
8552	0.347836154955576\\
8562	0.347815779393624\\
8572	0.34779543262266\\
8582	0.347775114567703\\
8592	0.347754825154057\\
8602	0.347734564307306\\
8612	0.347714331953317\\
8622	0.347694128018234\\
8632	0.347673952428482\\
8642	0.34765380511076\\
8652	0.347633685992044\\
8662	0.347613594999584\\
8672	0.347593532060902\\
8682	0.347573497103792\\
8692	0.347553490056316\\
8702	0.347533510846808\\
8712	0.347513559403867\\
8722	0.347493635656359\\
8732	0.347473739533414\\
8742	0.347453870964425\\
8752	0.34743402987905\\
8762	0.347414216207204\\
8772	0.347394429879065\\
8782	0.347374670825068\\
8792	0.347354938975903\\
8802	0.347335234262521\\
8812	0.347315556616122\\
8822	0.347295905968164\\
8832	0.347276282250353\\
8842	0.34725668539465\\
8852	0.347237115333264\\
8862	0.347217571998651\\
8872	0.347198055323517\\
8882	0.347178565240813\\
8892	0.347159101683734\\
8902	0.347139664585722\\
8912	0.347120253880457\\
8922	0.347100869501865\\
8932	0.347081511384109\\
8942	0.347062179461593\\
8952	0.347042873668959\\
8962	0.347023593941086\\
8972	0.347004340213088\\
8982	0.346985112420314\\
8992	0.346965910498346\\
9002	0.346946734383001\\
9012	0.346927584010323\\
9022	0.346908459316592\\
9032	0.346889360238311\\
9042	0.346870286712216\\
9052	0.346851238675267\\
9062	0.346832216064653\\
9072	0.346813218817784\\
9082	0.346794246872297\\
9092	0.346775300166051\\
9102	0.346756378637126\\
9112	0.346737482223823\\
9122	0.346718610864664\\
9132	0.346699764498387\\
9142	0.346680943063951\\
9152	0.346662146500529\\
9162	0.346643374747511\\
9172	0.3466246277445\\
9182	0.346605905431316\\
9192	0.346587207747988\\
9202	0.346568534634758\\
9212	0.34654988603208\\
9222	0.346531261880616\\
9232	0.346512662121237\\
9242	0.346494086695022\\
9252	0.346475535543257\\
9262	0.346457008607435\\
9272	0.346438505829251\\
9282	0.346420027150607\\
9292	0.346401572513606\\
9302	0.346383141860554\\
9312	0.346364735133958\\
9322	0.346346352276526\\
9332	0.346327993231164\\
9342	0.346309657940978\\
9352	0.34629134634927\\
9362	0.34627305839954\\
9372	0.346254794035482\\
9382	0.346236553200988\\
9392	0.346218335840141\\
9402	0.346200141897217\\
9412	0.346181971316687\\
9422	0.346163824043212\\
9432	0.346145700021642\\
9442	0.346127599197018\\
9452	0.346109521514571\\
9462	0.346091466919717\\
9472	0.346073435358062\\
9482	0.346055426775396\\
9492	0.346037441117697\\
9502	0.346019478331124\\
9512	0.346001538362022\\
9522	0.34598362115692\\
9532	0.345965726662528\\
9542	0.345947854825735\\
9552	0.345930005593614\\
9562	0.345912178913417\\
9572	0.345894374732573\\
9582	0.345876592998691\\
9592	0.345858833659557\\
9602	0.345841096663132\\
9612	0.345823381957555\\
9622	0.345805689491138\\
9632	0.345788019212369\\
9642	0.345770371069908\\
9652	0.345752745012589\\
9662	0.345735140989415\\
9672	0.345717558949565\\
9682	0.345699998842383\\
9692	0.345682460617387\\
9702	0.345664944224262\\
9712	0.34564744961286\\
9722	0.345629976733203\\
9732	0.345612525535478\\
9742	0.345595095970039\\
9752	0.345577687987404\\
9762	0.345560301538255\\
9772	0.345542936573441\\
9782	0.345525593043971\\
9792	0.345508270901017\\
9802	0.345490970095914\\
9812	0.345473690580157\\
9822	0.3454564323054\\
9832	0.345439195223459\\
9842	0.345421979286307\\
9852	0.345404784446077\\
9862	0.345387610655058\\
9872	0.345370457865696\\
9882	0.345353326030594\\
9892	0.345336215102509\\
9902	0.345319125034355\\
9912	0.345302055779198\\
9922	0.345285007290259\\
9932	0.345267979520912\\
9942	0.345250972424681\\
9952	0.345233985955243\\
9962	0.345217020066427\\
9972	0.345200074712211\\
9982	0.345183149846723\\
9992	0.345166245424238\\
10002	0.345149361399183\\
10012	0.345132497726129\\
10022	0.345115654359797\\
10032	0.345098831255053\\
10042	0.345082028366909\\
10052	0.345065245650523\\
10062	0.345048483061196\\
10072	0.345031740554373\\
10082	0.345015018085645\\
10092	0.344998315610744\\
10102	0.344981633085543\\
10112	0.344964970466058\\
10122	0.344948327708447\\
10132	0.344931704769005\\
10142	0.344915101604171\\
10152	0.34489851817052\\
10162	0.344881954424767\\
10172	0.344865410323765\\
10182	0.344848885824505\\
10192	0.344832380884112\\
10202	0.344815895459851\\
10212	0.344799429509122\\
10222	0.344782982989458\\
10232	0.344766555858528\\
10242	0.344750148074137\\
10252	0.34473375959422\\
10262	0.344717390376847\\
10272	0.34470104038022\\
10282	0.344684709562673\\
10292	0.344668397882671\\
10302	0.344652105298811\\
10312	0.344635831769818\\
10322	0.344619577254549\\
10332	0.344603341711989\\
10342	0.34458712510125\\
10352	0.344570927381576\\
10362	0.344554748512335\\
10372	0.344538588453024\\
10382	0.344522447163266\\
10392	0.34450632460281\\
10402	0.344490220731531\\
10412	0.344474135509427\\
10422	0.344458068896623\\
10432	0.344442020853368\\
10442	0.344425991340031\\
10452	0.344409980317109\\
10462	0.344393987745217\\
10472	0.344378013585094\\
10482	0.3443620577976\\
10492	0.344346120343718\\
10502	0.344330201184548\\
10512	0.344314300281313\\
10522	0.344298417595353\\
10532	0.344282553088128\\
10542	0.344266706721218\\
10552	0.34425087845632\\
10562	0.344235068255248\\
10572	0.344219276079934\\
10582	0.344203501892425\\
10592	0.344187745654887\\
10602	0.344172007329599\\
10612	0.344156286878957\\
10622	0.344140584265472\\
10632	0.344124899451767\\
10642	0.344109232400581\\
10652	0.344093583074767\\
10662	0.344077951437288\\
10672	0.344062337451223\\
10682	0.34404674107976\\
10692	0.3440311622862\\
10702	0.344015601033957\\
10712	0.344000057286553\\
10722	0.34398453100762\\
10732	0.343969022160903\\
10742	0.343953530710254\\
10752	0.343938056619634\\
10762	0.343922599853113\\
10772	0.34390716037487\\
10782	0.343891738149191\\
10792	0.343876333140469\\
10802	0.343860945313204\\
10812	0.343845574632002\\
10822	0.343830221061577\\
10832	0.343814884566746\\
10842	0.343799565112433\\
10852	0.343784262663666\\
10862	0.343768977185577\\
10872	0.343753708643403\\
10882	0.343738457002484\\
10892	0.343723222228263\\
10902	0.343708004286287\\
10912	0.343692803142203\\
10922	0.343677618761762\\
10932	0.343662451110815\\
10942	0.343647300155316\\
10952	0.343632165861318\\
10962	0.343617048194975\\
10972	0.343601947122542\\
10982	0.343586862610372\\
10992	0.343571794624918\\
11002	0.343556743132732\\
11012	0.343541708100464\\
11022	0.343526689494862\\
11032	0.343511687282772\\
11042	0.343496701431138\\
11052	0.343481731907\\
11062	0.343466778677494\\
11072	0.343451841709854\\
11082	0.343436920971408\\
11092	0.34342201642958\\
11102	0.343407128051891\\
11112	0.343392255805953\\
11122	0.343377399659476\\
11132	0.343362559580262\\
11142	0.343347735536206\\
11152	0.3433329274953\\
11162	0.343318135425624\\
11172	0.343303359295354\\
11182	0.343288599072756\\
11192	0.343273854726191\\
11202	0.343259126224108\\
11212	0.34324441353505\\
11222	0.343229716627649\\
11232	0.343215035470627\\
11242	0.343200370032799\\
11252	0.343185720283067\\
11262	0.343171086190424\\
11272	0.343156467723952\\
11282	0.343141864852821\\
11292	0.343127277546289\\
11302	0.343112705773705\\
11312	0.343098149504503\\
11322	0.343083608708205\\
11332	0.343069083354421\\
11342	0.343054573412847\\
11352	0.343040078853266\\
11362	0.343025599645547\\
11372	0.343011135759645\\
11382	0.3429966871656\\
11392	0.342982253833538\\
11402	0.342967835733669\\
11412	0.342953432836288\\
11422	0.342939045111775\\
11432	0.342924672530592\\
11442	0.342910315063287\\
11452	0.34289597268049\\
11462	0.342881645352914\\
11472	0.342867333051354\\
11482	0.34285303574669\\
11492	0.342838753409881\\
11502	0.342824486011971\\
11512	0.342810233524081\\
11522	0.342795995917419\\
11532	0.342781773163268\\
11542	0.342767565232996\\
11552	0.342753372098049\\
11562	0.342739193729953\\
11572	0.342725030100316\\
11582	0.342710881180823\\
11592	0.342696746943239\\
11602	0.342682627359408\\
11612	0.342668522401251\\
11622	0.34265443204077\\
11632	0.342640356250043\\
11642	0.342626295001225\\
11652	0.342612248266552\\
11662	0.342598216018333\\
11672	0.342584198228956\\
11682	0.342570194870886\\
11692	0.342556205916661\\
11702	0.3425422313389\\
11712	0.342528271110294\\
11722	0.342514325203611\\
11732	0.342500393591693\\
11742	0.342486476247458\\
11752	0.342472573143899\\
11762	0.342458684254082\\
11772	0.342444809551148\\
11782	0.342430949008312\\
11792	0.342417102598862\\
11802	0.342403270296158\\
11812	0.342389452073637\\
11822	0.342375647904805\\
11832	0.342361857763242\\
11842	0.3423480816226\\
11852	0.342334319456604\\
11862	0.342320571239048\\
11872	0.342306836943801\\
11882	0.3422931165448\\
11892	0.342279410016056\\
11902	0.342265717331649\\
11912	0.342252038465729\\
11922	0.342238373392517\\
11932	0.342224722086303\\
11942	0.34221108452145\\
11952	0.342197460672386\\
11962	0.342183850513611\\
11972	0.342170254019693\\
11982	0.342156671165269\\
11992	0.342143101925045\\
12002	0.342129546273794\\
12012	0.342116004186358\\
12022	0.342102475637646\\
12032	0.342088960602636\\
12042	0.342075459056371\\
12052	0.342061970973963\\
12062	0.342048496330591\\
12072	0.342035035101498\\
12082	0.342021587261996\\
12092	0.342008152787462\\
12102	0.341994731653339\\
12112	0.341981323835135\\
12122	0.341967929308426\\
12132	0.34195454804885\\
12142	0.34194118003211\\
12152	0.341927825233978\\
12162	0.341914483630285\\
12172	0.341901155196929\\
12182	0.341887839909873\\
12192	0.341874537745142\\
12202	0.341861248678825\\
12212	0.341847972687075\\
12222	0.341834709746108\\
12232	0.341821459832202\\
12242	0.341808222921699\\
12252	0.341794998991003\\
12262	0.341781788016581\\
12272	0.34176858997496\\
12282	0.341755404842731\\
12292	0.341742232596546\\
12302	0.341729073213118\\
12312	0.341715926669221\\
12322	0.341702792941692\\
12332	0.341689672007427\\
12342	0.341676563843383\\
12352	0.341663468426577\\
12362	0.341650385734086\\
12372	0.341637315743049\\
12382	0.341624258430662\\
12392	0.341611213774183\\
12402	0.341598181750927\\
12412	0.34158516233827\\
12422	0.341572155513647\\
12432	0.34155916125455\\
12442	0.341546179538531\\
12452	0.341533210343201\\
12462	0.341520253646227\\
12472	0.341507309425335\\
12482	0.341494377658309\\
12492	0.341481458322992\\
12502	0.34146855139728\\
12512	0.341455656859132\\
12522	0.341442774686559\\
12532	0.341429904857631\\
12542	0.341417047350474\\
12552	0.341404202143272\\
12562	0.341391369214263\\
12572	0.341378548541742\\
12582	0.341365740104061\\
12592	0.341352943879624\\
12602	0.341340159846895\\
12612	0.341327387984391\\
12622	0.341314628270683\\
12632	0.341301880684399\\
12642	0.341289145204221\\
12652	0.341276421808885\\
12662	0.341263710477182\\
12672	0.341251011187956\\
12682	0.341238323920108\\
12692	0.341225648652588\\
12702	0.341212985364405\\
12712	0.341200334034616\\
12722	0.341187694642336\\
12732	0.341175067166731\\
12742	0.341162451587019\\
12752	0.341149847882473\\
12762	0.341137256032416\\
12772	0.341124676016225\\
12782	0.34111210781333\\
12792	0.34109955140321\\
12802	0.3410870067654\\
12812	0.341074473879483\\
12822	0.341061952725096\\
12832	0.341049443281925\\
12842	0.34103694552971\\
12852	0.34102445944824\\
12862	0.341011985017355\\
12872	0.340999522216946\\
12882	0.340987071026956\\
12892	0.340974631427375\\
12902	0.340962203398247\\
12912	0.340949786919663\\
12922	0.340937381971765\\
12932	0.340924988534745\\
12942	0.340912606588843\\
12952	0.340900236114352\\
12962	0.340887877091609\\
12972	0.340875529501005\\
12982	0.340863193322976\\
12992	0.340850868538009\\
13002	0.340838555126639\\
13012	0.340826253069449\\
13022	0.340813962347071\\
13032	0.340801682940184\\
13042	0.340789414829517\\
13052	0.340777157995843\\
13062	0.340764912419987\\
13072	0.340752678082818\\
13082	0.340740454965254\\
13092	0.340728243048261\\
13102	0.34071604231285\\
13112	0.340703852740079\\
13122	0.340691674311055\\
13132	0.340679507006928\\
13142	0.340667350808899\\
13152	0.34065520569821\\
13162	0.340643071656152\\
13172	0.340630948664064\\
13182	0.340618836703325\\
13192	0.340606735755366\\
13202	0.340594645801659\\
13212	0.340582566823724\\
13222	0.340570498803124\\
13232	0.340558441721469\\
13242	0.340546395560413\\
13252	0.340534360301654\\
13262	0.340522335926937\\
13272	0.34051032241805\\
13282	0.340498319756825\\
13292	0.340486327925138\\
13302	0.34047434690491\\
13312	0.340462376678106\\
13322	0.340450417226735\\
13332	0.340438468532848\\
13342	0.340426530578541\\
13352	0.340414603345953\\
13362	0.340402686817266\\
13372	0.340390780974705\\
13382	0.340378885800538\\
13392	0.340367001277078\\
13402	0.340355127386677\\
13412	0.340343264111731\\
13422	0.34033141143468\\
13432	0.340319569338004\\
13442	0.340307737804227\\
13452	0.340295916815913\\
13462	0.340284106355671\\
13472	0.340272306406148\\
13482	0.340260516950035\\
13492	0.340248737970064\\
13502	0.340236969449008\\
13512	0.340225211369682\\
13522	0.340213463714941\\
13532	0.340201726467683\\
13542	0.340189999610843\\
13552	0.340178283127402\\
13562	0.340166577000376\\
13572	0.340154881212827\\
13582	0.340143195747852\\
13592	0.340131520588592\\
13602	0.340119855718226\\
13612	0.340108201119975\\
13622	0.340096556777098\\
13632	0.340084922672895\\
13642	0.340073298790704\\
13652	0.340061685113903\\
13662	0.340050081625911\\
13672	0.340038488310184\\
13682	0.340026905150218\\
13692	0.340015332129549\\
13702	0.340003769231751\\
13712	0.339992216440435\\
13722	0.339980673739253\\
13732	0.339969141111895\\
13742	0.339957618542089\\
13752	0.339946106013601\\
13762	0.339934603510236\\
13772	0.339923111015837\\
13782	0.339911628514283\\
13792	0.339900155989493\\
13802	0.339888693425423\\
13812	0.339877240806066\\
13822	0.339865798115453\\
13832	0.339854365337653\\
13842	0.339842942456771\\
13852	0.339831529456949\\
13862	0.339820126322367\\
13872	0.339808733037241\\
13882	0.339797349585824\\
13892	0.339785975952407\\
13902	0.339774612121315\\
13912	0.339763258076911\\
13922	0.339751913803595\\
13932	0.339740579285801\\
13942	0.339729254508002\\
13952	0.339717939454703\\
13962	0.339706634110449\\
13972	0.339695338459819\\
13982	0.339684052487427\\
13992	0.339672776177923\\
14002	0.339661509515993\\
14012	0.339650252486357\\
14022	0.339639005073773\\
14032	0.339627767263032\\
14042	0.339616539038959\\
14052	0.339605320386416\\
14062	0.339594111290298\\
14072	0.339582911735538\\
14082	0.339571721707099\\
14092	0.339560541189982\\
14102	0.339549370169221\\
14112	0.339538208629884\\
14122	0.339527056557075\\
14132	0.339515913935929\\
14142	0.339504780751617\\
14152	0.339493656989345\\
14162	0.33948254263435\\
14172	0.339471437671904\\
14182	0.339460342087313\\
14192	0.339449255865915\\
14202	0.339438178993085\\
14212	0.339427111454226\\
14222	0.339416053234778\\
14232	0.339405004320212\\
14242	0.339393964696034\\
14252	0.339382934347782\\
14262	0.339371913261026\\
14272	0.339360901421368\\
14282	0.339349898814445\\
14292	0.339338905425926\\
14302	0.33932792124151\\
14312	0.339316946246931\\
14322	0.339305980427954\\
14332	0.339295023770376\\
14342	0.339284076260027\\
14352	0.339273137882767\\
14362	0.33926220862449\\
14372	0.339251288471119\\
14382	0.339240377408613\\
14392	0.339229475422958\\
14402	0.339218582500173\\
14412	0.33920769862631\\
14422	0.339196823787451\\
14432	0.339185957969707\\
14442	0.339175101159225\\
14452	0.339164253342178\\
14462	0.339153414504773\\
14472	0.339142584633246\\
14482	0.339131763713866\\
14492	0.33912095173293\\
14502	0.339110148676768\\
14512	0.339099354531737\\
14522	0.339088569284228\\
14532	0.339077792920661\\
14542	0.339067025427485\\
14552	0.339056266791181\\
14562	0.339045516998258\\
14572	0.339034776035257\\
14582	0.339024043888748\\
14592	0.339013320545329\\
14602	0.33900260599163\\
14612	0.33899190021431\\
14622	0.338981203200057\\
14632	0.338970514935589\\
14642	0.338959835407652\\
14652	0.338949164603023\\
14662	0.338938502508507\\
14672	0.338927849110939\\
14682	0.338917204397182\\
14692	0.338906568354127\\
14702	0.338895940968697\\
14712	0.338885322227841\\
14722	0.338874712118537\\
14732	0.338864110627792\\
14742	0.338853517742642\\
14752	0.338842933450151\\
14762	0.33883235773741\\
14772	0.338821790591541\\
14782	0.338811231999691\\
14792	0.338800681949037\\
14802	0.338790140426785\\
14812	0.338779607420166\\
14822	0.33876908291644\\
14832	0.338758566902897\\
14842	0.338748059366851\\
14852	0.338737560295646\\
14862	0.338727069676654\\
14872	0.338716587497271\\
14882	0.338706113744924\\
14892	0.338695648407066\\
14902	0.338685191471177\\
14912	0.338674742924764\\
14922	0.338664302755362\\
14932	0.338653870950531\\
14942	0.338643447497861\\
14952	0.338633032384966\\
14962	0.338622625599487\\
14972	0.338612227129093\\
14982	0.33860183696148\\
14992	0.338591455084368\\
15002	0.338581081485506\\
15012	0.338570716152668\\
15022	0.338560359073655\\
15032	0.338550010236293\\
15042	0.338539669628435\\
15052	0.338529337237961\\
15062	0.338519013052775\\
15072	0.338508697060808\\
15082	0.338498389250018\\
15092	0.338488089608386\\
15102	0.338477798123921\\
15112	0.338467514784658\\
15122	0.338457239578655\\
15132	0.338446972493997\\
15142	0.338436713518795\\
15152	0.338426462641185\\
15162	0.338416219849327\\
15172	0.338405985131408\\
15182	0.338395758475639\\
15192	0.338385539870256\\
15202	0.338375329303522\\
15212	0.338365126763722\\
15222	0.338354932239167\\
15232	0.338344745718193\\
15242	0.338334567189162\\
15252	0.338324396640458\\
15262	0.338314234060492\\
15272	0.338304079437698\\
15282	0.338293932760534\\
15292	0.338283794017484\\
15302	0.338273663197055\\
15312	0.33826354028778\\
15322	0.338253425278215\\
15332	0.338243318156938\\
15342	0.338233218912555\\
15352	0.338223127533694\\
15362	0.338213044009006\\
15372	0.338202968327168\\
15382	0.338192900476879\\
15392	0.338182840446862\\
15402	0.338172788225865\\
15412	0.338162743802657\\
15422	0.338152707166034\\
15432	0.338142678304812\\
15442	0.338132657207833\\
15452	0.33812264386396\\
15462	0.338112638262082\\
15472	0.338102640391108\\
15482	0.338092650239973\\
15492	0.338082667797634\\
15502	0.338072693053071\\
15512	0.338062725995286\\
15522	0.338052766613304\\
15532	0.338042814896176\\
15542	0.338032870832971\\
15552	0.338022934412785\\
15562	0.338013005624733\\
15572	0.338003084457954\\
15582	0.337993170901611\\
15592	0.337983264944888\\
15602	0.33797336657699\\
15612	0.337963475787148\\
15622	0.337953592564611\\
15632	0.337943716898654\\
15642	0.337933848778572\\
15652	0.337923988193682\\
15662	0.337914135133324\\
15672	0.337904289586859\\
15682	0.337894451543672\\
15692	0.337884620993166\\
15702	0.33787479792477\\
15712	0.337864982327932\\
15722	0.337855174192122\\
15732	0.337845373506833\\
15742	0.337835580261578\\
15752	0.337825794445893\\
15762	0.337816016049333\\
15772	0.337806245061478\\
15782	0.337796481471925\\
15792	0.337786725270297\\
15802	0.337776976446234\\
15812	0.337767234989399\\
15822	0.337757500889476\\
15832	0.337747774136171\\
15842	0.337738054719209\\
15852	0.337728342628337\\
15862	0.337718637853324\\
15872	0.337708940383957\\
15882	0.337699250210046\\
15892	0.337689567321422\\
15902	0.337679891707934\\
15912	0.337670223359455\\
15922	0.337660562265876\\
15932	0.337650908417109\\
15942	0.337641261803087\\
15952	0.337631622413763\\
15962	0.337621990239112\\
15972	0.337612365269126\\
15982	0.337602747493819\\
15992	0.337593136903226\\
16002	0.337583533487401\\
16012	0.337573937236417\\
16022	0.33756434814037\\
16032	0.337554766189374\\
16042	0.337545191373562\\
16052	0.337535623683088\\
16062	0.337526063108127\\
16072	0.337516509638872\\
16082	0.337506963265535\\
16092	0.337497423978351\\
16102	0.33748789176757\\
16112	0.337478366623465\\
16122	0.337468848536328\\
16132	0.337459337496468\\
16142	0.337449833494217\\
16152	0.337440336519924\\
16162	0.337430846563958\\
16172	0.337421363616705\\
16182	0.337411887668575\\
16192	0.337402418709993\\
16202	0.337392956731404\\
16212	0.337383501723274\\
16222	0.337374053676084\\
16232	0.337364612580338\\
16242	0.337355178426557\\
16252	0.33734575120528\\
16262	0.337336330907067\\
16272	0.337326917522495\\
16282	0.33731751104216\\
16292	0.337308111456677\\
16302	0.33729871875668\\
16312	0.337289332932819\\
16322	0.337279953975767\\
16332	0.337270581876211\\
16342	0.337261216624859\\
16352	0.337251858212437\\
16362	0.337242506629688\\
16372	0.337233161867374\\
16382	0.337223823916276\\
};
\addlegendentry{\small{$Q\brc{M}$, Scheme A}}

\addplot [color=mycolor2, line width=1.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
32	0.2025183951269\\
64	0.185429009085229\\
128	0.174143832915551\\
256	0.165244639230626\\
512	0.158728915601167\\
1024	0.151887266570477\\
2048	0.148815643290833\\
4096	0.143391060662687\\
8192	0.13852687482772\\
16384	0.13263163725019\\
};
\addlegendentry{\small{$\maC \brc{M}$, Scheme B}}

\addplot [color=red, dotted, line width=1.0pt]
  table[row sep=crcr]{%
32	0.242501589130227\\
42	0.228608190773604\\
52	0.219362895341222\\
62	0.212623330851331\\
72	0.207415860095755\\
82	0.203226412117794\\
92	0.19975463176549\\
102	0.196811683361238\\
112	0.194272052752713\\
122	0.192048586981364\\
132	0.190078597759256\\
142	0.18831566433098\\
152	0.186724564115846\\
162	0.185278011562725\\
172	0.183954488957537\\
182	0.182736761571206\\
192	0.181610835625045\\
202	0.1805652108809\\
212	0.179590334114147\\
222	0.17867819255682\\
232	0.177822006774371\\
242	0.177015995417717\\
252	0.176255192752042\\
262	0.175535305494679\\
272	0.174852599313864\\
282	0.174203807976026\\
292	0.17358605997713\\
302	0.17299681880796\\
312	0.172433833950647\\
322	0.171895100395103\\
332	0.171378824974399\\
342	0.1708833981988\\
352	0.17040737055506\\
362	0.169949432455711\\
372	0.169508397190413\\
382	0.169083186360813\\
392	0.168672817381252\\
402	0.168276392706752\\
412	0.167893090512319\\
422	0.167522156597314\\
432	0.167162897328489\\
442	0.166814673467294\\
452	0.166476894753033\\
462	0.166149015134524\\
472	0.165830528560162\\
482	0.165520965250465\\
492	0.165219888388887\\
502	0.164926891176329\\
512	0.164641594202894\\
522	0.164363643097125\\
532	0.164092706418656\\
542	0.163828473764904\\
552	0.163570654066516\\
562	0.16331897404962\\
572	0.163073176845872\\
582	0.162833020733734\\
592	0.162598277996528\\
602	0.162368733884628\\
612	0.162144185670715\\
622	0.161924441788339\\
632	0.161709321045219\\
642	0.161498651903708\\
652	0.161292271821714\\
662	0.161090026648148\\
672	0.160891770067622\\
682	0.160697363089708\\
692	0.160506673578568\\
702	0.160319575819234\\
712	0.160135950117184\\
722	0.159955682428227\\
732	0.159778664016017\\
742	0.159604791134767\\
752	0.159433964735005\\
762	0.159266090190405\\
772	0.159101077043923\\
782	0.158938838771643\\
792	0.158779292562883\\
802	0.158622359115247\\
812	0.158467962443436\\
822	0.158316029700727\\
832	0.158166491012146\\
842	0.158019279318425\\
852	0.157874330229933\\
862	0.157731581889832\\
872	0.157590974845768\\
882	0.157452451929478\\
892	0.157315958143741\\
902	0.15718144055614\\
912	0.157048848199154\\
922	0.15691813197615\\
932	0.156789244572843\\
942	0.156662140373874\\
952	0.156536775384135\\
962	0.156413107154548\\
972	0.15629109471198\\
982	0.156170698493034\\
992	0.156051880281466\\
1002	0.155934603148985\\
1012	0.155818831399233\\
1022	0.155704530514728\\
1032	0.155591667106607\\
1042	0.155480208866971\\
1052	0.1553701245237\\
1062	0.155261383797555\\
1072	0.155153957361471\\
1082	0.155047816801864\\
1092	0.154942934581878\\
1102	0.154839284006426\\
1112	0.154736839188936\\
1122	0.154635575019702\\
1132	0.15453546713575\\
1142	0.154436491892127\\
1152	0.154338626334545\\
1162	0.154241848173294\\
1172	0.154146135758359\\
1182	0.154051468055679\\
1192	0.153957824624479\\
1202	0.153865185595625\\
1212	0.153773531650939\\
1222	0.153682844003439\\
1232	0.153593104378434\\
1242	0.153504294995448\\
1252	0.153416398550924\\
1262	0.153329398201666\\
1272	0.153243277548985\\
1282	0.153158020623514\\
1292	0.153073611870656\\
1302	0.152990036136635\\
1312	0.152907278655122\\
1322	0.152825325034409\\
1332	0.152744161245097\\
1342	0.152663773608285\\
1352	0.152584148784226\\
1362	0.152505273761434\\
1372	0.152427135846223\\
1382	0.152349722652643\\
1392	0.15227302209282\\
1402	0.152197022367659\\
1412	0.152121711957901\\
1422	0.152047079615524\\
1432	0.151973114355466\\
1442	0.151899805447654\\
1452	0.151827142409335\\
1462	0.151755114997683\\
1472	0.151683713202679\\
1482	0.151612927240255\\
1492	0.151542747545675\\
1502	0.151473164767163\\
1512	0.151404169759755\\
1522	0.151335753579362\\
1532	0.151267907477053\\
1542	0.15120062289353\\
1552	0.151133891453794\\
1562	0.151067704962001\\
1572	0.151002055396487\\
1582	0.150936934904967\\
1592	0.150872335799893\\
1602	0.150808250553974\\
1612	0.150744671795836\\
1622	0.150681592305831\\
1632	0.150619005011989\\
1642	0.150556902986092\\
1652	0.150495279439885\\
1662	0.150434127721404\\
1672	0.150373441311425\\
1682	0.150313213820026\\
1692	0.150253438983255\\
1702	0.150194110659909\\
1712	0.15013522282841\\
1722	0.150076769583777\\
1732	0.150018745134698\\
1742	0.149961143800688\\
1752	0.149903960009332\\
1762	0.14984718829362\\
1772	0.149790823289351\\
1782	0.149734859732627\\
1792	0.149679292457415\\
1802	0.149624116393186\\
1812	0.149569326562616\\
1822	0.149514918079366\\
1832	0.149460886145919\\
1842	0.149407226051482\\
1852	0.14935393316995\\
1862	0.149301002957927\\
1872	0.149248430952807\\
1882	0.149196212770903\\
1892	0.149144344105636\\
1902	0.149092820725775\\
1912	0.149041638473717\\
1922	0.148990793263828\\
1932	0.148940281080823\\
1942	0.148890097978188\\
1952	0.148840240076651\\
1962	0.148790703562695\\
1972	0.148741484687106\\
1982	0.148692579763565\\
1992	0.148643985167275\\
2002	0.148595697333629\\
2012	0.148547712756906\\
2022	0.148500027989012\\
2032	0.148452639638243\\
2042	0.148405544368088\\
2052	0.148358738896063\\
2062	0.14831221999257\\
2072	0.148265984479791\\
2082	0.148220029230608\\
2092	0.14817435116755\\
2102	0.14812894726177\\
2112	0.148083814532044\\
2122	0.148038950043796\\
2132	0.147994350908153\\
2142	0.147950014281015\\
2152	0.147905937362152\\
2162	0.147862117394328\\
2172	0.147818551662439\\
2182	0.147775237492674\\
2192	0.147732172251703\\
2202	0.147689353345874\\
2212	0.14764677822044\\
2222	0.147604444358796\\
2232	0.147562349281739\\
2242	0.147520490546748\\
2252	0.147478865747272\\
2262	0.147437472512045\\
2272	0.147396308504411\\
2282	0.147355371421667\\
2292	0.14731465899442\\
2302	0.147274168985964\\
2312	0.14723389919166\\
2322	0.147193847438344\\
2332	0.14715401158374\\
2342	0.147114389515886\\
2352	0.147074979152581\\
2362	0.147035778440834\\
2372	0.146996785356334\\
2382	0.146957997902925\\
2392	0.146919414112101\\
2402	0.146881032042503\\
2412	0.146842849779433\\
2422	0.146804865434379\\
2432	0.146767077144547\\
2442	0.146729483072404\\
2452	0.146692081405234\\
2462	0.146654870354701\\
2472	0.146617848156423\\
2482	0.146581013069551\\
2492	0.146544363376364\\
2502	0.146507897381867\\
2512	0.146471613413398\\
2522	0.146435509820248\\
2532	0.146399584973285\\
2542	0.146363837264584\\
2552	0.146328265107071\\
2562	0.146292866934168\\
2572	0.14625764119945\\
2582	0.146222586376306\\
2592	0.14618770095761\\
2602	0.146152983455397\\
2612	0.146118432400542\\
2622	0.146084046342456\\
2632	0.146049823848772\\
2642	0.146015763505058\\
2652	0.145981863914516\\
2662	0.145948123697696\\
2672	0.145914541492223\\
2682	0.14588111595251\\
2692	0.1458478457495\\
2702	0.145814729570394\\
2712	0.145781766118392\\
2722	0.145748954112443\\
2732	0.145716292286995\\
2742	0.145683779391746\\
2752	0.145651414191412\\
2762	0.145619195465483\\
2772	0.145587122008001\\
2782	0.145555192627331\\
2792	0.145523406145936\\
2802	0.145491761400164\\
2812	0.145460257240034\\
2822	0.145428892529023\\
2832	0.145397666143867\\
2842	0.145366576974353\\
2852	0.145335623923126\\
2862	0.145304805905492\\
2872	0.14527412184923\\
2882	0.145243570694403\\
2892	0.145213151393175\\
2902	0.145182862909632\\
2912	0.145152704219604\\
2922	0.145122674310492\\
2932	0.145092772181099\\
2942	0.145062996841459\\
2952	0.145033347312675\\
2962	0.14500382262676\\
2972	0.144974421826473\\
2982	0.144945143965168\\
2992	0.14491598810664\\
3002	0.144886953324974\\
3012	0.144858038704397\\
3022	0.144829243339136\\
3032	0.144800566333274\\
3042	0.144772006800607\\
3052	0.144743563864513\\
3062	0.144715236657812\\
3072	0.144687024322636\\
3082	0.144658926010295\\
3092	0.144630940881155\\
3102	0.144603068104507\\
3112	0.144575306858444\\
3122	0.144547656329741\\
3132	0.144520115713735\\
3142	0.144492684214207\\
3152	0.144465361043266\\
3162	0.144438145421235\\
3172	0.144411036576543\\
3182	0.144384033745609\\
3192	0.144357136172739\\
3202	0.14433034311002\\
3212	0.144303653817209\\
3222	0.14427706756164\\
3232	0.144250583618115\\
3242	0.144224201268808\\
3252	0.144197919803167\\
3262	0.144171738517819\\
3272	0.144145656716471\\
3282	0.144119673709824\\
3292	0.144093788815474\\
3302	0.144068001357828\\
3312	0.144042310668012\\
3322	0.144016716083784\\
3332	0.14399121694945\\
3342	0.143965812615777\\
3352	0.143940502439914\\
3362	0.143915285785304\\
3372	0.14389016202161\\
3382	0.143865130524632\\
3392	0.143840190676229\\
3402	0.143815341864244\\
3412	0.143790583482427\\
3422	0.143765914930363\\
3432	0.143741335613393\\
3442	0.143716844942551\\
3452	0.143692442334483\\
3462	0.143668127211386\\
3472	0.143643899000932\\
3482	0.143619757136206\\
3492	0.143595701055634\\
3502	0.143571730202922\\
3512	0.143547844026989\\
3522	0.143524041981902\\
3532	0.143500323526817\\
3542	0.143476688125911\\
3552	0.143453135248329\\
3562	0.143429664368118\\
3572	0.143406274964169\\
3582	0.143382966520161\\
3592	0.143359738524501\\
3602	0.14333659047027\\
3612	0.143313521855163\\
3622	0.143290532181441\\
3632	0.14326762095587\\
3642	0.143244787689671\\
3652	0.143222031898468\\
3662	0.143199353102236\\
3672	0.143176750825247\\
3682	0.143154224596025\\
3692	0.14313177394729\\
3702	0.143109398415918\\
3712	0.143087097542882\\
3722	0.143064870873213\\
3732	0.143042717955952\\
3742	0.143020638344098\\
3752	0.142998631594571\\
3762	0.142976697268162\\
3772	0.142954834929488\\
3782	0.142933044146952\\
3792	0.142911324492699\\
3802	0.142889675542571\\
3812	0.142868096876069\\
3822	0.14284658807631\\
3832	0.142825148729987\\
3842	0.142803778427326\\
3852	0.142782476762052\\
3862	0.142761243331345\\
3872	0.142740077735806\\
3882	0.142718979579414\\
3892	0.142697948469493\\
3902	0.142676984016674\\
3912	0.142656085834858\\
3922	0.142635253541179\\
3932	0.142614486755972\\
3942	0.142593785102733\\
3952	0.142573148208093\\
3962	0.142552575701773\\
3972	0.142532067216559\\
3982	0.142511622388266\\
3992	0.142491240855705\\
4002	0.142470922260653\\
4012	0.142450666247816\\
4022	0.142430472464803\\
4032	0.142410340562096\\
4042	0.142390270193012\\
4052	0.14237026101368\\
4062	0.142350312683008\\
4072	0.142330424862657\\
4082	0.142310597217006\\
4092	0.142290829413129\\
4102	0.142271121120764\\
4112	0.142251472012287\\
4122	0.142231881762681\\
4132	0.142212350049513\\
4142	0.142192876552907\\
4152	0.142173460955512\\
4162	0.142154102942483\\
4172	0.14213480220145\\
4182	0.142115558422498\\
4192	0.142096371298134\\
4202	0.14207724052327\\
4212	0.142058165795194\\
4222	0.142039146813547\\
4232	0.1420201832803\\
4242	0.142001274899727\\
4252	0.141982421378388\\
4262	0.141963622425098\\
4272	0.141944877750913\\
4282	0.141926187069099\\
4292	0.141907550095116\\
4302	0.141888966546594\\
4312	0.141870436143311\\
4322	0.141851958607171\\
4332	0.141833533662187\\
4342	0.141815161034453\\
4352	0.141796840452131\\
4362	0.141778571645426\\
4372	0.141760354346565\\
4382	0.141742188289784\\
4392	0.141724073211299\\
4402	0.141706008849294\\
4412	0.141687994943898\\
4422	0.141670031237168\\
4432	0.14165211747307\\
4442	0.141634253397458\\
4452	0.141616438758061\\
4462	0.14159867330446\\
4472	0.141580956788072\\
4482	0.141563288962134\\
4492	0.141545669581682\\
4502	0.141528098403537\\
4512	0.141510575186289\\
4522	0.141493099690275\\
4532	0.141475671677568\\
4542	0.141458290911956\\
4552	0.14144095715893\\
4562	0.141423670185666\\
4572	0.141406429761009\\
4582	0.141389235655455\\
4592	0.141372087641143\\
4602	0.141354985491831\\
4612	0.141337928982886\\
4622	0.141320917891268\\
4632	0.141303951995516\\
4642	0.14128703107573\\
4652	0.141270154913561\\
4662	0.141253323292194\\
4672	0.141236535996336\\
4682	0.141219792812199\\
4692	0.141203093527489\\
4702	0.141186437931391\\
4712	0.141169825814556\\
4722	0.141153256969088\\
4732	0.141136731188529\\
4742	0.141120248267849\\
4752	0.141103808003431\\
4762	0.141087410193058\\
4772	0.141071054635902\\
4782	0.141054741132511\\
4792	0.141038469484796\\
4802	0.141022239496017\\
4812	0.141006050970778\\
4822	0.140989903715006\\
4832	0.140973797535945\\
4842	0.140957732242143\\
4852	0.14094170764344\\
4862	0.140925723550957\\
4872	0.140909779777085\\
4882	0.140893876135472\\
4892	0.140878012441016\\
4902	0.140862188509848\\
4912	0.140846404159329\\
4922	0.140830659208031\\
4932	0.140814953475733\\
4942	0.140799286783407\\
4952	0.140783658953208\\
4962	0.140768069808467\\
4972	0.140752519173676\\
4982	0.140737006874481\\
4992	0.140721532737671\\
5002	0.14070609659117\\
5012	0.140690698264023\\
5022	0.140675337586393\\
5032	0.140660014389546\\
5042	0.140644728505843\\
5052	0.140629479768731\\
5062	0.140614268012735\\
5072	0.140599093073448\\
5082	0.14058395478752\\
5092	0.140568852992653\\
5102	0.140553787527589\\
5112	0.140538758232102\\
5122	0.140523764946991\\
5132	0.140508807514069\\
5142	0.140493885776156\\
5152	0.14047899957707\\
5162	0.14046414876162\\
5172	0.140449333175596\\
5182	0.140434552665763\\
5192	0.140419807079849\\
5202	0.140405096266542\\
5212	0.14039042007548\\
5222	0.140375778357241\\
5232	0.140361170963339\\
5242	0.140346597746214\\
5252	0.140332058559227\\
5262	0.140317553256647\\
5272	0.14030308169365\\
5282	0.140288643726308\\
5292	0.140274239211583\\
5302	0.140259868007319\\
5312	0.140245529972236\\
5322	0.140231224965921\\
5332	0.140216952848824\\
5342	0.140202713482249\\
5352	0.140188506728345\\
5362	0.140174332450106\\
5372	0.140160190511357\\
5382	0.140146080776751\\
5392	0.140132003111763\\
5402	0.140117957382681\\
5412	0.140103943456602\\
5422	0.140089961201424\\
5432	0.14007601048584\\
5442	0.140062091179331\\
5452	0.140048203152165\\
5462	0.14003434627538\\
5472	0.140020520420791\\
5482	0.140006725460972\\
5492	0.13999296126926\\
5502	0.139979227719742\\
5512	0.139965524687253\\
5522	0.139951852047367\\
5532	0.139938209676397\\
5542	0.139924597451382\\
5552	0.139911015250086\\
5562	0.139897462950993\\
5572	0.139883940433297\\
5582	0.139870447576903\\
5592	0.139856984262414\\
5602	0.139843550371132\\
5612	0.13983014578505\\
5622	0.139816770386848\\
5632	0.139803424059884\\
5642	0.139790106688193\\
5652	0.139776818156483\\
5662	0.139763558350123\\
5672	0.139750327155146\\
5682	0.139737124458239\\
5692	0.13972395014674\\
5702	0.139710804108631\\
5712	0.139697686232537\\
5722	0.139684596407718\\
5732	0.139671534524066\\
5742	0.139658500472098\\
5752	0.139645494142954\\
5762	0.139632515428391\\
5772	0.13961956422078\\
5782	0.139606640413098\\
5792	0.139593743898926\\
5802	0.139580874572445\\
5812	0.139568032328431\\
5822	0.13955521706225\\
5832	0.139542428669855\\
5842	0.139529667047778\\
5852	0.139516932093131\\
5862	0.139504223703599\\
5872	0.139491541777437\\
5882	0.139478886213461\\
5892	0.139466256911054\\
5902	0.13945365377015\\
5912	0.13944107669124\\
5922	0.139428525575362\\
5932	0.139416000324098\\
5942	0.139403500839573\\
5952	0.139391027024448\\
5962	0.139378578781916\\
5972	0.139366156015702\\
5982	0.139353758630054\\
5992	0.139341386529743\\
6002	0.139329039620059\\
6012	0.139316717806804\\
6022	0.139304420996294\\
6032	0.139292149095348\\
6042	0.139279902011293\\
6052	0.139267679651952\\
6062	0.139255481925647\\
6072	0.139243308741193\\
6082	0.139231160007893\\
6092	0.139219035635536\\
6102	0.139206935534396\\
6112	0.139194859615224\\
6122	0.139182807789247\\
6132	0.139170779968165\\
6142	0.139158776064149\\
6152	0.139146795989833\\
6162	0.139134839658316\\
6172	0.139122906983156\\
6182	0.139110997878367\\
6192	0.139099112258417\\
6202	0.139087250038223\\
6212	0.139075411133151\\
6222	0.139063595459008\\
6232	0.139051802932045\\
6242	0.139040033468949\\
6252	0.139028286986843\\
6262	0.139016563403281\\
6272	0.139004862636246\\
6282	0.138993184604148\\
6292	0.13898152922582\\
6302	0.138969896420514\\
6312	0.1389582861079\\
6322	0.138946698208065\\
6332	0.138935132641504\\
6342	0.138923589329123\\
6352	0.138912068192234\\
6362	0.138900569152554\\
6372	0.138889092132199\\
6382	0.138877637053683\\
6392	0.138866203839917\\
6402	0.138854792414204\\
6412	0.138843402700238\\
6422	0.138832034622099\\
6432	0.138820688104253\\
6442	0.138809363071549\\
6452	0.138798059449216\\
6462	0.13878677716286\\
6472	0.138775516138461\\
6482	0.138764276302374\\
6492	0.138753057581322\\
6502	0.138741859902396\\
6512	0.138730683193052\\
6522	0.13871952738111\\
6532	0.13870839239475\\
6542	0.138697278162508\\
6552	0.138686184613279\\
6562	0.138675111676309\\
6572	0.138664059281197\\
6582	0.138653027357889\\
6592	0.138642015836679\\
6602	0.138631024648205\\
6612	0.138620053723445\\
6622	0.138609102993722\\
6632	0.13859817239069\\
6642	0.138587261846345\\
6652	0.138576371293012\\
6662	0.138565500663349\\
6672	0.138554649890343\\
6682	0.138543818907307\\
6692	0.138533007647881\\
6702	0.138522216046025\\
6712	0.138511444036024\\
6722	0.138500691552477\\
6732	0.138489958530302\\
6742	0.138479244904733\\
6752	0.138468550611315\\
6762	0.138457875585903\\
6772	0.138447219764664\\
6782	0.138436583084068\\
6792	0.138425965480892\\
6802	0.138415366892217\\
6812	0.138404787255424\\
6822	0.138394226508191\\
6832	0.138383684588498\\
6842	0.138373161434616\\
6852	0.138362656985113\\
6862	0.138352171178847\\
6872	0.138341703954966\\
6882	0.138331255252907\\
6892	0.138320825012394\\
6902	0.138310413173433\\
6912	0.138300019676316\\
6922	0.138289644461615\\
6932	0.13827928747018\\
6942	0.138268948643141\\
6952	0.138258627921902\\
6962	0.138248325248143\\
6972	0.138238040563816\\
6982	0.138227773811143\\
6992	0.138217524932616\\
7002	0.138207293870996\\
7012	0.138197080569307\\
7022	0.13818688497084\\
7032	0.138176707019148\\
7042	0.138166546658045\\
7052	0.138156403831605\\
7062	0.138146278484159\\
7072	0.138136170560296\\
7082	0.138126080004858\\
7092	0.138116006762944\\
7102	0.1381059507799\\
7112	0.138095912001326\\
7122	0.138085890373071\\
7132	0.138075885841228\\
7142	0.138065898352138\\
7152	0.138055927852388\\
7162	0.138045974288806\\
7172	0.138036037608462\\
7182	0.138026117758665\\
7192	0.138016214686965\\
7202	0.138006328341147\\
7212	0.137996458669233\\
7222	0.13798660561948\\
7232	0.137976769140377\\
7242	0.137966949180644\\
7252	0.137957145689234\\
7262	0.137947358615326\\
7272	0.137937587908328\\
7282	0.137927833517875\\
7292	0.137918095393826\\
7302	0.137908373486264\\
7312	0.137898667745494\\
7322	0.137888978122042\\
7332	0.137879304566654\\
7342	0.137869647030295\\
7352	0.137860005464147\\
7362	0.137850379819606\\
7372	0.137840770048287\\
7382	0.137831176102014\\
7392	0.137821597932825\\
7402	0.13781203549297\\
7412	0.137802488734908\\
7422	0.137792957611305\\
7432	0.137783442075038\\
7442	0.137773942079186\\
7452	0.137764457577037\\
7462	0.13775498852208\\
7472	0.137745534868007\\
7482	0.137736096568713\\
7492	0.137726673578293\\
7502	0.137717265851039\\
7512	0.137707873341445\\
7522	0.137698496004198\\
7532	0.137689133794183\\
7542	0.137679786666481\\
7552	0.137670454576364\\
7562	0.137661137479297\\
7572	0.137651835330938\\
7582	0.137642548087134\\
7592	0.137633275703923\\
7602	0.137624018137529\\
7612	0.137614775344365\\
7622	0.137605547281029\\
7632	0.137596333904305\\
7642	0.13758713517116\\
7652	0.137577951038746\\
7662	0.137568781464395\\
7672	0.137559626405621\\
7682	0.137550485820118\\
7692	0.137541359665758\\
7702	0.137532247900594\\
7712	0.137523150482851\\
7722	0.137514067370936\\
7732	0.137504998523426\\
7742	0.137495943899075\\
7752	0.137486903456809\\
7762	0.137477877155728\\
7772	0.137468864955101\\
7782	0.137459866814367\\
7792	0.137450882693138\\
7802	0.137441912551191\\
7812	0.137432956348471\\
7822	0.137424014045092\\
7832	0.13741508560133\\
7842	0.13740617097763\\
7852	0.137397270134598\\
7862	0.137388383033003\\
7872	0.137379509633778\\
7882	0.137370649898016\\
7892	0.137361803786971\\
7902	0.137352971262056\\
7912	0.137344152284844\\
7922	0.137335346817063\\
7932	0.137326554820601\\
7942	0.137317776257501\\
7952	0.137309011089961\\
7962	0.137300259280333\\
7972	0.137291520791125\\
7982	0.137282795584995\\
7992	0.137274083624754\\
8002	0.137265384873365\\
8012	0.137256699293941\\
8022	0.137248026849743\\
8032	0.137239367504184\\
8042	0.137230721220822\\
8052	0.137222087963364\\
8062	0.137213467695663\\
8072	0.137204860381717\\
8082	0.13719626598567\\
8092	0.137187684471808\\
8102	0.137179115804564\\
8112	0.137170559948511\\
8122	0.137162016868364\\
8132	0.137153486528979\\
8142	0.137144968895355\\
8152	0.137136463932627\\
8162	0.137127971606071\\
8172	0.1371194918811\\
8182	0.137111024723267\\
8192	0.137102570098259\\
8202	0.137094127971901\\
8212	0.137085698310151\\
8222	0.137077281079104\\
8232	0.137068876244988\\
8242	0.137060483774164\\
8252	0.137052103633126\\
8262	0.1370437357885\\
8272	0.137035380207043\\
8282	0.137027036855642\\
8292	0.137018705701316\\
8302	0.137010386711209\\
8312	0.137002079852598\\
8322	0.136993785092885\\
8332	0.136985502399601\\
8342	0.136977231740403\\
8352	0.136968973083072\\
8362	0.136960726395518\\
8372	0.136952491645772\\
8382	0.136944268801991\\
8392	0.136936057832455\\
8402	0.136927858705568\\
8412	0.136919671389853\\
8422	0.136911495853957\\
8432	0.136903332066647\\
8442	0.136895179996812\\
8452	0.136887039613458\\
8462	0.136878910885711\\
8472	0.136870793782817\\
8482	0.136862688274137\\
8492	0.136854594329153\\
8502	0.13684651191746\\
8512	0.136838441008771\\
8522	0.136830381572915\\
8532	0.136822333579835\\
8542	0.136814296999588\\
8552	0.136806271802347\\
8562	0.136798257958395\\
8572	0.13679025543813\\
8582	0.136782264212062\\
8592	0.136774284250812\\
8602	0.136766315525111\\
8612	0.136758358005803\\
8622	0.13675041166384\\
8632	0.136742476470284\\
8642	0.136734552396306\\
8652	0.136726639413183\\
8662	0.136718737492304\\
8672	0.136710846605163\\
8682	0.13670296672336\\
8692	0.136695097818601\\
8702	0.1366872398627\\
8712	0.136679392827575\\
8722	0.136671556685247\\
8732	0.136663731407844\\
8742	0.136655916967595\\
8752	0.136648113336833\\
8762	0.136640320487996\\
8772	0.136632538393619\\
8782	0.136624767026344\\
8792	0.136617006358911\\
8802	0.13660925636416\\
8812	0.136601517015035\\
8822	0.136593788284576\\
8832	0.136586070145922\\
8842	0.136578362572315\\
8852	0.13657066553709\\
8862	0.136562979013682\\
8872	0.136555302975625\\
8882	0.136547637396548\\
8892	0.136539982250175\\
8902	0.136532337510329\\
8912	0.136524703150926\\
8922	0.136517079145978\\
8932	0.136509465469591\\
8942	0.136501862095967\\
8952	0.136494268999399\\
8962	0.136486686154275\\
8972	0.136479113535074\\
8982	0.136471551116369\\
8992	0.136463998872825\\
9002	0.136456456779196\\
9012	0.13644892481033\\
9022	0.136441402941164\\
9032	0.136433891146725\\
9042	0.136426389402131\\
9052	0.136418897682587\\
9062	0.13641141596339\\
9072	0.136403944219922\\
9082	0.136396482427656\\
9092	0.136389030562151\\
9102	0.136381588599054\\
9112	0.136374156514098\\
9122	0.136366734283103\\
9132	0.136359321881975\\
9142	0.136351919286706\\
9152	0.136344526473371\\
9162	0.136337143418134\\
9172	0.136329770097239\\
9182	0.136322406487017\\
9192	0.136315052563881\\
9202	0.136307708304328\\
9212	0.136300373684938\\
9222	0.136293048682373\\
9232	0.136285733273377\\
9242	0.136278427434776\\
9252	0.136271131143478\\
9262	0.136263844376471\\
9272	0.136256567110824\\
9282	0.136249299323686\\
9292	0.136242040992286\\
9302	0.136234792093932\\
9312	0.136227552606013\\
9322	0.136220322505995\\
9332	0.136213101771422\\
9342	0.136205890379917\\
9352	0.136198688309182\\
9362	0.136191495536993\\
9372	0.136184312041207\\
9382	0.136177137799754\\
9392	0.136169972790642\\
9402	0.136162816991956\\
9412	0.136155670381854\\
9422	0.136148532938572\\
9432	0.136141404640418\\
9442	0.136134285465778\\
9452	0.13612717539311\\
9462	0.136120074400945\\
9472	0.136112982467891\\
9482	0.136105899572626\\
9492	0.136098825693902\\
9502	0.136091760810545\\
9512	0.136084704901451\\
9522	0.136077657945589\\
9532	0.136070619922\\
9542	0.136063590809796\\
9552	0.136056570588159\\
9562	0.136049559236344\\
9572	0.136042556733674\\
9582	0.136035563059544\\
9592	0.136028578193416\\
9602	0.136021602114825\\
9612	0.136014634803373\\
9622	0.136007676238729\\
9632	0.136000726400636\\
9642	0.135993785268899\\
9652	0.135986852823395\\
9662	0.135979929044068\\
9672	0.135973013910927\\
9682	0.135966107404051\\
9692	0.135959209503584\\
9702	0.135952320189737\\
9712	0.135945439442786\\
9722	0.135938567243075\\
9732	0.135931703571012\\
9742	0.135924848407071\\
9752	0.13591800173179\\
9762	0.135911163525773\\
9772	0.135904333769687\\
9782	0.135897512444264\\
9792	0.135890699530301\\
9802	0.135883895008656\\
9812	0.135877098860252\\
9822	0.135870311066075\\
9832	0.135863531607173\\
9842	0.135856760464657\\
9852	0.135849997619701\\
9862	0.135843243053539\\
9872	0.135836496747469\\
9882	0.135829758682849\\
9892	0.135823028841097\\
9902	0.135816307203695\\
9912	0.135809593752183\\
9922	0.135802888468162\\
9932	0.135796191333294\\
9942	0.135789502329301\\
9952	0.135782821437963\\
9962	0.13577614864112\\
9972	0.135769483920671\\
9982	0.135762827258575\\
9992	0.135756178636849\\
10002	0.135749538037567\\
10012	0.135742905442862\\
10022	0.135736280834927\\
10032	0.135729664196008\\
10042	0.135723055508413\\
10052	0.135716454754504\\
10062	0.135709861916701\\
10072	0.13570327697748\\
10082	0.135696699919376\\
10092	0.135690130724976\\
10102	0.135683569376926\\
10112	0.135677015857927\\
10122	0.135670470150734\\
10132	0.13566393223816\\
10142	0.13565740210307\\
10152	0.135650879728385\\
10162	0.135644365097082\\
10172	0.135637858192189\\
10182	0.135631358996792\\
10192	0.135624867494028\\
10202	0.135618383667088\\
10212	0.135611907499217\\
10222	0.135605438973714\\
10232	0.135598978073928\\
10242	0.135592524783265\\
10252	0.13558607908518\\
10262	0.135579640963181\\
10272	0.13557321040083\\
10282	0.135566787381738\\
10292	0.13556037188957\\
10302	0.135553963908042\\
10312	0.135547563420919\\
10322	0.13554117041202\\
10332	0.135534784865214\\
10342	0.135528406764419\\
10352	0.135522036093605\\
10362	0.135515672836792\\
10372	0.13550931697805\\
10382	0.135502968501497\\
10392	0.135496627391304\\
10402	0.135490293631687\\
10412	0.135483967206916\\
10422	0.135477648101306\\
10432	0.135471336299223\\
10442	0.13546503178508\\
10452	0.135458734543339\\
10462	0.135452444558512\\
10472	0.135446161815156\\
10482	0.135439886297877\\
10492	0.135433617991329\\
10502	0.135427356880213\\
10512	0.135421102949278\\
10522	0.135414856183318\\
10532	0.135408616567176\\
10542	0.13540238408574\\
10552	0.135396158723945\\
10562	0.135389940466773\\
10572	0.135383729299252\\
10582	0.135377525206454\\
10592	0.135371328173499\\
10602	0.135365138185551\\
10612	0.13535895522782\\
10622	0.135352779285562\\
10632	0.135346610344075\\
10642	0.135340448388705\\
10652	0.135334293404842\\
10662	0.135328145377918\\
10672	0.135322004293413\\
10682	0.135315870136848\\
10692	0.135309742893789\\
10702	0.135303622549846\\
10712	0.135297509090673\\
10722	0.135291402501966\\
10732	0.135285302769466\\
10742	0.135279209878954\\
10752	0.135273123816257\\
10762	0.135267044567244\\
10772	0.135260972117825\\
10782	0.135254906453954\\
10792	0.135248847561627\\
10802	0.135242795426881\\
10812	0.135236750035796\\
10822	0.135230711374493\\
10832	0.135224679429135\\
10842	0.135218654185926\\
10852	0.13521263563111\\
10862	0.135206623750976\\
10872	0.135200618531849\\
10882	0.135194619960099\\
10892	0.135188628022132\\
10902	0.1351826427044\\
10912	0.13517666399339\\
10922	0.135170691875632\\
10932	0.135164726337696\\
10942	0.13515876736619\\
10952	0.135152814947763\\
10962	0.135146869069104\\
10972	0.13514092971694\\
10982	0.135134996878037\\
10992	0.135129070539201\\
11002	0.135123150687277\\
11012	0.135117237309149\\
11022	0.135111330391737\\
11032	0.135105429922003\\
11042	0.135099535886945\\
11052	0.135093648273599\\
11062	0.135087767069041\\
11072	0.135081892260382\\
11082	0.135076023834774\\
11092	0.135070161779403\\
11102	0.135064306081495\\
11112	0.135058456728312\\
11122	0.135052613707154\\
11132	0.135046777005358\\
11142	0.135040946610296\\
11152	0.135035122509378\\
11162	0.135029304690052\\
11172	0.1350234931398\\
11182	0.135017687846142\\
11192	0.135011888796633\\
11202	0.135006095978864\\
11212	0.135000309380462\\
11222	0.134994528989091\\
11232	0.134988754792449\\
11242	0.134982986778271\\
11252	0.134977224934325\\
11262	0.134971469248416\\
11272	0.134965719708384\\
11282	0.134959976302103\\
11292	0.134954239017482\\
11302	0.134948507842467\\
11312	0.134942782765034\\
11322	0.134937063773198\\
11332	0.134931350855005\\
11342	0.134925643998537\\
11352	0.134919943191909\\
11362	0.13491424842327\\
11372	0.134908559680804\\
11382	0.134902876952726\\
11392	0.134897200227288\\
11402	0.134891529492773\\
11412	0.134885864737498\\
11422	0.134880205949812\\
11432	0.134874553118098\\
11442	0.134868906230773\\
11452	0.134863265276286\\
11462	0.134857630243117\\
11472	0.13485200111978\\
11482	0.134846377894822\\
11492	0.13484076055682\\
11502	0.134835149094387\\
11512	0.134829543496164\\
11522	0.134823943750827\\
11532	0.134818349847081\\
11542	0.134812761773665\\
11552	0.134807179519349\\
11562	0.134801603072934\\
11572	0.134796032423252\\
11582	0.134790467559168\\
11592	0.134784908469577\\
11602	0.134779355143403\\
11612	0.134773807569605\\
11622	0.134768265737169\\
11632	0.134762729635115\\
11642	0.13475719925249\\
11652	0.134751674578375\\
11662	0.134746155601878\\
11672	0.134740642312141\\
11682	0.134735134698331\\
11692	0.134729632749651\\
11702	0.134724136455329\\
11712	0.134718645804625\\
11722	0.134713160786828\\
11732	0.134707681391258\\
11742	0.134702207607262\\
11752	0.134696739424218\\
11762	0.134691276831534\\
11772	0.134685819818646\\
11782	0.134680368375017\\
11792	0.134674922490144\\
11802	0.134669482153548\\
11812	0.134664047354781\\
11822	0.134658618083423\\
11832	0.134653194329084\\
11842	0.1346477760814\\
11852	0.134642363330036\\
11862	0.134636956064688\\
11872	0.134631554275075\\
11882	0.134626157950949\\
11892	0.134620767082087\\
11902	0.134615381658295\\
11912	0.134610001669405\\
11922	0.13460462710528\\
11932	0.134599257955806\\
11942	0.134593894210901\\
11952	0.134588535860507\\
11962	0.134583182894594\\
11972	0.13457783530316\\
11982	0.134572493076231\\
11992	0.134567156203856\\
12002	0.134561824676115\\
12012	0.134556498483112\\
12022	0.13455117761498\\
12032	0.134545862061876\\
12042	0.134540551813986\\
12052	0.13453524686152\\
12062	0.134529947194716\\
12072	0.134524652803837\\
12082	0.134519363679174\\
12092	0.134514079811041\\
12102	0.13450880118978\\
12112	0.13450352780576\\
12122	0.134498259649372\\
12132	0.134492996711035\\
12142	0.134487738981195\\
12152	0.13448248645032\\
12162	0.134477239108907\\
12172	0.134471996947474\\
12182	0.134466759956569\\
12192	0.134461528126761\\
12202	0.134456301448646\\
12212	0.134451079912846\\
12222	0.134445863510005\\
12232	0.134440652230794\\
12242	0.134435446065908\\
12252	0.134430245006066\\
12262	0.134425049042012\\
12272	0.134419858164516\\
12282	0.134414672364369\\
12292	0.134409491632389\\
12302	0.134404315959416\\
12312	0.134399145336317\\
12322	0.134393979753981\\
12332	0.13438881920332\\
12342	0.134383663675271\\
12352	0.134378513160796\\
12362	0.13437336765088\\
12372	0.134368227136529\\
12382	0.134363091608775\\
12392	0.134357961058674\\
12402	0.134352835477304\\
12412	0.134347714855767\\
12422	0.134342599185186\\
12432	0.134337488456711\\
12442	0.134332382661512\\
12452	0.134327281790782\\
12462	0.13432218583574\\
12472	0.134317094787623\\
12482	0.134312008637695\\
12492	0.13430692737724\\
12502	0.134301850997566\\
12512	0.134296779490002\\
12522	0.134291712845902\\
12532	0.134286651056639\\
12542	0.134281594113611\\
12552	0.134276542008236\\
12562	0.134271494731957\\
12572	0.134266452276236\\
12582	0.134261414632558\\
12592	0.134256381792431\\
12602	0.134251353747384\\
12612	0.134246330488966\\
12622	0.134241312008752\\
12632	0.134236298298333\\
12642	0.134231289349327\\
12652	0.134226285153369\\
12662	0.134221285702118\\
12672	0.134216290987254\\
12682	0.134211301000477\\
12692	0.13420631573351\\
12702	0.134201335178094\\
12712	0.134196359325996\\
12722	0.134191388168998\\
12732	0.134186421698908\\
12742	0.134181459907552\\
12752	0.134176502786777\\
12762	0.134171550328452\\
12772	0.134166602524465\\
12782	0.134161659366726\\
12792	0.134156720847164\\
12802	0.134151786957729\\
12812	0.134146857690392\\
12822	0.134141933037144\\
12832	0.134137012989995\\
12842	0.134132097540977\\
12852	0.13412718668214\\
12862	0.134122280405555\\
12872	0.134117378703315\\
12882	0.134112481567529\\
12892	0.134107588990328\\
12902	0.134102700963863\\
12912	0.134097817480304\\
12922	0.13409293853184\\
12932	0.134088064110681\\
12942	0.134083194209056\\
12952	0.134078328819212\\
12962	0.134073467933417\\
12972	0.134068611543958\\
12982	0.134063759643141\\
12992	0.134058912223291\\
13002	0.134054069276753\\
13012	0.134049230795888\\
13022	0.134044396773081\\
13032	0.134039567200731\\
13042	0.13403474207126\\
13052	0.134029921377105\\
13062	0.134025105110725\\
13072	0.134020293264595\\
13082	0.134015485831211\\
13092	0.134010682803085\\
13102	0.13400588417275\\
13112	0.134001089932755\\
13122	0.13399630007567\\
13132	0.133991514594082\\
13142	0.133986733480594\\
13152	0.133981956727832\\
13162	0.133977184328437\\
13172	0.133972416275067\\
13182	0.1339676525604\\
13192	0.133962893177133\\
13202	0.133958138117979\\
13212	0.133953387375668\\
13222	0.13394864094295\\
13232	0.133943898812592\\
13242	0.133939160977378\\
13252	0.133934427430111\\
13262	0.133929698163609\\
13272	0.13392497317071\\
13282	0.133920252444269\\
13292	0.133915535977157\\
13302	0.133910823762264\\
13312	0.133906115792496\\
13322	0.133901412060777\\
13332	0.133896712560049\\
13342	0.133892017283269\\
13352	0.133887326223412\\
13362	0.13388263937347\\
13372	0.133877956726453\\
13382	0.133873278275387\\
13392	0.133868604013313\\
13402	0.133863933933293\\
13412	0.133859268028402\\
13422	0.133854606291734\\
13432	0.133849948716397\\
13442	0.133845295295518\\
13452	0.133840646022241\\
13462	0.133836000889724\\
13472	0.133831359891142\\
13482	0.133826723019689\\
13492	0.133822090268572\\
13502	0.133817461631015\\
13512	0.133812837100261\\
13522	0.133808216669565\\
13532	0.133803600332201\\
13542	0.133798988081458\\
13552	0.133794379910641\\
13562	0.133789775813072\\
13572	0.133785175782087\\
13582	0.133780579811039\\
13592	0.133775987893298\\
13602	0.133771400022247\\
13612	0.133766816191287\\
13622	0.133762236393834\\
13632	0.133757660623319\\
13642	0.133753088873189\\
13652	0.133748521136908\\
13662	0.133743957407952\\
13672	0.133739397679817\\
13682	0.133734841946009\\
13692	0.133730290200054\\
13702	0.133725742435492\\
13712	0.133721198645876\\
13722	0.133716658824777\\
13732	0.13371212296578\\
13742	0.133707591062485\\
13752	0.133703063108508\\
13762	0.133698539097478\\
13772	0.13369401902304\\
13782	0.133689502878855\\
13792	0.133684990658597\\
13802	0.133680482355957\\
13812	0.133675977964639\\
13822	0.133671477478362\\
13832	0.133666980890859\\
13842	0.133662488195881\\
13852	0.133657999387189\\
13862	0.133653514458561\\
13872	0.13364903340379\\
13882	0.133644556216683\\
13892	0.133640082891059\\
13902	0.133635613420756\\
13912	0.133631147799622\\
13922	0.133626686021521\\
13932	0.133622228080333\\
13942	0.133617773969949\\
13952	0.133613323684276\\
13962	0.133608877217234\\
13972	0.133604434562759\\
13982	0.1335999957148\\
13992	0.133595560667319\\
14002	0.133591129414292\\
14012	0.133586701949712\\
14022	0.133582278267581\\
14032	0.133577858361919\\
14042	0.133573442226757\\
14052	0.133569029856142\\
14062	0.133564621244132\\
14072	0.133560216384802\\
14082	0.133555815272237\\
14092	0.133551417900538\\
14102	0.13354702426382\\
14112	0.133542634356208\\
14122	0.133538248171844\\
14132	0.133533865704883\\
14142	0.133529486949491\\
14152	0.13352511189985\\
14162	0.133520740550154\\
14172	0.133516372894609\\
14182	0.133512008927438\\
14192	0.133507648642872\\
14202	0.13350329203516\\
14212	0.133498939098561\\
14222	0.133494589827349\\
14232	0.133490244215808\\
14242	0.133485902258239\\
14252	0.133481563948953\\
14262	0.133477229282275\\
14272	0.133472898252542\\
14282	0.133468570854105\\
14292	0.133464247081328\\
14302	0.133459926928585\\
14312	0.133455610390267\\
14322	0.133451297460774\\
14332	0.13344698813452\\
14342	0.133442682405932\\
14352	0.133438380269448\\
14362	0.133434081719521\\
14372	0.133429786750615\\
14382	0.133425495357205\\
14392	0.133421207533782\\
14402	0.133416923274846\\
14412	0.133412642574911\\
14422	0.133408365428502\\
14432	0.133404091830159\\
14442	0.133399821774431\\
14452	0.133395555255882\\
14462	0.133391292269085\\
14472	0.133387032808627\\
14482	0.133382776869109\\
14492	0.13337852444514\\
14502	0.133374275531343\\
14512	0.133370030122354\\
14522	0.13336578821282\\
14532	0.133361549797399\\
14542	0.133357314870761\\
14552	0.133353083427591\\
14562	0.13334885546258\\
14572	0.133344630970437\\
14582	0.133340409945879\\
14592	0.133336192383634\\
14602	0.133331978278445\\
14612	0.133327767625064\\
14622	0.133323560418256\\
14632	0.133319356652796\\
14642	0.133315156323472\\
14652	0.133310959425082\\
14662	0.133306765952439\\
14672	0.133302575900362\\
14682	0.133298389263686\\
14692	0.133294206037255\\
14702	0.133290026215926\\
14712	0.133285849794564\\
14722	0.13328167676805\\
14732	0.133277507131272\\
14742	0.133273340879132\\
14752	0.133269178006542\\
14762	0.133265018508424\\
14772	0.133260862379714\\
14782	0.133256709615357\\
14792	0.133252560210309\\
14802	0.133248414159538\\
14812	0.133244271458022\\
14822	0.133240132100751\\
14832	0.133235996082725\\
14842	0.133231863398955\\
14852	0.133227734044463\\
14862	0.133223608014282\\
14872	0.133219485303456\\
14882	0.133215365907039\\
14892	0.133211249820097\\
14902	0.133207137037704\\
14912	0.133203027554949\\
14922	0.133198921366928\\
14932	0.133194818468748\\
14942	0.133190718855528\\
14952	0.133186622522397\\
14962	0.133182529464495\\
14972	0.133178439676971\\
14982	0.133174353154985\\
14992	0.133170269893709\\
15002	0.133166189888324\\
15012	0.13316211313402\\
15022	0.133158039626001\\
15032	0.133153969359478\\
15042	0.133149902329674\\
15052	0.133145838531821\\
15062	0.133141777961163\\
15072	0.133137720612952\\
15082	0.133133666482453\\
15092	0.133129615564938\\
15102	0.13312556785569\\
15112	0.133121523350005\\
15122	0.133117482043185\\
15132	0.133113443930544\\
15142	0.133109409007406\\
15152	0.133105377269104\\
15162	0.133101348710983\\
15172	0.133097323328396\\
15182	0.133093301116705\\
15192	0.133089282071286\\
15202	0.13308526618752\\
15212	0.1330812534608\\
15222	0.13307724388653\\
15232	0.133073237460122\\
15242	0.133069234176997\\
15252	0.133065234032589\\
15262	0.133061237022337\\
15272	0.133057243141695\\
15282	0.133053252386122\\
15292	0.133049264751088\\
15302	0.133045280232074\\
15312	0.13304129882457\\
15322	0.133037320524073\\
15332	0.133033345326093\\
15342	0.133029373226148\\
15352	0.133025404219765\\
15362	0.13302143830248\\
15372	0.13301747546984\\
15382	0.133013515717401\\
15392	0.133009559040727\\
15402	0.133005605435391\\
15412	0.133001654896979\\
15422	0.132997707421082\\
15432	0.132993763003302\\
15442	0.13298982163925\\
15452	0.132985883324546\\
15462	0.13298194805482\\
15472	0.132978015825711\\
15482	0.132974086632865\\
15492	0.13297016047194\\
15502	0.132966237338602\\
15512	0.132962317228524\\
15522	0.132958400137391\\
15532	0.132954486060895\\
15542	0.132950574994739\\
15552	0.132946666934633\\
15562	0.132942761876295\\
15572	0.132938859815456\\
15582	0.132934960747851\\
15592	0.132931064669227\\
15602	0.132927171575338\\
15612	0.13292328146195\\
15622	0.132919394324832\\
15632	0.132915510159768\\
15642	0.132911628962547\\
15652	0.132907750728966\\
15662	0.132903875454834\\
15672	0.132900003135967\\
15682	0.132896133768188\\
15692	0.132892267347331\\
15702	0.132888403869237\\
15712	0.132884543329756\\
15722	0.132880685724748\\
15732	0.132876831050079\\
15742	0.132872979301625\\
15752	0.132869130475269\\
15762	0.132865284566906\\
15772	0.132861441572435\\
15782	0.132857601487765\\
15792	0.132853764308816\\
15802	0.132849930031511\\
15812	0.132846098651787\\
15822	0.132842270165585\\
15832	0.132838444568857\\
15842	0.132834621857561\\
15852	0.132830802027665\\
15862	0.132826985075145\\
15872	0.132823170995984\\
15882	0.132819359786175\\
15892	0.132815551441717\\
15902	0.132811745958619\\
15912	0.132807943332896\\
15922	0.132804143560574\\
15932	0.132800346637686\\
15942	0.13279655256027\\
15952	0.132792761324376\\
15962	0.132788972926061\\
15972	0.132785187361389\\
15982	0.132781404626431\\
15992	0.13277762471727\\
16002	0.132773847629992\\
16012	0.132770073360694\\
16022	0.13276630190548\\
16032	0.132762533260462\\
16042	0.13275876742176\\
16052	0.132755004385501\\
16062	0.13275124414782\\
16072	0.13274748670486\\
16082	0.132743732052772\\
16092	0.132739980187715\\
16102	0.132736231105854\\
16112	0.132732484803365\\
16122	0.132728741276427\\
16132	0.132725000521231\\
16142	0.132721262533972\\
16152	0.132717527310857\\
16162	0.132713794848096\\
16172	0.132710065141908\\
16182	0.132706338188522\\
16192	0.132702613984172\\
16202	0.1326988925251\\
16212	0.132695173807555\\
16222	0.132691457827794\\
16232	0.132687744582082\\
16242	0.132684034066692\\
16252	0.132680326277901\\
16262	0.132676621211997\\
16272	0.132672918865275\\
16282	0.132669219234034\\
16292	0.132665522314585\\
16302	0.132661828103243\\
16312	0.132658136596331\\
16322	0.132654447790181\\
16332	0.132650761681129\\
16342	0.132647078265522\\
16352	0.132643397539711\\
16362	0.132639719500056\\
16372	0.132636044142924\\
16382	0.132632371464688\\
};
\addlegendentry{\small{$Q\brc{M}$, Scheme B}}

\end{axis}
\end{tikzpicture}%

==> Figs/TAS_Fig_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor4}{rgb}{0.07843,0.16863,0.54902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=3.2in,
at={(1.962in,0.944in)},
scale only axis,
xmode=log,
xmin=32,
xmax=16384,
xtick={100,1000,10000},
xticklabels={{$10^2$},{$10^3$},{$10^4$}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Array size $M$},
ymin=1,
ymax=18,
ytick={0,5,10,15},
yticklabels={{$0$},{$5$},{$10$},{$15$}},
ylabel style={font=\color{white!15!black}},
ylabel={Rate in [bits/sec/Hz]},
axis background/.style={fill=white},
legend style={at={(0.97,0.8)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashdotted, line width=1.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
32	2.02400195417662\\
64	2.13594318048187\\
128	2.1743328275316\\
256	2.1889444721648\\
512	2.19518881910124\\
1024	2.1986515326719\\
2048	2.19193363061881\\
4096	2.19319147070039\\
8192	2.19178377596392\\
16384	2.19781697337022\\
};
\addlegendentry{\small{$\Delta\brc{M}$, Scheme A}}

\addplot [color=mycolor2, line width=1.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
32	2.72305913564409\\
64	3.2687984416649\\
128	3.74194649098102\\
256	4.19485848671071\\
512	4.64559108488004\\
1024	5.06847790577506\\
2048	5.4702389316475\\
4096	5.88485327217916\\
8192	6.29117727104013\\
16384	6.66016458598882\\
};
\addlegendentry{\small{$R_\avg^\mm \brc{M}$, Scheme A}}

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
32	1.43146215434957\\
42	1.81506235401191\\
52	2.0972529580607\\
62	2.31842715461681\\
72	2.4991656541798\\
82	2.65129444111636\\
92	2.78219814797657\\
102	2.89677888880957\\
112	2.99844730534627\\
122	3.08966639102843\\
132	3.17226946825412\\
142	3.24765586028822\\
152	3.31691647558512\\
162	3.38091730358474\\
172	3.44035661968607\\
182	3.49580520508052\\
192	3.54773526914135\\
202	3.59654166385075\\
212	3.64255772002061\\
222	3.6860672553898\\
232	3.72731380894572\\
242	3.76650783295118\\
252	3.80383235929014\\
262	3.83944751093847\\
272	3.87349412865608\\
282	3.90609671230437\\
292	3.93736582583337\\
302	3.96740007861687\\
312	3.99628776922166\\
322	4.0241082580262\\
332	4.05093312039408\\
342	4.07682712099816\\
352	4.10184904142157\\
362	4.12605238664765\\
372	4.1494859910005\\
382	4.17219454015101\\
392	4.19421902269706\\
402	4.21559712236538\\
412	4.23636355991884\\
422	4.25655039227798\\
432	4.2761872750938\\
442	4.29530169397705\\
452	4.31391916874739\\
462	4.33206343437565\\
472	4.34975660172412\\
482	4.3670193007191\\
492	4.38387080819945\\
502	4.40032916235839\\
512	4.41641126542299\\
522	4.43213297598553\\
532	4.44750919220765\\
542	4.46255392695369\\
552	4.47728037577012\\
562	4.49170097850935\\
572	4.50582747529443\\
582	4.51967095743385\\
592	4.53324191382111\\
602	4.54655027328874\\
612	4.5596054433307\\
622	4.57241634555887\\
632	4.58499144821697\\
642	4.5973387960388\\
652	4.6094660377056\\
662	4.62138045112954\\
672	4.63308896676547\\
682	4.6445981891319\\
692	4.65591441670286\\
702	4.6670436603158\\
712	4.67799166022574\\
722	4.68876390192279\\
732	4.69936563081871\\
742	4.70980186589761\\
752	4.72007741241677\\
762	4.73019687373564\\
772	4.7401646623433\\
782	4.74998501014844\\
792	4.75966197809003\\
802	4.76919946512148\\
812	4.77860121661643\\
822	4.78787083224016\\
832	4.79701177332652\\
842	4.80602736979711\\
852	4.81492082665632\\
862	4.82369523009263\\
872	4.83235355321462\\
882	4.84089866144728\\
892	4.84933331761253\\
902	4.85766018671565\\
912	4.86588184045773\\
922	4.87400076149275\\
932	4.88201934744625\\
942	4.88993991471136\\
952	4.89776470203689\\
962	4.90549587392074\\
972	4.91313552382129\\
982	4.92068567719818\\
992	4.92814829439326\\
1002	4.93552527336159\\
1012	4.94281845226181\\
1022	4.95002961191427\\
1032	4.95716047813508\\
1042	4.9642127239534\\
1052	4.97118797171884\\
1062	4.97808779510549\\
1072	4.98491372101855\\
1082	4.99166723140914\\
1092	4.9983497650025\\
1102	5.00496271894456\\
1112	5.01150745037132\\
1122	5.01798527790548\\
1132	5.02439748308408\\
1142	5.03074531172116\\
1152	5.0370299752088\\
1162	5.04325265175985\\
1172	5.04941448759546\\
1182	5.05551659808035\\
1192	5.06156006880846\\
1202	5.06754595664162\\
1212	5.07347529070363\\
1222	5.079349073332\\
1232	5.08516828098947\\
1242	5.09093386513737\\
1252	5.09664675307272\\
1262	5.10230784873073\\
1272	5.10791803345462\\
1282	5.11347816673408\\
1292	5.11898908691405\\
1302	5.12445161187525\\
1312	5.12986653968763\\
1322	5.13523464923817\\
1332	5.14055670083425\\
1342	5.14583343678346\\
1352	5.15106558195133\\
1362	5.1562538442976\\
1372	5.16139891539228\\
1382	5.16650147091224\\
1392	5.17156217111931\\
1402	5.17658166132061\\
1412	5.18156057231198\\
1422	5.18649952080516\\
1432	5.19139910983951\\
1442	5.19625992917891\\
1452	5.20108255569438\\
1462	5.20586755373318\\
1472	5.21061547547487\\
1482	5.21532686127488\\
1492	5.22000223999608\\
1502	5.22464212932899\\
1512	5.22924703610087\\
1522	5.23381745657435\\
1532	5.23835387673588\\
1542	5.24285677257453\\
1552	5.24732661035141\\
1562	5.25176384686015\\
1572	5.25616892967877\\
1582	5.26054229741332\\
1592	5.2648843799335\\
1602	5.26919559860078\\
1612	5.27347636648899\\
1622	5.27772708859802\\
1632	5.28194816206063\\
1642	5.28613997634274\\
1652	5.29030291343747\\
1662	5.29443734805305\\
1672	5.29854364779494\\
1682	5.30262217334236\\
1692	5.30667327861933\\
1702	5.31069731096059\\
1712	5.31469461127239\\
1722	5.31866551418854\\
1732	5.32261034822169\\
1742	5.32652943591019\\
1752	5.33042309396053\\
1762	5.33429163338563\\
1772	5.33813535963909\\
1782	5.34195457274549\\
1792	5.34574956742693\\
1802	5.34952063322601\\
1812	5.35326805462514\\
1822	5.35699211116258\\
1832	5.36069307754516\\
1842	5.36437122375779\\
1852	5.36802681516996\\
1862	5.37166011263922\\
1872	5.37527137261187\\
1882	5.37886084722077\\
1892	5.38242878438059\\
1902	5.38597542788034\\
1912	5.38950101747351\\
1922	5.3930057889657\\
1932	5.39648997429991\\
1942	5.39995380163959\\
1952	5.40339749544947\\
1962	5.40682127657421\\
1972	5.41022536231505\\
1982	5.41360996650439\\
1992	5.41697529957855\\
2002	5.42032156864844\\
2012	5.42364897756865\\
2022	5.42695772700457\\
2032	5.43024801449792\\
2042	5.43352003453057\\
2052	5.43677397858675\\
2062	5.44001003521373\\
2072	5.44322839008092\\
2082	5.44642922603755\\
2092	5.44961272316893\\
2102	5.45277905885129\\
2112	5.45592840780525\\
2122	5.45906094214809\\
2132	5.46217683144463\\
2142	5.46527624275695\\
2152	5.4683593406929\\
2162	5.47142628745342\\
2172	5.47447724287881\\
2182	5.47751236449376\\
2192	5.48053180755151\\
2202	5.48353572507676\\
2212	5.48652426790776\\
2222	5.4894975847373\\
2232	5.4924558221528\\
2242	5.49539912467547\\
2252	5.49832763479853\\
2262	5.50124149302465\\
2272	5.50414083790241\\
2282	5.50702580606203\\
2292	5.50989653225029\\
2302	5.51275314936455\\
2312	5.51559578848619\\
2322	5.51842457891314\\
2332	5.52123964819182\\
2342	5.52404112214823\\
2352	5.52682912491851\\
2362	5.52960377897873\\
2372	5.53236520517403\\
2382	5.53511352274721\\
2392	5.5378488493666\\
2402	5.54057130115339\\
2412	5.54328099270836\\
2422	5.54597803713804\\
2432	5.54866254608031\\
2442	5.55133462972946\\
2452	5.5539943968607\\
2462	5.55664195485421\\
2472	5.55927740971862\\
2482	5.56190086611407\\
2492	5.56451242737469\\
2502	5.56711219553074\\
2512	5.56970027133022\\
2522	5.57227675426001\\
2532	5.57484174256668\\
2542	5.57739533327673\\
2552	5.57993762221661\\
2562	5.58246870403215\\
2572	5.58498867220768\\
2582	5.58749761908481\\
2592	5.58999563588077\\
2602	5.5924828127064\\
2612	5.59495923858379\\
2622	5.59742500146358\\
2632	5.59988018824191\\
2642	5.60232488477703\\
2652	5.60475917590562\\
2662	5.60718314545875\\
2672	5.60959687627756\\
2682	5.61200045022861\\
2692	5.61439394821898\\
2702	5.61677745021104\\
2712	5.61915103523696\\
2722	5.62151478141293\\
2732	5.62386876595312\\
2742	5.62621306518337\\
2752	5.62854775455464\\
2762	5.6308729086562\\
2772	5.63318860122853\\
2782	5.63549490517608\\
2792	5.63779189257969\\
2802	5.64007963470885\\
2812	5.64235820203367\\
2822	5.64462766423673\\
2832	5.64688809022461\\
2842	5.64913954813926\\
2852	5.65138210536918\\
2862	5.65361582856035\\
2872	5.65584078362699\\
2882	5.65805703576217\\
2892	5.66026464944812\\
2902	5.66246368846647\\
2912	5.66465421590825\\
2922	5.66683629418373\\
2932	5.66900998503206\\
2942	5.67117534953079\\
2952	5.67333244810516\\
2962	5.67548134053731\\
2972	5.67762208597526\\
2982	5.67975474294172\\
2992	5.68187936934286\\
3002	5.6839960224768\\
3012	5.68610475904201\\
3022	5.6882056351456\\
3032	5.6902987063114\\
3042	5.69238402748795\\
3052	5.69446165305634\\
3062	5.69653163683793\\
3072	5.6985940321019\\
3082	5.70064889157273\\
3092	5.70269626743752\\
3102	5.70473621135318\\
3112	5.70676877445355\\
3122	5.70879400735633\\
3132	5.71081196016998\\
3142	5.71282268250039\\
3152	5.7148262234576\\
3162	5.71682263166224\\
3172	5.71881195525201\\
3182	5.72079424188794\\
3192	5.72276953876065\\
3202	5.72473789259642\\
3212	5.72669934966321\\
3222	5.7286539557766\\
3232	5.73060175630557\\
3242	5.73254279617826\\
3252	5.7344771198876\\
3262	5.73640477149684\\
3272	5.73832579464504\\
3282	5.74024023255242\\
3292	5.74214812802564\\
3302	5.74404952346306\\
3312	5.7459444608598\\
3322	5.74783298181284\\
3332	5.74971512752593\\
3342	5.75159093881456\\
3352	5.7534604561107\\
3362	5.75532371946758\\
3372	5.75718076856437\\
3382	5.75903164271072\\
3392	5.76087638085137\\
3402	5.76271502157056\\
3412	5.76454760309641\\
3422	5.76637416330528\\
3432	5.76819473972601\\
3442	5.77000936954414\\
3452	5.77181808960599\\
3462	5.77362093642281\\
3472	5.77541794617471\\
3482	5.77720915471469\\
3492	5.77899459757246\\
3502	5.78077430995833\\
3512	5.78254832676698\\
3522	5.78431668258115\\
3532	5.78607941167537\\
3542	5.78783654801951\\
3552	5.78958812528239\\
3562	5.79133417683529\\
3572	5.79307473575539\\
3582	5.79480983482918\\
3592	5.79653950655586\\
3602	5.7982637831506\\
3612	5.79998269654787\\
3622	5.80169627840461\\
3632	5.80340456010341\\
3642	5.80510757275567\\
3652	5.80680534720467\\
3662	5.80849791402858\\
3672	5.81018530354352\\
3682	5.81186754580647\\
3692	5.81354467061821\\
3702	5.81521670752619\\
3712	5.81688368582734\\
3722	5.81854563457091\\
3732	5.8202025825612\\
3742	5.82185455836029\\
3752	5.8235015902907\\
3762	5.82514370643807\\
3772	5.82678093465374\\
3782	5.82841330255735\\
3792	5.83004083753934\\
3802	5.83166356676349\\
3812	5.83328151716938\\
3822	5.83489471547481\\
3832	5.83650318817823\\
3842	5.83810696156108\\
3852	5.83970606169017\\
3862	5.84130051441996\\
3872	5.84289034539483\\
3882	5.84447558005136\\
3892	5.84605624362053\\
3902	5.84763236112989\\
3912	5.84920395740575\\
3922	5.85077105707529\\
3932	5.85233368456869\\
3942	5.85389186412117\\
3952	5.85544561977506\\
3962	5.85699497538182\\
3972	5.85853995460404\\
3982	5.86008058091737\\
3992	5.86161687761254\\
4002	5.86314886779721\\
4012	5.8646765743979\\
4022	5.86620002016184\\
4032	5.86771922765885\\
4042	5.86923421928312\\
4052	5.87074501725504\\
4062	5.87225164362295\\
4072	5.87375412026493\\
4082	5.8752524688905\\
4092	5.87674671104235\\
4102	5.87823686809801\\
4112	5.87972296127155\\
4122	5.88120501161518\\
4132	5.88268304002091\\
4142	5.88415706722216\\
4152	5.88562711379533\\
4162	5.88709320016134\\
4172	5.88855534658725\\
4182	5.8900135731877\\
4192	5.8914678999265\\
4202	5.89291834661807\\
4212	5.89436493292891\\
4222	5.8958076783791\\
4232	5.89724660234368\\
4242	5.8986817240541\\
4252	5.90011306259963\\
4262	5.90154063692872\\
4272	5.90296446585038\\
4282	5.90438456803555\\
4292	5.90580096201839\\
4302	5.90721366619764\\
4312	5.90862269883792\\
4322	5.91002807807098\\
4332	5.91142982189704\\
4342	5.91282794818597\\
4352	5.9142224746786\\
4362	5.91561341898791\\
4372	5.91700079860025\\
4382	5.91838463087654\\
4392	5.91976493305347\\
4402	5.92114172224465\\
4412	5.92251501544177\\
4422	5.92388482951577\\
4432	5.92525118121794\\
4442	5.92661408718104\\
4452	5.92797356392043\\
4462	5.92932962783514\\
4472	5.93068229520895\\
4482	5.93203158221148\\
4492	5.93337750489921\\
4502	5.93472007921654\\
4512	5.93605932099684\\
4522	5.93739524596341\\
4532	5.93872786973058\\
4542	5.94005720780461\\
4552	5.94138327558473\\
4562	5.94270608836412\\
4572	5.94402566133083\\
4582	5.94534200956877\\
4592	5.94665514805862\\
4602	5.9479650916788\\
4612	5.94927185520634\\
4622	5.95057545331785\\
4632	5.95187590059037\\
4642	5.95317321150226\\
4652	5.95446740043413\\
4662	5.95575848166966\\
4672	5.95704646939647\\
4682	5.958331377707\\
4692	5.9596132205993\\
4702	5.96089201197792\\
4712	5.96216776565469\\
4722	5.96344049534957\\
4732	5.96471021469141\\
4742	5.96597693721879\\
4752	5.96724067638079\\
4762	5.96850144553777\\
4772	5.96975925796214\\
4782	5.97101412683911\\
4792	5.9722660652675\\
4802	5.9735150862604\\
4812	5.97476120274599\\
4822	5.97600442756821\\
4832	5.97724477348753\\
4842	5.97848225318163\\
4852	5.97971687924612\\
4862	5.98094866419525\\
4872	5.98217762046259\\
4882	5.98340376040172\\
4892	5.9846270962869\\
4902	5.98584764031377\\
4912	5.98706540459997\\
4922	5.98828040118582\\
4932	5.989492642035\\
4942	5.99070213903512\\
4952	5.99190890399844\\
4962	5.99311294866242\\
4972	5.99431428469043\\
4982	5.99551292367228\\
4992	5.99670887712489\\
5002	5.99790215649288\\
5012	5.99909277314916\\
5022	6.00028073839552\\
5032	6.00146606346323\\
5042	6.00264875951361\\
5052	6.0038288376386\\
5062	6.00500630886136\\
5072	6.00618118413677\\
5082	6.00735347435205\\
5092	6.00852319032729\\
5102	6.00969034281597\\
5112	6.01085494250553\\
5122	6.01201700001791\\
5132	6.01317652591004\\
5142	6.01433353067441\\
5152	6.01548802473956\\
5162	6.01664001847061\\
5172	6.01778952216973\\
5182	6.01893654607672\\
5192	6.02008110036943\\
5202	6.0212231951643\\
5212	6.02236284051681\\
5222	6.02350004642203\\
5232	6.02463482281501\\
5242	6.02576717957135\\
5252	6.02689712650758\\
5262	6.02802467338168\\
5272	6.02914982989353\\
5282	6.03027260568537\\
5292	6.03139301034223\\
5302	6.0325110533924\\
5312	6.03362674430785\\
5322	6.03474009250471\\
5332	6.03585110734365\\
5342	6.03695979813037\\
5352	6.03806617411594\\
5362	6.03917024449734\\
5372	6.04027201841776\\
5382	6.0413715049671\\
5392	6.04246871318233\\
5402	6.04356365204793\\
5412	6.04465633049626\\
5422	6.04574675740797\\
5432	6.04683494161243\\
5442	6.04792089188803\\
5452	6.0490046169627\\
5462	6.05008612551416\\
5472	6.05116542617039\\
5482	6.05224252750996\\
5492	6.05331743806244\\
5502	6.05439016630872\\
5512	6.05546072068143\\
5522	6.05652910956525\\
5532	6.05759534129734\\
5542	6.05865942416759\\
5552	6.05972136641908\\
5562	6.06078117624836\\
5572	6.06183886180584\\
5582	6.06289443119608\\
5592	6.06394789247819\\
5602	6.06499925366612\\
5612	6.06604852272902\\
5622	6.06709570759156\\
5632	6.06814081613425\\
5642	6.06918385619377\\
5652	6.07022483556332\\
5662	6.07126376199289\\
5672	6.0723006431896\\
5682	6.07333548681801\\
5692	6.07436830050044\\
5702	6.07539909181726\\
5712	6.07642786830721\\
5722	6.07745463746767\\
5732	6.07847940675502\\
5742	6.07950218358486\\
5752	6.08052297533237\\
5762	6.08154178933255\\
5772	6.08255863288056\\
5782	6.08357351323195\\
5792	6.08458643760299\\
5802	6.08559741317091\\
5812	6.08660644707421\\
5822	6.08761354641293\\
5832	6.08861871824891\\
5842	6.08962196960607\\
5852	6.09062330747068\\
5862	6.09162273879162\\
5872	6.09262027048065\\
5882	6.09361590941267\\
5892	6.09460966242597\\
5902	6.0956015363225\\
5912	6.09659153786813\\
5922	6.09757967379287\\
5932	6.09856595079115\\
5942	6.09955037552208\\
5952	6.10053295460966\\
5962	6.10151369464302\\
5972	6.10249260217673\\
5982	6.10346968373095\\
5992	6.10444494579173\\
6002	6.10541839481122\\
6012	6.10639003720791\\
6022	6.10735987936685\\
6032	6.1083279276399\\
6042	6.10929418834596\\
6052	6.11025866777115\\
6062	6.1112213721691\\
6072	6.11218230776112\\
6082	6.11314148073643\\
6092	6.11409889725242\\
6102	6.11505456343481\\
6112	6.11600848537788\\
6122	6.1169606691447\\
6132	6.11791112076735\\
6142	6.11885984624708\\
6152	6.11980685155457\\
6162	6.1207521426301\\
6172	6.12169572538376\\
6182	6.12263760569569\\
6192	6.12357778941623\\
6202	6.12451628236613\\
6212	6.12545309033677\\
6222	6.12638821909035\\
6232	6.12732167436005\\
6242	6.12825346185028\\
6252	6.12918358723681\\
6262	6.130112056167\\
6272	6.13103887425998\\
6282	6.13196404710684\\
6292	6.13288758027079\\
6302	6.13380947928736\\
6312	6.13472974966459\\
6322	6.13564839688321\\
6332	6.13656542639678\\
6342	6.13748084363194\\
6352	6.13839465398851\\
6362	6.13930686283972\\
6372	6.14021747553233\\
6382	6.14112649738687\\
6392	6.14203393369775\\
6402	6.14293978973346\\
6412	6.14384407073671\\
6422	6.14474678192466\\
6432	6.14564792848898\\
6442	6.14654751559613\\
6452	6.14744554838742\\
6462	6.14834203197924\\
6472	6.1492369714632\\
6482	6.15013037190627\\
6492	6.15102223835096\\
6502	6.15191257581546\\
6512	6.15280138929381\\
6522	6.15368868375604\\
6532	6.15457446414834\\
6542	6.15545873539317\\
6552	6.15634150238947\\
6562	6.15722277001276\\
6572	6.1581025431153\\
6582	6.15898082652626\\
6592	6.15985762505182\\
6602	6.16073294347536\\
6612	6.16160678655758\\
6622	6.16247915903664\\
6632	6.1633500656283\\
6642	6.16421951102607\\
6652	6.16508749990136\\
6662	6.16595403690356\\
6672	6.16681912666026\\
6682	6.16768277377732\\
6692	6.16854498283903\\
6702	6.16940575840825\\
6712	6.17026510502651\\
6722	6.17112302721419\\
6732	6.17197952947061\\
6742	6.17283461627417\\
6752	6.17368829208248\\
6762	6.17454056133251\\
6772	6.17539142844068\\
6782	6.17624089780299\\
6792	6.17708897379517\\
6802	6.17793566077279\\
6812	6.17878096307136\\
6822	6.1796248850065\\
6832	6.18046743087401\\
6842	6.18130860495004\\
6852	6.18214841149114\\
6862	6.18298685473447\\
6872	6.18382393889782\\
6882	6.1846596681798\\
6892	6.18549404675994\\
6902	6.18632707879875\\
6912	6.18715876843792\\
6922	6.18798911980037\\
6932	6.18881813699038\\
6942	6.18964582409372\\
6952	6.1904721851777\\
6962	6.19129722429138\\
6972	6.19212094546559\\
6982	6.19294335271305\\
6992	6.19376445002855\\
7002	6.19458424138895\\
7012	6.19540273075336\\
7022	6.19621992206323\\
7032	6.19703581924243\\
7042	6.19785042619739\\
7052	6.19866374681716\\
7062	6.19947578497355\\
7072	6.20028654452122\\
7082	6.20109602929775\\
7092	6.20190424312379\\
7102	6.20271118980312\\
7112	6.20351687312278\\
7122	6.20432129685312\\
7132	6.20512446474796\\
7142	6.20592638054462\\
7152	6.20672704796408\\
7162	6.207526470711\\
7172	6.2083246524739\\
7182	6.20912159692519\\
7192	6.20991730772127\\
7202	6.21071178850265\\
7212	6.21150504289402\\
7222	6.21229707450435\\
7232	6.21308788692697\\
7242	6.21387748373966\\
7252	6.21466586850477\\
7262	6.21545304476924\\
7272	6.21623901606476\\
7282	6.21702378590782\\
7292	6.2178073577998\\
7302	6.21858973522706\\
7312	6.21937092166102\\
7322	6.22015092055825\\
7332	6.22092973536055\\
7342	6.22170736949503\\
7352	6.22248382637421\\
7362	6.22325910939607\\
7372	6.22403322194418\\
7382	6.22480616738771\\
7392	6.2255779490816\\
7402	6.22634857036657\\
7412	6.22711803456919\\
7422	6.22788634500205\\
7432	6.22865350496373\\
7442	6.22941951773896\\
7452	6.23018438659863\\
7462	6.23094811479992\\
7472	6.23171070558636\\
7482	6.23247216218788\\
7492	6.23323248782094\\
7502	6.23399168568853\\
7512	6.2347497589803\\
7522	6.23550671087264\\
7532	6.23626254452871\\
7542	6.23701726309852\\
7552	6.23777086971905\\
7562	6.23852336751426\\
7572	6.23927475959519\\
7582	6.24002504906006\\
7592	6.24077423899425\\
7602	6.24152233247049\\
7612	6.24226933254882\\
7622	6.24301524227674\\
7632	6.24376006468922\\
7642	6.24450380280879\\
7652	6.24524645964564\\
7662	6.24598803819763\\
7672	6.24672854145038\\
7682	6.24746797237734\\
7692	6.24820633393988\\
7702	6.24894362908728\\
7712	6.24967986075689\\
7722	6.25041503187413\\
7732	6.25114914535255\\
7742	6.25188220409396\\
7752	6.25261421098839\\
7762	6.25334516891426\\
7772	6.25407508073838\\
7782	6.25480394931599\\
7792	6.2555317774909\\
7802	6.25625856809548\\
7812	6.25698432395075\\
7822	6.25770904786644\\
7832	6.25843274264105\\
7842	6.25915541106189\\
7852	6.25987705590518\\
7862	6.26059767993604\\
7872	6.26131728590864\\
7882	6.26203587656617\\
7892	6.26275345464096\\
7902	6.26347002285449\\
7912	6.26418558391749\\
7922	6.26490014052998\\
7932	6.26561369538128\\
7942	6.26632625115016\\
7952	6.26703781050482\\
7962	6.26774837610294\\
7972	6.26845795059181\\
7982	6.26916653660831\\
7992	6.26987413677897\\
8002	6.27058075372009\\
8012	6.2712863900377\\
8022	6.27199104832769\\
8032	6.27269473117581\\
8042	6.27339744115775\\
8052	6.27409918083919\\
8062	6.27479995277584\\
8072	6.27549975951351\\
8082	6.27619860358812\\
8092	6.2768964875258\\
8102	6.27759341384291\\
8112	6.2782893850461\\
8122	6.27898440363237\\
8132	6.27967847208908\\
8142	6.28037159289405\\
8152	6.28106376851557\\
8162	6.28175500141248\\
8172	6.28244529403416\\
8182	6.28313464882066\\
8192	6.2838230682027\\
8202	6.28451055460169\\
8212	6.28519711042985\\
8222	6.28588273809018\\
8232	6.28656743997657\\
8242	6.28725121847379\\
8252	6.28793407595759\\
8262	6.28861601479471\\
8272	6.28929703734292\\
8282	6.28997714595109\\
8292	6.29065634295922\\
8302	6.29133463069848\\
8312	6.29201201149127\\
8322	6.29268848765125\\
8332	6.29336406148339\\
8342	6.29403873528401\\
8352	6.29471251134083\\
8362	6.29538539193297\\
8372	6.29605737933108\\
8382	6.29672847579731\\
8392	6.29739868358535\\
8402	6.29806800494052\\
8412	6.29873644209978\\
8422	6.29940399729177\\
8432	6.30007067273687\\
8442	6.3007364706472\\
8452	6.30140139322672\\
8462	6.30206544267122\\
8472	6.30272862116837\\
8482	6.30339093089779\\
8492	6.30405237403104\\
8502	6.30471295273171\\
8512	6.30537266915541\\
8522	6.30603152544986\\
8532	6.30668952375487\\
8542	6.30734666620245\\
8552	6.30800295491676\\
8562	6.30865839201423\\
8572	6.30931297960354\\
8582	6.30996671978571\\
8592	6.31061961465406\\
8602	6.31127166629435\\
8612	6.31192287678471\\
8622	6.31257324819574\\
8632	6.31322278259057\\
8642	6.31387148202479\\
8652	6.31451934854662\\
8662	6.31516638419684\\
8672	6.31581259100888\\
8682	6.31645797100883\\
8692	6.3171025262155\\
8702	6.31774625864043\\
8712	6.31838917028792\\
8722	6.31903126315511\\
8732	6.31967253923196\\
8742	6.32031300050131\\
8752	6.32095264893892\\
8762	6.32159148651347\\
8772	6.32222951518664\\
8782	6.32286673691311\\
8792	6.3235031536406\\
8802	6.32413876730991\\
8812	6.32477357985495\\
8822	6.32540759320277\\
8832	6.32604080927358\\
8842	6.3266732299808\\
8852	6.3273048572311\\
8862	6.32793569292441\\
8872	6.32856573895393\\
8882	6.32919499720623\\
8892	6.32982346956123\\
8902	6.33045115789222\\
8912	6.33107806406595\\
8922	6.33170418994259\\
8932	6.33232953737581\\
8942	6.3329541082128\\
8952	6.33357790429425\\
8962	6.33420092745449\\
8972	6.3348231795214\\
8982	6.33544466231651\\
8992	6.33606537765502\\
9002	6.33668532734581\\
9012	6.33730451319148\\
9022	6.33792293698839\\
9032	6.33854060052665\\
9042	6.3391575055902\\
9052	6.33977365395681\\
9062	6.3403890473981\\
9072	6.3410036876796\\
9082	6.34161757656074\\
9092	6.3422307157949\\
9102	6.34284310712943\\
9112	6.34345475230568\\
9122	6.34406565305904\\
9132	6.34467581111895\\
9142	6.34528522820892\\
9152	6.34589390604657\\
9162	6.34650184634365\\
9172	6.3471090508061\\
9182	6.34771552113402\\
9192	6.34832125902174\\
9202	6.34892626615779\\
9212	6.34953054422503\\
9222	6.35013409490055\\
9232	6.3507369198558\\
9242	6.35133902075654\\
9252	6.35194039926293\\
9262	6.35254105702949\\
9272	6.35314099570517\\
9282	6.35374021693338\\
9292	6.35433872235196\\
9302	6.35493651359328\\
9312	6.3555335922842\\
9322	6.35612996004614\\
9332	6.35672561849505\\
9342	6.35732056924151\\
9352	6.35791481389069\\
9362	6.3585083540424\\
9372	6.35910119129112\\
9382	6.35969332722599\\
9392	6.36028476343087\\
9402	6.36087550148436\\
9412	6.36146554295981\\
9422	6.36205488942533\\
9432	6.36264354244384\\
9442	6.36323150357308\\
9452	6.36381877436565\\
9462	6.36440535636899\\
9472	6.36499125112545\\
9482	6.36557646017228\\
9492	6.36616098504168\\
9502	6.36674482726078\\
9512	6.36732798835171\\
9522	6.36791046983159\\
9532	6.36849227321257\\
9542	6.36907340000183\\
9552	6.36965385170163\\
9562	6.37023362980929\\
9572	6.37081273581728\\
9582	6.37139117121315\\
9592	6.37196893747964\\
9602	6.37254603609462\\
9612	6.37312246853119\\
9622	6.37369823625763\\
9632	6.37427334073748\\
9642	6.3748477834295\\
9652	6.37542156578776\\
9662	6.37599468926159\\
9672	6.37656715529566\\
9682	6.37713896532994\\
9692	6.37771012079978\\
9702	6.37828062313591\\
9712	6.37885047376442\\
9722	6.37941967410683\\
9732	6.3799882255801\\
9742	6.38055612959664\\
9752	6.3811233875643\\
9762	6.38169000088646\\
9772	6.38225597096198\\
9782	6.38282129918526\\
9792	6.38338598694625\\
9802	6.38395003563045\\
9812	6.38451344661896\\
9822	6.38507622128848\\
9832	6.38563836101131\\
9842	6.38619986715541\\
9852	6.3867607410844\\
9862	6.38732098415757\\
9872	6.3878805977299\\
9882	6.38843958315207\\
9892	6.38899794177052\\
9902	6.38955567492742\\
9912	6.3901127839607\\
9922	6.39066927020408\\
9932	6.39122513498709\\
9942	6.39178037963506\\
9952	6.39233500546916\\
9962	6.39288901380642\\
9972	6.39344240595973\\
9982	6.39399518323789\\
9992	6.39454734694557\\
10002	6.39509889838338\\
10012	6.39564983884786\\
10022	6.39620016963153\\
10032	6.39674989202283\\
10042	6.39729900730624\\
10052	6.39784751676222\\
10062	6.39839542166724\\
10072	6.39894272329383\\
10082	6.39948942291057\\
10092	6.40003552178208\\
10102	6.40058102116911\\
10112	6.40112592232847\\
10122	6.40167022651311\\
10132	6.40221393497211\\
10142	6.40275704895071\\
10152	6.40329956969029\\
10162	6.40384149842842\\
10172	6.40438283639887\\
10182	6.40492358483162\\
10192	6.40546374495289\\
10202	6.4060033179851\\
10212	6.40654230514698\\
10222	6.40708070765349\\
10232	6.40761852671589\\
10242	6.40815576354176\\
10252	6.40869241933498\\
10262	6.40922849529576\\
10272	6.40976399262066\\
10282	6.4102989125026\\
10292	6.41083325613089\\
10302	6.4113670246912\\
10312	6.41190021936565\\
10322	6.41243284133272\\
10332	6.41296489176738\\
10342	6.41349637184102\\
10352	6.41402728272149\\
10362	6.41455762557313\\
10372	6.41508740155675\\
10382	6.4156166118297\\
10392	6.4161452575458\\
10402	6.41667333985543\\
10412	6.41720085990553\\
10422	6.41772781883957\\
10432	6.4182542177976\\
10442	6.41878005791626\\
10452	6.4193053403288\\
10462	6.41983006616508\\
10472	6.42035423655156\\
10482	6.42087785261138\\
10492	6.42140091546431\\
10502	6.42192342622679\\
10512	6.42244538601193\\
10522	6.42296679592957\\
10532	6.4234876570862\\
10542	6.42400797058508\\
10552	6.42452773752616\\
10562	6.42504695900617\\
10572	6.42556563611857\\
10582	6.4260837699536\\
10592	6.42660136159828\\
10602	6.42711841213644\\
10612	6.42763492264868\\
10622	6.42815089421247\\
10632	6.42866632790206\\
10642	6.42918122478859\\
10652	6.42969558594002\\
10662	6.43020941242121\\
10672	6.43072270529386\\
10682	6.43123546561662\\
10692	6.43174769444499\\
10702	6.43225939283141\\
10712	6.43277056182526\\
10722	6.43328120247285\\
10732	6.43379131581743\\
10742	6.43430090289923\\
10752	6.43480996475545\\
10762	6.43531850242028\\
10772	6.43582651692491\\
10782	6.43633400929752\\
10792	6.43684098056336\\
10802	6.43734743174465\\
10812	6.43785336386071\\
10822	6.43835877792789\\
10832	6.4388636749596\\
10842	6.43936805596634\\
10852	6.4398719219557\\
10862	6.44037527393236\\
10872	6.44087811289814\\
10882	6.44138043985194\\
10892	6.44188225578983\\
10902	6.44238356170499\\
10912	6.44288435858779\\
10922	6.44338464742575\\
10932	6.44388442920356\\
10942	6.4443837049031\\
10952	6.44488247550346\\
10962	6.44538074198092\\
10972	6.445878505309\\
10982	6.44637576645842\\
10992	6.44687252639717\\
11002	6.44736878609048\\
11012	6.44786454650082\\
11022	6.44835980858796\\
11032	6.44885457330894\\
11042	6.44934884161809\\
11052	6.44984261446703\\
11062	6.45033589280472\\
11072	6.45082867757741\\
11082	6.45132096972869\\
11092	6.45181277019951\\
11102	6.45230407992814\\
11112	6.45279489985024\\
11122	6.45328523089883\\
11132	6.4537750740043\\
11142	6.45426443009444\\
11152	6.45475330009445\\
11162	6.45524168492692\\
11172	6.45572958551186\\
11182	6.45621700276672\\
11192	6.45670393760639\\
11202	6.45719039094319\\
11212	6.45767636368693\\
11222	6.45816185674484\\
11232	6.45864687102166\\
11242	6.45913140741961\\
11252	6.45961546683839\\
11262	6.46009905017521\\
11272	6.46058215832481\\
11282	6.46106479217942\\
11292	6.46154695262883\\
11302	6.46202864056035\\
11312	6.46250985685884\\
11322	6.46299060240673\\
11332	6.46347087808401\\
11342	6.46395068476824\\
11352	6.46443002333457\\
11362	6.46490889465575\\
11372	6.4653872996021\\
11382	6.4658652390416\\
11392	6.4663427138398\\
11402	6.46681972485992\\
11412	6.46729627296278\\
11422	6.46777235900688\\
11432	6.46824798384833\\
11442	6.46872314834095\\
11452	6.46919785333619\\
11462	6.4696720996832\\
11472	6.47014588822882\\
11482	6.47061921981757\\
11492	6.47109209529167\\
11502	6.47156451549108\\
11512	6.47203648125346\\
11522	6.4725079934142\\
11532	6.47297905280642\\
11542	6.473449660261\\
11552	6.47391981660656\\
11562	6.47438952266948\\
11572	6.47485877927392\\
11582	6.47532758724181\\
11592	6.47579594739287\\
11602	6.47626386054459\\
11612	6.47673132751228\\
11622	6.47719834910907\\
11632	6.47766492614587\\
11642	6.47813105943145\\
11652	6.47859674977239\\
11662	6.4790619979731\\
11672	6.47952680483587\\
11682	6.47999117116081\\
11692	6.48045509774591\\
11702	6.48091858538703\\
11712	6.4813816348779\\
11722	6.48184424701014\\
11732	6.48230642257324\\
11742	6.48276816235463\\
11752	6.48322946713961\\
11762	6.48369033771141\\
11772	6.48415077485118\\
11782	6.48461077933799\\
11792	6.48507035194886\\
11802	6.48552949345875\\
11812	6.48598820464056\\
11822	6.48644648626515\\
11832	6.48690433910135\\
11842	6.48736176391596\\
11852	6.48781876147376\\
11862	6.4882753325375\\
11872	6.48873147786795\\
11882	6.48918719822386\\
11892	6.489642494362\\
11902	6.49009736703713\\
11912	6.49055181700206\\
11922	6.49100584500759\\
11932	6.49145945180261\\
11942	6.491912638134\\
11952	6.4923654047467\\
11962	6.49281775238371\\
11972	6.49326968178611\\
11982	6.493721193693\\
11992	6.4941722888416\\
12002	6.4946229679672\\
12012	6.49507323180316\\
12022	6.49552308108094\\
12032	6.49597251653012\\
12042	6.49642153887837\\
12052	6.49687014885147\\
12062	6.49731834717334\\
12072	6.497766134566\\
12082	6.49821351174962\\
12092	6.49866047944252\\
12102	6.49910703836113\\
12112	6.49955318922007\\
12122	6.49999893273209\\
12132	6.50044426960814\\
12142	6.50088920055729\\
12152	6.50133372628683\\
12162	6.50177784750222\\
12172	6.50222156490711\\
12182	6.50266487920333\\
12192	6.50310779109093\\
12202	6.50355030126816\\
12212	6.5039924104315\\
12222	6.50443411927562\\
12232	6.50487542849344\\
12242	6.5053163387761\\
12252	6.50575685081299\\
12262	6.50619696529173\\
12272	6.50663668289819\\
12282	6.50707600431651\\
12292	6.50751493022908\\
12302	6.50795346131655\\
12312	6.50839159825786\\
12322	6.50882934173022\\
12332	6.50926669240913\\
12342	6.50970365096837\\
12352	6.51014021808003\\
12362	6.51057639441448\\
12372	6.51101218064042\\
12382	6.51144757742485\\
12392	6.5118825854331\\
12402	6.51231720532882\\
12412	6.51275143777396\\
12422	6.51318528342887\\
12432	6.51361874295218\\
12442	6.51405181700089\\
12452	6.51448450623036\\
12462	6.51491681129429\\
12472	6.51534873284476\\
12482	6.5157802715322\\
12492	6.51621142800544\\
12502	6.51664220291166\\
12512	6.51707259689643\\
12522	6.51750261060373\\
12532	6.51793224467592\\
12542	6.51836149975375\\
12552	6.5187903764764\\
12562	6.51921887548145\\
12572	6.51964699740487\\
12582	6.52007474288111\\
12592	6.52050211254298\\
12602	6.52092910702177\\
12612	6.52135572694718\\
12622	6.52178197294737\\
12632	6.52220784564893\\
12642	6.52263334567692\\
12652	6.52305847365484\\
12662	6.52348323020465\\
12672	6.5239076159468\\
12682	6.5243316315002\\
12692	6.52475527748221\\
12702	6.52517855450873\\
12712	6.52560146319409\\
12722	6.52602400415114\\
12732	6.52644617799123\\
12742	6.52686798532419\\
12752	6.52728942675838\\
12762	6.52771050290066\\
12772	6.52813121435641\\
12782	6.52855156172951\\
12792	6.5289715456224\\
12802	6.52939116663603\\
12812	6.52981042536989\\
12822	6.53022932242201\\
12832	6.53064785838895\\
12842	6.53106603386584\\
12852	6.53148384944636\\
12862	6.53190130572274\\
12872	6.53231840328578\\
12882	6.53273514272484\\
12892	6.53315152462786\\
12902	6.53356754958136\\
12912	6.53398321817042\\
12922	6.53439853097874\\
12932	6.53481348858858\\
12942	6.53522809158081\\
12952	6.5356423405349\\
12962	6.53605623602891\\
12972	6.53646977863953\\
12982	6.53688296894204\\
12992	6.53729580751035\\
13002	6.53770829491701\\
13012	6.53812043173314\\
13022	6.53853221852856\\
13032	6.53894365587167\\
13042	6.53935474432953\\
13052	6.53976548446785\\
13062	6.54017587685098\\
13072	6.54058592204191\\
13082	6.54099562060232\\
13092	6.54140497309251\\
13102	6.54181398007147\\
13112	6.54222264209685\\
13122	6.54263095972497\\
13132	6.54303893351084\\
13142	6.54344656400814\\
13152	6.54385385176923\\
13162	6.54426079734518\\
13172	6.54466740128573\\
13182	6.54507366413934\\
13192	6.54547958645315\\
13202	6.54588516877302\\
13212	6.54629041164351\\
13222	6.54669531560792\\
13232	6.54709988120822\\
13242	6.54750410898515\\
13252	6.54790799947815\\
13262	6.5483115532254\\
13272	6.54871477076379\\
13282	6.54911765262899\\
13292	6.54952019935538\\
13302	6.5499224114761\\
13312	6.55032428952302\\
13322	6.55072583402678\\
13332	6.55112704551679\\
13342	6.55152792452118\\
13352	6.55192847156689\\
13362	6.55232868717961\\
13372	6.55272857188378\\
13382	6.55312812620266\\
13392	6.55352735065825\\
13402	6.55392624577137\\
13412	6.55432481206159\\
13422	6.55472305004729\\
13432	6.55512096024566\\
13442	6.55551854317267\\
13452	6.55591579934308\\
13462	6.55631272927049\\
13472	6.55670933346728\\
13482	6.55710561244466\\
13492	6.55750156671266\\
13502	6.5578971967801\\
13512	6.55829250315467\\
13522	6.55868748634285\\
13532	6.55908214684997\\
13542	6.55947648518019\\
13552	6.55987050183651\\
13562	6.56026419732077\\
13572	6.56065757213365\\
13582	6.5610506267747\\
13592	6.56144336174229\\
13602	6.56183577753368\\
13612	6.56222787464497\\
13622	6.56261965357112\\
13632	6.56301111480596\\
13642	6.56340225884221\\
13652	6.56379308617142\\
13662	6.56418359728406\\
13672	6.56457379266946\\
13682	6.56496367281583\\
13692	6.56535323821028\\
13702	6.5657424893388\\
13712	6.56613142668627\\
13722	6.56652005073648\\
13732	6.5669083619721\\
13742	6.56729636087474\\
13752	6.56768404792486\\
13762	6.56807142360189\\
13772	6.56845848838414\\
13782	6.56884524274883\\
13792	6.56923168717213\\
13802	6.5696178221291\\
13812	6.57000364809374\\
13822	6.570389165539\\
13832	6.57077437493672\\
13842	6.57115927675771\\
13852	6.57154387147171\\
13862	6.57192815954739\\
13872	6.57231214145239\\
13882	6.57269581765327\\
13892	6.57307918861556\\
13902	6.57346225480373\\
13912	6.57384501668124\\
13922	6.57422747471046\\
13932	6.57460962935278\\
13942	6.5749914810685\\
13952	6.57537303031694\\
13962	6.57575427755637\\
13972	6.57613522324402\\
13982	6.57651586783614\\
13992	6.57689621178792\\
14002	6.57727625555357\\
14012	6.57765599958625\\
14022	6.57803544433816\\
14032	6.57841459026045\\
14042	6.57879343780329\\
14052	6.57917198741584\\
14062	6.57955023954627\\
14072	6.57992819464175\\
14082	6.58030585314846\\
14092	6.5806832155116\\
14102	6.58106028217538\\
14112	6.58143705358302\\
14122	6.58181353017675\\
14132	6.58218971239786\\
14142	6.58256560068664\\
14152	6.58294119548241\\
14162	6.58331649722352\\
14172	6.58369150634737\\
14182	6.58406622329037\\
14192	6.584440648488\\
14202	6.58481478237477\\
14212	6.58518862538423\\
14222	6.58556217794898\\
14232	6.58593544050068\\
14242	6.58630841347003\\
14252	6.58668109728681\\
14262	6.58705349237983\\
14272	6.58742559917699\\
14282	6.58779741810523\\
14292	6.58816894959057\\
14302	6.58854019405811\\
14312	6.58891115193199\\
14322	6.58928182363547\\
14332	6.58965220959086\\
14342	6.59002231021954\\
14352	6.59039212594201\\
14362	6.59076165717783\\
14372	6.59113090434565\\
14382	6.59149986786322\\
14392	6.59186854814739\\
14402	6.59223694561408\\
14412	6.59260506067833\\
14422	6.59297289375428\\
14432	6.59334044525518\\
14442	6.59370771559337\\
14452	6.5940747051803\\
14462	6.59444141442656\\
14472	6.59480784374183\\
14482	6.59517399353489\\
14492	6.59553986421369\\
14502	6.59590545618525\\
14512	6.59627076985576\\
14522	6.5966358056305\\
14532	6.5970005639139\\
14542	6.59736504510951\\
14552	6.59772924962002\\
14562	6.59809317784727\\
14572	6.59845683019222\\
14582	6.59882020705497\\
14592	6.59918330883479\\
14602	6.59954613593007\\
14612	6.59990868873835\\
14622	6.60027096765634\\
14632	6.6006329730799\\
14642	6.60099470540403\\
14652	6.60135616502289\\
14662	6.60171735232983\\
14672	6.60207826771733\\
14682	6.60243891157705\\
14692	6.60279928429982\\
14702	6.60315938627563\\
14712	6.60351921789366\\
14722	6.60387877954223\\
14732	6.60423807160889\\
14742	6.60459709448033\\
14752	6.60495584854243\\
14762	6.60531433418026\\
14772	6.60567255177808\\
14782	6.60603050171932\\
14792	6.60638818438661\\
14802	6.60674560016179\\
14812	6.60710274942588\\
14822	6.6074596325591\\
14832	6.60781624994086\\
14842	6.60817260194979\\
14852	6.60852868896371\\
14862	6.60888451135966\\
14872	6.60924006951387\\
14882	6.60959536380182\\
14892	6.60995039459814\\
14902	6.61030516227673\\
14912	6.61065966721069\\
14922	6.61101390977233\\
14932	6.6113678903332\\
14942	6.61172160926405\\
14952	6.61207506693488\\
14962	6.61242826371492\\
14972	6.61278119997259\\
14982	6.6131338760756\\
14992	6.61348629239084\\
15002	6.61383844928449\\
15012	6.61419034712192\\
15022	6.61454198626778\\
15032	6.61489336708592\\
15042	6.61524448993949\\
15052	6.61559535519084\\
15062	6.61594596320159\\
15072	6.61629631433261\\
15082	6.61664640894402\\
15092	6.6169962473952\\
15102	6.61734583004479\\
15112	6.61769515725066\\
15122	6.61804422936999\\
15132	6.61839304675919\\
15142	6.61874160977394\\
15152	6.6190899187692\\
15162	6.61943797409918\\
15172	6.61978577611738\\
15182	6.62013332517657\\
15192	6.62048062162878\\
15202	6.62082766582533\\
15212	6.62117445811683\\
15222	6.62152099885314\\
15232	6.62186728838344\\
15242	6.62221332705618\\
15252	6.62255911521907\\
15262	6.62290465321915\\
15272	6.62324994140274\\
15282	6.62359498011544\\
15292	6.62393976970215\\
15302	6.62428431050707\\
15312	6.62462860287371\\
15322	6.62497264714484\\
15332	6.62531644366258\\
15342	6.62565999276834\\
15352	6.62600329480281\\
15362	6.62634635010603\\
15372	6.62668915901731\\
15382	6.62703172187531\\
15392	6.62737403901796\\
15402	6.62771611078254\\
15412	6.62805793750563\\
15422	6.62839951952315\\
15432	6.6287408571703\\
15442	6.62908195078166\\
15452	6.62942280069108\\
15462	6.62976340723176\\
15472	6.63010377073623\\
15482	6.63044389153635\\
15492	6.6307837699633\\
15502	6.63112340634762\\
15512	6.63146280101915\\
15522	6.63180195430708\\
15532	6.63214086653996\\
15542	6.63247953804564\\
15552	6.63281796915136\\
15562	6.63315616018366\\
15572	6.63349411146845\\
15582	6.63383182333099\\
15592	6.63416929609587\\
15602	6.63450653008704\\
15612	6.63484352562782\\
15622	6.63518028304085\\
15632	6.63551680264816\\
15642	6.63585308477112\\
15652	6.63618912973045\\
15662	6.63652493784625\\
15672	6.63686050943798\\
15682	6.63719584482446\\
15692	6.63753094432387\\
15702	6.63786580825376\\
15712	6.63820043693106\\
15722	6.63853483067207\\
15732	6.63886898979244\\
15742	6.63920291460723\\
15752	6.63953660543084\\
15762	6.63987006257708\\
15772	6.64020328635911\\
15782	6.6405362770895\\
15792	6.64086903508018\\
15802	6.64120156064247\\
15812	6.64153385408708\\
15822	6.6418659157241\\
15832	6.64219774586302\\
15842	6.64252934481272\\
15852	6.64286071288144\\
15862	6.64319185037687\\
15872	6.64352275760605\\
15882	6.64385343487543\\
15892	6.64418388249087\\
15902	6.64451410075761\\
15912	6.6448440899803\\
15922	6.64517385046301\\
15932	6.64550338250919\\
15942	6.6458326864217\\
15952	6.64616176250282\\
15962	6.64649061105423\\
15972	6.64681923237703\\
15982	6.64714762677171\\
15992	6.6474757945382\\
16002	6.64780373597583\\
16012	6.64813145138336\\
16022	6.64845894105895\\
16032	6.64878620530019\\
16042	6.64911324440409\\
16052	6.64944005866709\\
16062	6.64976664838504\\
16072	6.65009301385322\\
16082	6.65041915536635\\
16092	6.65074507321857\\
16102	6.65107076770343\\
16112	6.65139623911395\\
16122	6.65172148774256\\
16132	6.65204651388113\\
16142	6.65237131782095\\
16152	6.65269589985278\\
16162	6.65302026026678\\
16172	6.65334439935259\\
16182	6.65366831739926\\
16192	6.6539920146953\\
16202	6.65431549152865\\
16212	6.65463874818672\\
16222	6.65496178495635\\
16232	6.65528460212382\\
16242	6.65560719997489\\
16252	6.65592957879473\\
16262	6.65625173886801\\
16272	6.65657368047882\\
16282	6.65689540391071\\
16292	6.6572169094467\\
16302	6.65753819736926\\
16312	6.65785926796032\\
16322	6.65818012150128\\
16332	6.65850075827298\\
16342	6.65882117855576\\
16352	6.65914138262938\\
16362	6.65946137077311\\
16372	6.65978114326566\\
16382	6.66010070038522\\
};
\addlegendentry{\small{$F \brc{M}$, Scheme A}}

\addplot [color=mycolor3, dashdotted, line width=1.0pt, mark size=5.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
32	2.2070963874022\\
64	2.19288373649108\\
128	2.19831320476454\\
256	2.19549526301119\\
512	2.20113426696014\\
1024	2.19051882894583\\
2048	2.21808337182853\\
4096	2.21194294083117\\
8192	2.19083871575775\\
16384	2.15502062905875\\
};
\addlegendentry{\small{$\Delta \brc{M}$, Scheme B}}

\addplot [color=mycolor4, line width=1.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
32	11.1004410605795\\
64	12.0300217533442\\
128	12.8273286815461\\
256	13.4881624010087\\
512	14.082954095203\\
1024	14.6471631586374\\
2048	15.117303058534\\
4096	15.6453566864187\\
8192	16.0387515332414\\
16384	16.4674620250573\\
};
\addlegendentry{\small{$R_\avg^\mm \brc{M}$, Scheme B}}

\addplot [color=red, dotted, line width=1.0pt]
  table[row sep=crcr]{%
32	11.2387595934181\\
42	11.6223597930804\\
52	11.9045503971292\\
62	12.1257245936853\\
72	12.3064630932483\\
82	12.4585918801849\\
92	12.5894955870451\\
102	12.7040763278781\\
112	12.8057447444148\\
122	12.8969638300969\\
132	12.9795669073226\\
142	13.0549532993567\\
152	13.1242139146536\\
162	13.1882147426532\\
172	13.2476540587546\\
182	13.303102644149\\
192	13.3550327082099\\
202	13.4038391029193\\
212	13.4498551590891\\
222	13.4933646944583\\
232	13.5346112480142\\
242	13.5738052720197\\
252	13.6111297983586\\
262	13.646744950007\\
272	13.6807915677246\\
282	13.7133941513729\\
292	13.7446632649019\\
302	13.7746975176854\\
312	13.8035852082902\\
322	13.8314056970947\\
332	13.8582305594626\\
342	13.8841245600667\\
352	13.9091464804901\\
362	13.9333498257161\\
372	13.956783430069\\
382	13.9794919792195\\
392	14.0015164617656\\
402	14.0228945614339\\
412	14.0436609989873\\
422	14.0638478313465\\
432	14.0834847141623\\
442	14.1025991330456\\
452	14.1212166078159\\
462	14.1393608734442\\
472	14.1570540407926\\
482	14.1743167397876\\
492	14.1911682472679\\
502	14.2076266014269\\
512	14.2237087044915\\
522	14.239430415054\\
532	14.2548066312762\\
542	14.2698513660222\\
552	14.2845778148386\\
562	14.2989984175779\\
572	14.3131249143629\\
582	14.3269683965023\\
592	14.3405393528896\\
602	14.3538477123572\\
612	14.3669028823992\\
622	14.3797137846274\\
632	14.3922888872855\\
642	14.4046362351073\\
652	14.4167634767741\\
662	14.428677890198\\
672	14.440386405834\\
682	14.4518956282004\\
692	14.4632118557714\\
702	14.4743410993843\\
712	14.4852890992942\\
722	14.4960613409913\\
732	14.5066630698872\\
742	14.5170993049661\\
752	14.5273748514853\\
762	14.5374943128041\\
772	14.5474621014118\\
782	14.5572824492169\\
792	14.5669594171585\\
802	14.57649690419\\
812	14.5858986556849\\
822	14.5951682713087\\
832	14.604309212395\\
842	14.6133248088656\\
852	14.6222182657248\\
862	14.6309926691611\\
872	14.6396509922831\\
882	14.6481961005158\\
892	14.656630756681\\
902	14.6649576257841\\
912	14.6731792795262\\
922	14.6812982005613\\
932	14.6893167865148\\
942	14.6972373537799\\
952	14.7050621411054\\
962	14.7127933129892\\
972	14.7204329628898\\
982	14.7279831162667\\
992	14.7354457334618\\
1002	14.7428227124301\\
1012	14.7501158913303\\
1022	14.7573270509828\\
1032	14.7644579172036\\
1042	14.7715101630219\\
1052	14.7784854107873\\
1062	14.785385234174\\
1072	14.7922111600871\\
1082	14.7989646704776\\
1092	14.805647204071\\
1102	14.8122601580131\\
1112	14.8188048894398\\
1122	14.825282716974\\
1132	14.8316949221526\\
1142	14.8380427507897\\
1152	14.8443274142773\\
1162	14.8505500908284\\
1172	14.856711926664\\
1182	14.8628140371489\\
1192	14.868857507877\\
1202	14.8748433957101\\
1212	14.8807727297721\\
1222	14.8866465124005\\
1232	14.892465720058\\
1242	14.8982313042059\\
1252	14.9039441921412\\
1262	14.9096052877992\\
1272	14.9152154725231\\
1282	14.9207756058026\\
1292	14.9262865259826\\
1302	14.9317490509438\\
1312	14.9371639787561\\
1322	14.9425320883067\\
1332	14.9478541399027\\
1342	14.953130875852\\
1352	14.9583630210198\\
1362	14.9635512833661\\
1372	14.9686963544608\\
1382	14.9737989099807\\
1392	14.9788596101878\\
1402	14.9838791003891\\
1412	14.9888580113805\\
1422	14.9937969598737\\
1432	14.998696548908\\
1442	15.0035573682474\\
1452	15.0083799947629\\
1462	15.0131649928017\\
1472	15.0179129145434\\
1482	15.0226243003434\\
1492	15.0272996790646\\
1502	15.0319395683975\\
1512	15.0365444751694\\
1522	15.0411148956428\\
1532	15.0456513158044\\
1542	15.050154211643\\
1552	15.0546240494199\\
1562	15.0590612859287\\
1572	15.0634663687473\\
1582	15.0678397364818\\
1592	15.072181819002\\
1602	15.0764930376693\\
1612	15.0807738055575\\
1622	15.0850245276665\\
1632	15.0892456011291\\
1642	15.0934374154112\\
1652	15.097600352506\\
1662	15.1017347871216\\
1672	15.1058410868634\\
1682	15.1099196124109\\
1692	15.1139707176878\\
1702	15.1179947500291\\
1712	15.1219920503409\\
1722	15.125962953257\\
1732	15.1299077872902\\
1742	15.1338268749787\\
1752	15.137720533029\\
1762	15.1415890724541\\
1772	15.1454327987076\\
1782	15.149252011814\\
1792	15.1530470064954\\
1802	15.1568180722945\\
1812	15.1605654936936\\
1822	15.1642895502311\\
1832	15.1679905166137\\
1842	15.1716686628263\\
1852	15.1753242542385\\
1862	15.1789575517077\\
1872	15.1825688116804\\
1882	15.1861582862893\\
1892	15.1897262234491\\
1902	15.1932728669488\\
1912	15.196798456542\\
1922	15.2003032280342\\
1932	15.2037874133684\\
1942	15.2072512407081\\
1952	15.210694934518\\
1962	15.2141187156427\\
1972	15.2175228013835\\
1982	15.2209074055729\\
1992	15.2242727386471\\
2002	15.2276190077169\\
2012	15.2309464166372\\
2022	15.2342551660731\\
2032	15.2375454535664\\
2042	15.2408174735991\\
2052	15.2440714176553\\
2062	15.2473074742822\\
2072	15.2505258291494\\
2082	15.253726665106\\
2092	15.2569101622374\\
2102	15.2600764979198\\
2112	15.2632258468738\\
2122	15.2663583812166\\
2132	15.2694742705131\\
2142	15.2725736818255\\
2152	15.2756567797614\\
2162	15.2787237265219\\
2172	15.2817746819473\\
2182	15.2848098035623\\
2192	15.28782924662\\
2202	15.2908331641453\\
2212	15.2938217069763\\
2222	15.2967950238058\\
2232	15.2997532612213\\
2242	15.302696563744\\
2252	15.305625073867\\
2262	15.3085389320932\\
2272	15.3114382769709\\
2282	15.3143232451305\\
2292	15.3171939713188\\
2302	15.320050588433\\
2312	15.3228932275547\\
2322	15.3257220179816\\
2332	15.3285370872603\\
2342	15.3313385612167\\
2352	15.334126563987\\
2362	15.3369012180472\\
2372	15.3396626442425\\
2382	15.3424109618157\\
2392	15.3451462884351\\
2402	15.3478687402219\\
2412	15.3505784317769\\
2422	15.3532754762065\\
2432	15.3559599851488\\
2442	15.358632068798\\
2452	15.3612918359292\\
2462	15.3639393939227\\
2472	15.3665748487871\\
2482	15.3691983051826\\
2492	15.3718098664432\\
2502	15.3744096345992\\
2512	15.3769977103987\\
2522	15.3795741933285\\
2532	15.3821391816352\\
2542	15.3846927723452\\
2552	15.3872350612851\\
2562	15.3897661431006\\
2572	15.3922861112762\\
2582	15.3947950581533\\
2592	15.3972930749493\\
2602	15.3997802517749\\
2612	15.4022566776523\\
2622	15.4047224405321\\
2632	15.4071776273104\\
2642	15.4096223238455\\
2652	15.4120566149741\\
2662	15.4144805845273\\
2672	15.4168943153461\\
2682	15.4192978892971\\
2692	15.4216913872875\\
2702	15.4240748892795\\
2712	15.4264484743055\\
2722	15.4288122204814\\
2732	15.4311662050216\\
2742	15.4335105042519\\
2752	15.4358451936231\\
2762	15.4381703477247\\
2772	15.440486040297\\
2782	15.4427923442446\\
2792	15.4450893316482\\
2802	15.4473770737773\\
2812	15.4496556411022\\
2822	15.4519251033052\\
2832	15.4541855292931\\
2842	15.4564369872078\\
2852	15.4586795444377\\
2862	15.4609132676289\\
2872	15.4631382226955\\
2882	15.4653544748307\\
2892	15.4675620885166\\
2902	15.469761127535\\
2912	15.4719516549768\\
2922	15.4741337332522\\
2932	15.4763074241006\\
2942	15.4784727885993\\
2952	15.4806298871737\\
2962	15.4827787796058\\
2972	15.4849195250438\\
2982	15.4870521820102\\
2992	15.4891768084114\\
3002	15.4912934615453\\
3012	15.4934021981105\\
3022	15.4955030742141\\
3032	15.4975961453799\\
3042	15.4996814665565\\
3052	15.5017590921248\\
3062	15.5038290759064\\
3072	15.5058914711704\\
3082	15.5079463306412\\
3092	15.509993706506\\
3102	15.5120336504217\\
3112	15.5140662135221\\
3122	15.5160914464248\\
3132	15.5181093992385\\
3142	15.5201201215689\\
3152	15.5221236625261\\
3162	15.5241200707307\\
3172	15.5261093943205\\
3182	15.5280916809564\\
3192	15.5300669778292\\
3202	15.5320353316649\\
3212	15.5339967887317\\
3222	15.5359513948451\\
3232	15.5378991953741\\
3242	15.5398402352468\\
3252	15.5417745589561\\
3262	15.5437022105653\\
3272	15.5456232337135\\
3282	15.5475376716209\\
3292	15.5494455670941\\
3302	15.5513469625316\\
3312	15.5532418999283\\
3322	15.5551304208813\\
3332	15.5570125665944\\
3342	15.5588883778831\\
3352	15.5607578951792\\
3362	15.5626211585361\\
3372	15.5644782076329\\
3382	15.5663290817792\\
3392	15.5681738199199\\
3402	15.5700124606391\\
3412	15.5718450421649\\
3422	15.5736716023738\\
3432	15.5754921787945\\
3442	15.5773068086126\\
3452	15.5791155286745\\
3462	15.5809183754913\\
3472	15.5827153852432\\
3482	15.5845065937832\\
3492	15.586292036641\\
3502	15.5880717490268\\
3512	15.5898457658355\\
3522	15.5916141216497\\
3532	15.5933768507439\\
3542	15.595133987088\\
3552	15.5968855643509\\
3562	15.5986316159038\\
3572	15.6003721748239\\
3582	15.6021072738977\\
3592	15.6038369456244\\
3602	15.6055612222191\\
3612	15.6072801356164\\
3622	15.6089937174731\\
3632	15.6107019991719\\
3642	15.6124050118242\\
3652	15.6141027862732\\
3662	15.6157953530971\\
3672	15.617482742612\\
3682	15.619164984875\\
3692	15.6208421096867\\
3702	15.6225141465947\\
3712	15.6241811248958\\
3722	15.6258430736394\\
3732	15.6275000216297\\
3742	15.6291519974288\\
3752	15.6307990293592\\
3762	15.6324411455066\\
3772	15.6340783737222\\
3782	15.6357107416259\\
3792	15.6373382766078\\
3802	15.638961005832\\
3812	15.6405789562379\\
3822	15.6421921545433\\
3832	15.6438006272467\\
3842	15.6454044006296\\
3852	15.6470035007587\\
3862	15.6485979534885\\
3872	15.6501877844633\\
3882	15.6517730191199\\
3892	15.653353682689\\
3902	15.6549298001984\\
3912	15.6565013964742\\
3922	15.6580684961438\\
3932	15.6596311236372\\
3942	15.6611893031897\\
3952	15.6627430588436\\
3962	15.6642924144503\\
3972	15.6658373936725\\
3982	15.6673780199859\\
3992	15.668914316681\\
4002	15.6704463068657\\
4012	15.6719740134664\\
4022	15.6734974592303\\
4032	15.6750166667274\\
4042	15.6765316583516\\
4052	15.6780424563235\\
4062	15.6795490826915\\
4072	15.6810515593334\\
4082	15.682549907959\\
4092	15.6840441501108\\
4102	15.6855343071665\\
4112	15.68702040034\\
4122	15.6885024506837\\
4132	15.6899804790894\\
4142	15.6914545062907\\
4152	15.6929245528638\\
4162	15.6943906392298\\
4172	15.6958527856557\\
4182	15.6973110122562\\
4192	15.698765338995\\
4202	15.7002157856866\\
4212	15.7016623719974\\
4222	15.7031051174476\\
4232	15.7045440414122\\
4242	15.7059791631226\\
4252	15.7074105016681\\
4262	15.7088380759972\\
4272	15.7102619049189\\
4282	15.7116820071041\\
4292	15.7130984010869\\
4302	15.7145111052661\\
4312	15.7159201379064\\
4322	15.7173255171395\\
4332	15.7187272609655\\
4342	15.7201253872545\\
4352	15.7215199137471\\
4362	15.7229108580564\\
4372	15.7242982376688\\
4382	15.725682069945\\
4392	15.727062372122\\
4402	15.7284391613131\\
4412	15.7298124545103\\
4422	15.7311822685843\\
4432	15.7325486202864\\
4442	15.7339115262495\\
4452	15.7352710029889\\
4462	15.7366270669036\\
4472	15.7379797342775\\
4482	15.73932902128\\
4492	15.7406749439677\\
4502	15.742017518285\\
4512	15.7433567600653\\
4522	15.7446926850319\\
4532	15.7460253087991\\
4542	15.7473546468731\\
4552	15.7486807146532\\
4562	15.7500035274326\\
4572	15.7513231003993\\
4582	15.7526394486373\\
4592	15.7539525871271\\
4602	15.7552625307473\\
4612	15.7565692942748\\
4622	15.7578728923864\\
4632	15.7591733396589\\
4642	15.7604706505708\\
4652	15.7617648395026\\
4662	15.7630559207382\\
4672	15.764343908465\\
4682	15.7656288167755\\
4692	15.7669106596678\\
4702	15.7681894510464\\
4712	15.7694652047232\\
4722	15.7707379344181\\
4732	15.7720076537599\\
4742	15.7732743762873\\
4752	15.7745381154493\\
4762	15.7757988846063\\
4772	15.7770566970306\\
4782	15.7783115659076\\
4792	15.779563504336\\
4802	15.7808125253289\\
4812	15.7820586418145\\
4822	15.7833018666367\\
4832	15.784542212556\\
4842	15.7857796922501\\
4852	15.7870143183146\\
4862	15.7882461032638\\
4872	15.7894750595311\\
4882	15.7907011994702\\
4892	15.7919245353554\\
4902	15.7931450793823\\
4912	15.7943628436685\\
4922	15.7955778402543\\
4932	15.7967900811035\\
4942	15.7979995781036\\
4952	15.7992063430669\\
4962	15.8004103877309\\
4972	15.8016117237589\\
4982	15.8028103627408\\
4992	15.8040063161934\\
5002	15.8051995955614\\
5012	15.8063902122177\\
5022	15.807578177464\\
5032	15.8087635025317\\
5042	15.8099461985821\\
5052	15.8111262767071\\
5062	15.8123037479299\\
5072	15.8134786232053\\
5082	15.8146509134206\\
5092	15.8158206293958\\
5102	15.8169877818845\\
5112	15.818152381574\\
5122	15.8193144390864\\
5132	15.8204739649785\\
5142	15.8216309697429\\
5152	15.8227854638081\\
5162	15.8239374575391\\
5172	15.8250869612382\\
5182	15.8262339851452\\
5192	15.8273785394379\\
5202	15.8285206342328\\
5212	15.8296602795853\\
5222	15.8307974854905\\
5232	15.8319322618835\\
5242	15.8330646186399\\
5252	15.8341945655761\\
5262	15.8353221124502\\
5272	15.836447268962\\
5282	15.8375700447539\\
5292	15.8386904494107\\
5302	15.8398084924609\\
5312	15.8409241833764\\
5322	15.8420375315732\\
5332	15.8431485464122\\
5342	15.8442572371989\\
5352	15.8453636131844\\
5362	15.8464676835658\\
5372	15.8475694574863\\
5382	15.8486689440356\\
5392	15.8497661522508\\
5402	15.8508610911164\\
5412	15.8519537695648\\
5422	15.8530441964765\\
5432	15.8541323806809\\
5442	15.8552183309565\\
5452	15.8563020560312\\
5462	15.8573835645827\\
5472	15.8584628652389\\
5482	15.8595399665785\\
5492	15.8606148771309\\
5502	15.8616876053772\\
5512	15.8627581597499\\
5522	15.8638265486338\\
5532	15.8648927803658\\
5542	15.8659568632361\\
5552	15.8670188054876\\
5562	15.8680786153169\\
5572	15.8691363008743\\
5582	15.8701918702646\\
5592	15.8712453315467\\
5602	15.8722966927346\\
5612	15.8733459617975\\
5622	15.8743931466601\\
5632	15.8754382552027\\
5642	15.8764812952623\\
5652	15.8775222746318\\
5662	15.8785612010614\\
5672	15.8795980822581\\
5682	15.8806329258865\\
5692	15.8816657395689\\
5702	15.8826965308858\\
5712	15.8837253073757\\
5722	15.8847520765362\\
5732	15.8857768458235\\
5742	15.8867996226534\\
5752	15.8878204144009\\
5762	15.8888392284011\\
5772	15.8898560719491\\
5782	15.8908709523005\\
5792	15.8918838766715\\
5802	15.8928948522394\\
5812	15.8939038861427\\
5822	15.8949109854814\\
5832	15.8959161573174\\
5842	15.8969194086746\\
5852	15.8979207465392\\
5862	15.8989201778601\\
5872	15.8999177095492\\
5882	15.9009133484812\\
5892	15.9019071014945\\
5902	15.902898975391\\
5912	15.9038889769366\\
5922	15.9048771128614\\
5932	15.9058633898597\\
5942	15.9068478145906\\
5952	15.9078303936782\\
5962	15.9088111337115\\
5972	15.9097900412452\\
5982	15.9107671227995\\
5992	15.9117423848602\\
6002	15.9127158338797\\
6012	15.9136874762764\\
6022	15.9146573184354\\
6032	15.9156253667084\\
6042	15.9165916274145\\
6052	15.9175561068397\\
6062	15.9185188112376\\
6072	15.9194797468296\\
6082	15.9204389198049\\
6092	15.9213963363209\\
6102	15.9223520025033\\
6112	15.9233059244464\\
6122	15.9242581082132\\
6132	15.9252085598359\\
6142	15.9261572853156\\
6152	15.9271042906231\\
6162	15.9280495816986\\
6172	15.9289931644523\\
6182	15.9299350447642\\
6192	15.9308752284847\\
6202	15.9318137214346\\
6212	15.9327505294053\\
6222	15.9336856581589\\
6232	15.9346191134286\\
6242	15.9355509009188\\
6252	15.9364810263053\\
6262	15.9374094952355\\
6272	15.9383363133285\\
6282	15.9392614861753\\
6292	15.9401850193393\\
6302	15.9411069183559\\
6312	15.9420271887331\\
6322	15.9429458359517\\
6332	15.9438628654653\\
6342	15.9447782827004\\
6352	15.945692093057\\
6362	15.9466043019082\\
6372	15.9475149146008\\
6382	15.9484239364554\\
6392	15.9493313727663\\
6402	15.950237228802\\
6412	15.9511415098052\\
6422	15.9520442209932\\
6432	15.9529453675575\\
6442	15.9538449546646\\
6452	15.9547429874559\\
6462	15.9556394710477\\
6472	15.9565344105317\\
6482	15.9574278109748\\
6492	15.9583196774195\\
6502	15.959210014884\\
6512	15.9600988283623\\
6522	15.9609861228245\\
6532	15.9618719032168\\
6542	15.9627561744617\\
6552	15.963638941458\\
6562	15.9645202090813\\
6572	15.9653999821838\\
6582	15.9662782655948\\
6592	15.9671550641203\\
6602	15.9680303825439\\
6612	15.9689042256261\\
6622	15.9697765981051\\
6632	15.9706475046968\\
6642	15.9715169500946\\
6652	15.9723849389699\\
6662	15.9732514759721\\
6672	15.9741165657288\\
6682	15.9749802128458\\
6692	15.9758424219075\\
6702	15.9767031974768\\
6712	15.977562544095\\
6722	15.9784204662827\\
6732	15.9792769685391\\
6742	15.9801320553427\\
6752	15.980985731151\\
6762	15.981838000401\\
6772	15.9826888675092\\
6782	15.9835383368715\\
6792	15.9843864128637\\
6802	15.9852330998413\\
6812	15.9860784021399\\
6822	15.986922324075\\
6832	15.9877648699425\\
6842	15.9886060440185\\
6852	15.9894458505596\\
6862	15.990284293803\\
6872	15.9911213779663\\
6882	15.9919571072483\\
6892	15.9927914858284\\
6902	15.9936245178673\\
6912	15.9944562075064\\
6922	15.9952865588689\\
6932	15.9961155760589\\
6942	15.9969432631622\\
6952	15.9977696242462\\
6962	15.9985946633599\\
6972	15.9994183845341\\
6982	16.0002407917816\\
6992	16.0010618890971\\
7002	16.0018816804574\\
7012	16.0027001698219\\
7022	16.0035173611317\\
7032	16.0043332583109\\
7042	16.0051478652659\\
7052	16.0059611858857\\
7062	16.0067732240421\\
7072	16.0075839835897\\
7082	16.0083934683663\\
7092	16.0092016821923\\
7102	16.0100086288716\\
7112	16.0108143121913\\
7122	16.0116187359216\\
7132	16.0124219038165\\
7142	16.0132238196131\\
7152	16.0140244870326\\
7162	16.0148239097795\\
7172	16.0156220915424\\
7182	16.0164190359937\\
7192	16.0172147467898\\
7202	16.0180092275712\\
7212	16.0188024819625\\
7222	16.0195945135729\\
7232	16.0203853259955\\
7242	16.0211749228082\\
7252	16.0219633075733\\
7262	16.0227504838377\\
7272	16.0235364551333\\
7282	16.0243212249763\\
7292	16.0251047968683\\
7302	16.0258871742956\\
7312	16.0266683607295\\
7322	16.0274483596268\\
7332	16.028227174429\\
7342	16.0290048085635\\
7352	16.0297812654427\\
7362	16.0305565484646\\
7372	16.0313306610127\\
7382	16.0321036064562\\
7392	16.0328753881501\\
7402	16.0336460094351\\
7412	16.0344154736377\\
7422	16.0351837840706\\
7432	16.0359509440322\\
7442	16.0367169568075\\
7452	16.0374818256671\\
7462	16.0382455538684\\
7472	16.0390081446549\\
7482	16.0397696012564\\
7492	16.0405299268894\\
7502	16.041289124757\\
7512	16.0420471980488\\
7522	16.0428041499411\\
7532	16.0435599835972\\
7542	16.044314702167\\
7552	16.0450683087875\\
7562	16.0458208065828\\
7572	16.0465721986637\\
7582	16.0473224881286\\
7592	16.0480716780628\\
7602	16.048819771539\\
7612	16.0495667716173\\
7622	16.0503126813452\\
7632	16.0510575037577\\
7642	16.0518012418773\\
7652	16.0525438987141\\
7662	16.0532854772661\\
7672	16.0540259805189\\
7682	16.0547654114458\\
7692	16.0555037730084\\
7702	16.0562410681558\\
7712	16.0569772998254\\
7722	16.0577124709426\\
7732	16.0584465844211\\
7742	16.0591796431625\\
7752	16.0599116500569\\
7762	16.0606426079828\\
7772	16.0613725198069\\
7782	16.0621013883845\\
7792	16.0628292165594\\
7802	16.063556007164\\
7812	16.0642817630193\\
7822	16.0650064869349\\
7832	16.0657301817096\\
7842	16.0664528501304\\
7852	16.0671744949737\\
7862	16.0678951190045\\
7872	16.0686147249771\\
7882	16.0693333156347\\
7892	16.0700508937095\\
7902	16.070767461923\\
7912	16.071483022986\\
7922	16.0721975795985\\
7932	16.0729111344498\\
7942	16.0736236902187\\
7952	16.0743352495733\\
7962	16.0750458151714\\
7972	16.0757553896603\\
7982	16.0764639756768\\
7992	16.0771715758475\\
8002	16.0778781927886\\
8012	16.0785838291062\\
8022	16.0792884873962\\
8032	16.0799921702443\\
8042	16.0806948802263\\
8052	16.0813966199077\\
8062	16.0820973918443\\
8072	16.082797198582\\
8082	16.0834960426566\\
8092	16.0841939265943\\
8102	16.0848908529114\\
8112	16.0855868241146\\
8122	16.0862818427009\\
8132	16.0869759111576\\
8142	16.0876690319626\\
8152	16.0883612075841\\
8162	16.089052440481\\
8172	16.0897427331027\\
8182	16.0904320878892\\
8192	16.0911205072712\\
8202	16.0918079936702\\
8212	16.0924945494983\\
8222	16.0931801771587\\
8232	16.0938648790451\\
8242	16.0945486575423\\
8252	16.0952315150261\\
8262	16.0959134538632\\
8272	16.0965944764114\\
8282	16.0972745850196\\
8292	16.0979537820277\\
8302	16.098632069767\\
8312	16.0993094505598\\
8322	16.0999859267198\\
8332	16.1006615005519\\
8342	16.1013361743525\\
8352	16.1020099504093\\
8362	16.1026828310015\\
8372	16.1033548183996\\
8382	16.1040259148658\\
8392	16.1046961226538\\
8402	16.105365444009\\
8412	16.1060338811683\\
8422	16.1067014363603\\
8432	16.1073681118054\\
8442	16.1080339097157\\
8452	16.1086988322952\\
8462	16.1093628817397\\
8472	16.1100260602369\\
8482	16.1106883699663\\
8492	16.1113498130995\\
8502	16.1120103918002\\
8512	16.1126701082239\\
8522	16.1133289645184\\
8532	16.1139869628234\\
8542	16.1146441052709\\
8552	16.1153003939853\\
8562	16.1159558310827\\
8572	16.116610418672\\
8582	16.1172641588542\\
8592	16.1179170537226\\
8602	16.1185691053628\\
8612	16.1192203158532\\
8622	16.1198706872642\\
8632	16.1205202216591\\
8642	16.1211689210933\\
8652	16.1218167876151\\
8662	16.1224638232653\\
8672	16.1231100300774\\
8682	16.1237554100773\\
8692	16.124399965284\\
8702	16.1250436977089\\
8712	16.1256866093564\\
8722	16.1263287022236\\
8732	16.1269699783005\\
8742	16.1276104395698\\
8752	16.1282500880074\\
8762	16.128888925582\\
8772	16.1295269542551\\
8782	16.1301641759816\\
8792	16.1308005927091\\
8802	16.1314362063784\\
8812	16.1320710189235\\
8822	16.1327050322713\\
8832	16.1333382483421\\
8842	16.1339706690493\\
8852	16.1346022962996\\
8862	16.1352331319929\\
8872	16.1358631780224\\
8882	16.1364924362747\\
8892	16.1371209086297\\
8902	16.1377485969607\\
8912	16.1383755031345\\
8922	16.1390016290111\\
8932	16.1396269764443\\
8942	16.1402515472813\\
8952	16.1408753433628\\
8962	16.141498366523\\
8972	16.1421206185899\\
8982	16.142742101385\\
8992	16.1433628167235\\
9002	16.1439827664143\\
9012	16.14460195226\\
9022	16.1452203760569\\
9032	16.1458380395951\\
9042	16.1464549446587\\
9052	16.1470710930253\\
9062	16.1476864864666\\
9072	16.1483011267481\\
9082	16.1489150156292\\
9092	16.1495281548634\\
9102	16.1501405461979\\
9112	16.1507521913742\\
9122	16.1513630921275\\
9132	16.1519732501875\\
9142	16.1525826672774\\
9152	16.1531913451151\\
9162	16.1537992854122\\
9172	16.1544064898746\\
9182	16.1550129602025\\
9192	16.1556186980902\\
9202	16.1562237052263\\
9212	16.1568279832935\\
9222	16.1574315339691\\
9232	16.1580343589243\\
9242	16.158636459825\\
9252	16.1592378383314\\
9262	16.159838496098\\
9272	16.1604384347737\\
9282	16.1610376560019\\
9292	16.1616361614205\\
9302	16.1622339526618\\
9312	16.1628310313527\\
9322	16.1634273991146\\
9332	16.1640230575636\\
9342	16.16461800831\\
9352	16.1652122529592\\
9362	16.1658057931109\\
9372	16.1663986303596\\
9382	16.1669907662945\\
9392	16.1675822024994\\
9402	16.1681729405529\\
9412	16.1687629820283\\
9422	16.1693523284938\\
9432	16.1699409815123\\
9442	16.1705289426416\\
9452	16.1711162134342\\
9462	16.1717027954375\\
9472	16.172288690194\\
9482	16.1728738992408\\
9492	16.1734584241102\\
9502	16.1740422663293\\
9512	16.1746254274202\\
9522	16.1752079089001\\
9532	16.1757897122811\\
9542	16.1763708390703\\
9552	16.1769512907701\\
9562	16.1775310688778\\
9572	16.1781101748858\\
9582	16.1786886102817\\
9592	16.1792663765481\\
9602	16.1798434751631\\
9612	16.1804199075997\\
9622	16.1809956753261\\
9632	16.181570779806\\
9642	16.182145222498\\
9652	16.1827190048563\\
9662	16.1832921283301\\
9672	16.1838645943642\\
9682	16.1844364043984\\
9692	16.1850075598683\\
9702	16.1855780622044\\
9712	16.1861479128329\\
9722	16.1867171131753\\
9732	16.1872856646486\\
9742	16.1878535686651\\
9752	16.1884208266328\\
9762	16.188987439955\\
9772	16.1895534100305\\
9782	16.1901187382538\\
9792	16.1906834260148\\
9802	16.191247474699\\
9812	16.1918108856875\\
9822	16.192373660357\\
9832	16.1929358000798\\
9842	16.1934973062239\\
9852	16.1940581801529\\
9862	16.1946184232261\\
9872	16.1951780367984\\
9882	16.1957370222206\\
9892	16.196295380839\\
9902	16.1968531139959\\
9912	16.1974102230292\\
9922	16.1979667092726\\
9932	16.1985225740556\\
9942	16.1990778187036\\
9952	16.1996324445377\\
9962	16.2001864528749\\
9972	16.2007398450282\\
9982	16.2012926223064\\
9992	16.2018447860141\\
10002	16.2023963374519\\
10012	16.2029472779164\\
10022	16.2034976087\\
10032	16.2040473310913\\
10042	16.2045964463747\\
10052	16.2051449558307\\
10062	16.2056928607357\\
10072	16.2062401623623\\
10082	16.2067868619791\\
10092	16.2073329608506\\
10102	16.2078784602376\\
10112	16.208423361397\\
10122	16.2089676655816\\
10132	16.2095113740406\\
10142	16.2100544880192\\
10152	16.2105970087588\\
10162	16.2111389374969\\
10172	16.2116802754674\\
10182	16.2122210239001\\
10192	16.2127611840214\\
10202	16.2133007570536\\
10212	16.2138397442155\\
10222	16.214378146722\\
10232	16.2149159657844\\
10242	16.2154532026103\\
10252	16.2159898584035\\
10262	16.2165259343643\\
10272	16.2170614316892\\
10282	16.2175963515711\\
10292	16.2181306951994\\
10302	16.2186644637597\\
10312	16.2191976584341\\
10322	16.2197302804012\\
10332	16.2202623308359\\
10342	16.2207938109095\\
10352	16.22132472179\\
10362	16.2218550646416\\
10372	16.2223848406253\\
10382	16.2229140508982\\
10392	16.2234426966143\\
10402	16.2239707789239\\
10412	16.224498298974\\
10422	16.2250252579081\\
10432	16.2255516568661\\
10442	16.2260774969848\\
10452	16.2266027793973\\
10462	16.2271275052336\\
10472	16.2276516756201\\
10482	16.2281752916799\\
10492	16.2286983545328\\
10502	16.2292208652953\\
10512	16.2297428250804\\
10522	16.2302642349981\\
10532	16.2307850961547\\
10542	16.2313054096536\\
10552	16.2318251765947\\
10562	16.2323443980747\\
10572	16.2328630751871\\
10582	16.2333812090221\\
10592	16.2338988006668\\
10602	16.2344158512049\\
10612	16.2349323617172\\
10622	16.235448333281\\
10632	16.2359637669706\\
10642	16.2364786638571\\
10652	16.2369930250085\\
10662	16.2375068514897\\
10672	16.2380201443624\\
10682	16.2385329046851\\
10692	16.2390451335135\\
10702	16.2395568318999\\
10712	16.2400680008938\\
10722	16.2405786415414\\
10732	16.2410887548859\\
10742	16.2415983419677\\
10752	16.242107403824\\
10762	16.2426159414888\\
10772	16.2431239559934\\
10782	16.243631448366\\
10792	16.2441384196319\\
10802	16.2446448708132\\
10812	16.2451508029292\\
10822	16.2456562169964\\
10832	16.2461611140281\\
10842	16.2466654950348\\
10852	16.2471693610242\\
10862	16.2476727130009\\
10872	16.2481755519666\\
10882	16.2486778789204\\
10892	16.2491796948583\\
10902	16.2496810007735\\
10912	16.2501817976563\\
10922	16.2506820864943\\
10932	16.2511818682721\\
10942	16.2516811439716\\
10952	16.252179914572\\
10962	16.2526781810494\\
10972	16.2531759443775\\
10982	16.2536732055269\\
10992	16.2541699654657\\
11002	16.254666225159\\
11012	16.2551619855693\\
11022	16.2556572476565\\
11032	16.2561520123774\\
11042	16.2566462806866\\
11052	16.2571400535355\\
11062	16.2576333318732\\
11072	16.2581261166459\\
11082	16.2586184087972\\
11092	16.259110209268\\
11102	16.2596015189966\\
11112	16.2600923389187\\
11122	16.2605826699673\\
11132	16.2610725130728\\
11142	16.2615618691629\\
11152	16.262050739163\\
11162	16.2625391239954\\
11172	16.2630270245804\\
11182	16.2635144418352\\
11192	16.2640013766749\\
11202	16.2644878300117\\
11212	16.2649738027554\\
11222	16.2654592958133\\
11232	16.2659443100902\\
11242	16.2664288464881\\
11252	16.2669129059069\\
11262	16.2673964892437\\
11272	16.2678795973933\\
11282	16.2683622312479\\
11292	16.2688443916973\\
11302	16.2693260796289\\
11312	16.2698072959273\\
11322	16.2702880414752\\
11332	16.2707683171525\\
11342	16.2712481238367\\
11352	16.2717274624031\\
11362	16.2722063337242\\
11372	16.2726847386706\\
11382	16.2731626781101\\
11392	16.2736401529083\\
11402	16.2741171639284\\
11412	16.2745937120313\\
11422	16.2750697980754\\
11432	16.2755454229168\\
11442	16.2760205874094\\
11452	16.2764952924047\\
11462	16.2769695387517\\
11472	16.2774433272973\\
11482	16.2779166588861\\
11492	16.2783895343602\\
11502	16.2788619545596\\
11512	16.279333920322\\
11522	16.2798054324827\\
11532	16.2802764918749\\
11542	16.2807470993295\\
11552	16.2812172556751\\
11562	16.281686961738\\
11572	16.2821562183424\\
11582	16.2826250263103\\
11592	16.2830933864614\\
11602	16.2835612996131\\
11612	16.2840287665808\\
11622	16.2844957881776\\
11632	16.2849623652144\\
11642	16.2854284985\\
11652	16.2858941888409\\
11662	16.2863594370416\\
11672	16.2868242439044\\
11682	16.2872886102293\\
11692	16.2877525368144\\
11702	16.2882160244555\\
11712	16.2886790739464\\
11722	16.2891416860786\\
11732	16.2896038616417\\
11742	16.2900656014231\\
11752	16.2905269062081\\
11762	16.2909877767799\\
11772	16.2914482139197\\
11782	16.2919082184065\\
11792	16.2923677910174\\
11802	16.2928269325273\\
11812	16.2932856437091\\
11822	16.2937439253337\\
11832	16.2942017781699\\
11842	16.2946592029845\\
11852	16.2951162005423\\
11862	16.295572771606\\
11872	16.2960289169365\\
11882	16.2964846372924\\
11892	16.2969399334305\\
11902	16.2973948061056\\
11912	16.2978492560706\\
11922	16.2983032840761\\
11932	16.2987568908711\\
11942	16.2992100772025\\
11952	16.2996628438152\\
11962	16.3001151914522\\
11972	16.3005671208546\\
11982	16.3010186327615\\
11992	16.3014697279101\\
12002	16.3019204070357\\
12012	16.3023706708717\\
12022	16.3028205201494\\
12032	16.3032699555986\\
12042	16.3037189779469\\
12052	16.30416758792\\
12062	16.3046157862418\\
12072	16.3050635736345\\
12082	16.3055109508181\\
12092	16.305957918511\\
12102	16.3064044774296\\
12112	16.3068506282886\\
12122	16.3072963718006\\
12132	16.3077417086766\\
12142	16.3081866396258\\
12152	16.3086311653553\\
12162	16.3090752865707\\
12172	16.3095190039756\\
12182	16.3099623182718\\
12192	16.3104052301594\\
12202	16.3108477403367\\
12212	16.3112898495\\
12222	16.3117315583441\\
12232	16.3121728675619\\
12242	16.3126137778446\\
12252	16.3130542898815\\
12262	16.3134944043602\\
12272	16.3139341219667\\
12282	16.314373443385\\
12292	16.3148123692976\\
12302	16.3152509003851\\
12312	16.3156890373264\\
12322	16.3161267807987\\
12332	16.3165641314776\\
12342	16.3170010900369\\
12352	16.3174376571485\\
12362	16.317873833483\\
12372	16.3183096197089\\
12382	16.3187450164934\\
12392	16.3191800245016\\
12402	16.3196146443973\\
12412	16.3200488768425\\
12422	16.3204827224974\\
12432	16.3209161820207\\
12442	16.3213492560694\\
12452	16.3217819452989\\
12462	16.3222142503628\\
12472	16.3226461719133\\
12482	16.3230777106007\\
12492	16.3235088670739\\
12502	16.3239396419802\\
12512	16.3243700359649\\
12522	16.3248000496722\\
12532	16.3252296837444\\
12542	16.3256589388223\\
12552	16.3260878155449\\
12562	16.3265163145499\\
12572	16.3269444364734\\
12582	16.3273721819496\\
12592	16.3277995516115\\
12602	16.3282265460903\\
12612	16.3286531660157\\
12622	16.3290794120159\\
12632	16.3295052847174\\
12642	16.3299307847454\\
12652	16.3303559127233\\
12662	16.3307806692732\\
12672	16.3312050550153\\
12682	16.3316290705687\\
12692	16.3320527165507\\
12702	16.3324759935772\\
12712	16.3328989022626\\
12722	16.3333214432196\\
12732	16.3337436170597\\
12742	16.3341654243927\\
12752	16.3345868658269\\
12762	16.3350079419692\\
12772	16.3354286534249\\
12782	16.335849000798\\
12792	16.3362689846909\\
12802	16.3366886057045\\
12812	16.3371078644384\\
12822	16.3375267614905\\
12832	16.3379452974575\\
12842	16.3383634729343\\
12852	16.3387812885149\\
12862	16.3391987447912\\
12872	16.3396158423543\\
12882	16.3400325817933\\
12892	16.3404489636964\\
12902	16.3408649886499\\
12912	16.3412806572389\\
12922	16.3416959700472\\
12932	16.3421109276571\\
12942	16.3425255306493\\
12952	16.3429397796034\\
12962	16.3433536750974\\
12972	16.343767217708\\
12982	16.3441804080105\\
12992	16.3445932465789\\
13002	16.3450057339855\\
13012	16.3454178708016\\
13022	16.3458296575971\\
13032	16.3462410949402\\
13042	16.346652183398\\
13052	16.3470629235363\\
13062	16.3474733159195\\
13072	16.3478833611104\\
13082	16.3482930596708\\
13092	16.348702412161\\
13102	16.34911141914\\
13112	16.3495200811654\\
13122	16.3499283987935\\
13132	16.3503363725793\\
13142	16.3507440030766\\
13152	16.3511512908377\\
13162	16.3515582364137\\
13172	16.3519648403542\\
13182	16.3523711032078\\
13192	16.3527770255216\\
13202	16.3531826078415\\
13212	16.353587850712\\
13222	16.3539927546764\\
13232	16.3543973202767\\
13242	16.3548015480537\\
13252	16.3552054385467\\
13262	16.3556089922939\\
13272	16.3560122098323\\
13282	16.3564150916975\\
13292	16.3568176384239\\
13302	16.3572198505446\\
13312	16.3576217285915\\
13322	16.3580232730953\\
13332	16.3584244845853\\
13342	16.3588253635897\\
13352	16.3592259106354\\
13362	16.3596261262481\\
13372	16.3600260109523\\
13382	16.3604255652712\\
13392	16.3608247897268\\
13402	16.3612236848399\\
13412	16.3616222511301\\
13422	16.3620204891158\\
13432	16.3624183993142\\
13442	16.3628159822412\\
13452	16.3632132384116\\
13462	16.363610168339\\
13472	16.3640067725358\\
13482	16.3644030515132\\
13492	16.3647990057812\\
13502	16.3651946358486\\
13512	16.3655899422232\\
13522	16.3659849254114\\
13532	16.3663795859185\\
13542	16.3667739242487\\
13552	16.367167940905\\
13562	16.3675616363893\\
13572	16.3679550112021\\
13582	16.3683480658432\\
13592	16.3687408008108\\
13602	16.3691332166022\\
13612	16.3695253137135\\
13622	16.3699170926396\\
13632	16.3703085538745\\
13642	16.3706996979107\\
13652	16.3710905252399\\
13662	16.3714810363526\\
13672	16.371871231738\\
13682	16.3722611118843\\
13692	16.3726506772788\\
13702	16.3730399284073\\
13712	16.3734288657548\\
13722	16.373817489805\\
13732	16.3742058010406\\
13742	16.3745937999432\\
13752	16.3749814869934\\
13762	16.3753688626704\\
13772	16.3757559274526\\
13782	16.3761426818173\\
13792	16.3765291262406\\
13802	16.3769152611976\\
13812	16.3773010871622\\
13822	16.3776866046075\\
13832	16.3780718140052\\
13842	16.3784567158262\\
13852	16.3788413105402\\
13862	16.3792255986159\\
13872	16.3796095805209\\
13882	16.3799932567218\\
13892	16.3803766276841\\
13902	16.3807596938722\\
13912	16.3811424557497\\
13922	16.381524913779\\
13932	16.3819070684213\\
13942	16.382288920137\\
13952	16.3826704693854\\
13962	16.3830517166249\\
13972	16.3834326623125\\
13982	16.3838133069046\\
13992	16.3841936508564\\
14002	16.3845736946221\\
14012	16.3849534386548\\
14022	16.3853328834067\\
14032	16.385712029329\\
14042	16.3860908768718\\
14052	16.3864694264843\\
14062	16.3868476786148\\
14072	16.3872256337103\\
14082	16.387603292217\\
14092	16.3879806545801\\
14102	16.3883577212439\\
14112	16.3887344926515\\
14122	16.3891109692453\\
14132	16.3894871514664\\
14142	16.3898630397551\\
14152	16.3902386345509\\
14162	16.390613936292\\
14172	16.3909889454159\\
14182	16.3913636623589\\
14192	16.3917380875565\\
14202	16.3921122214433\\
14212	16.3924860644527\\
14222	16.3928596170175\\
14232	16.3932328795692\\
14242	16.3936058525385\\
14252	16.3939785363553\\
14262	16.3943509314483\\
14272	16.3947230382455\\
14282	16.3950948571737\\
14292	16.3954663886591\\
14302	16.3958376331266\\
14312	16.3962085910005\\
14322	16.396579262704\\
14332	16.3969496486594\\
14342	16.397319749288\\
14352	16.3976895650105\\
14362	16.3980590962463\\
14372	16.3984283434142\\
14382	16.3987973069317\\
14392	16.3991659872159\\
14402	16.3995343846826\\
14412	16.3999024997468\\
14422	16.4002703328228\\
14432	16.4006378843237\\
14442	16.4010051546619\\
14452	16.4013721442488\\
14462	16.4017388534951\\
14472	16.4021052828103\\
14482	16.4024714326034\\
14492	16.4028373032822\\
14502	16.4032028952538\\
14512	16.4035682089243\\
14522	16.403933244699\\
14532	16.4042980029824\\
14542	16.404662484178\\
14552	16.4050266886885\\
14562	16.4053906169158\\
14572	16.4057542692607\\
14582	16.4061176461235\\
14592	16.4064807479033\\
14602	16.4068435749986\\
14612	16.4072061278069\\
14622	16.4075684067248\\
14632	16.4079304121484\\
14642	16.4082921444725\\
14652	16.4086536040914\\
14662	16.4090147913983\\
14672	16.4093757067858\\
14682	16.4097363506456\\
14692	16.4100967233683\\
14702	16.4104568253441\\
14712	16.4108166569622\\
14722	16.4111762186107\\
14732	16.4115355106774\\
14742	16.4118945335488\\
14752	16.4122532876109\\
14762	16.4126117732488\\
14772	16.4129699908466\\
14782	16.4133279407878\\
14792	16.4136856234551\\
14802	16.4140430392303\\
14812	16.4144001884944\\
14822	16.4147570716276\\
14832	16.4151136890094\\
14842	16.4154700410183\\
14852	16.4158261280322\\
14862	16.4161819504282\\
14872	16.4165375085824\\
14882	16.4168928028703\\
14892	16.4172478336666\\
14902	16.4176026013452\\
14912	16.4179571062792\\
14922	16.4183113488408\\
14932	16.4186653294017\\
14942	16.4190190483326\\
14952	16.4193725060034\\
14962	16.4197257027834\\
14972	16.4200786390411\\
14982	16.4204313151441\\
14992	16.4207837314593\\
15002	16.421135888353\\
15012	16.4214877861904\\
15022	16.4218394253363\\
15032	16.4221908061544\\
15042	16.422541929008\\
15052	16.4228927942593\\
15062	16.4232434022701\\
15072	16.4235937534011\\
15082	16.4239438480125\\
15092	16.4242936864637\\
15102	16.4246432691133\\
15112	16.4249925963192\\
15122	16.4253416684385\\
15132	16.4256904858277\\
15142	16.4260390488424\\
15152	16.4263873578377\\
15162	16.4267354131677\\
15172	16.4270832151859\\
15182	16.4274307642451\\
15192	16.4277780606973\\
15202	16.4281251048938\\
15212	16.4284718971853\\
15222	16.4288184379216\\
15232	16.4291647274519\\
15242	16.4295107661247\\
15252	16.4298565542876\\
15262	16.4302020922877\\
15272	16.4305473804712\\
15282	16.4308924191839\\
15292	16.4312372087707\\
15302	16.4315817495756\\
15312	16.4319260419422\\
15322	16.4322700862133\\
15332	16.4326138827311\\
15342	16.4329574318368\\
15352	16.4333007338713\\
15362	16.4336437891745\\
15372	16.4339865980858\\
15382	16.4343291609438\\
15392	16.4346714780865\\
15402	16.435013549851\\
15412	16.4353553765741\\
15422	16.4356969585916\\
15432	16.4360382962388\\
15442	16.4363793898502\\
15452	16.4367202397596\\
15462	16.4370608463003\\
15472	16.4374012098047\\
15482	16.4377413306049\\
15492	16.4380812090318\\
15502	16.4384208454161\\
15512	16.4387602400876\\
15522	16.4390993933756\\
15532	16.4394383056085\\
15542	16.4397769771141\\
15552	16.4401154082199\\
15562	16.4404535992522\\
15572	16.440791550537\\
15582	16.4411292623995\\
15592	16.4414667351644\\
15602	16.4418039691555\\
15612	16.4421409646963\\
15622	16.4424777221094\\
15632	16.4428142417167\\
15642	16.4431505238396\\
15652	16.443486568799\\
15662	16.4438223769148\\
15672	16.4441579485065\\
15682	16.444493283893\\
15692	16.4448283833924\\
15702	16.4451632473223\\
15712	16.4454978759996\\
15722	16.4458322697406\\
15732	16.4461664288609\\
15742	16.4465003536757\\
15752	16.4468340444993\\
15762	16.4471675016456\\
15772	16.4475007254276\\
15782	16.447833716158\\
15792	16.4481664741487\\
15802	16.448498999711\\
15812	16.4488312931556\\
15822	16.4491633547926\\
15832	16.4494951849315\\
15842	16.4498267838812\\
15852	16.4501581519499\\
15862	16.4504892894454\\
15872	16.4508201966745\\
15882	16.4511508739439\\
15892	16.4514813215594\\
15902	16.4518115398261\\
15912	16.4521415290488\\
15922	16.4524712895315\\
15932	16.4528008215777\\
15942	16.4531301254902\\
15952	16.4534592015713\\
15962	16.4537880501227\\
15972	16.4541166714455\\
15982	16.4544450658402\\
15992	16.4547732336067\\
16002	16.4551011750443\\
16012	16.4554288904519\\
16022	16.4557563801275\\
16032	16.4560836443687\\
16042	16.4564106834726\\
16052	16.4567374977356\\
16062	16.4570640874535\\
16072	16.4573904529217\\
16082	16.4577165944349\\
16092	16.4580425122871\\
16102	16.4583682067719\\
16112	16.4586936781825\\
16122	16.4590189268111\\
16132	16.4593439529496\\
16142	16.4596687568895\\
16152	16.4599933389213\\
16162	16.4603176993353\\
16172	16.4606418384211\\
16182	16.4609657564678\\
16192	16.4612894537638\\
16202	16.4616129305972\\
16212	16.4619361872552\\
16222	16.4622592240248\\
16232	16.4625820411923\\
16242	16.4629046390434\\
16252	16.4632270178632\\
16262	16.4635491779365\\
16272	16.4638711195473\\
16282	16.4641928429792\\
16292	16.4645143485152\\
16302	16.4648356364378\\
16312	16.4651567070288\\
16322	16.4654775605698\\
16332	16.4657981973415\\
16342	16.4661186176243\\
16352	16.4664388216979\\
16362	16.4667588098416\\
16372	16.4670785823342\\
16382	16.4673981394537\\
};
\addlegendentry{\small{$F \brc{M}$, Scheme B}}

\end{axis}
\end{tikzpicture}%
